Multi-level agent-based modeling with the Influence Reaction principle

This paper deals with the specification and the implementation of multi-level agent-based models, using a formal model, IRM4MLS (an Influence Reaction Model for Multi-Level Simulation), based on the Influence Reaction principle. Proposed examples illustrate forms of top-down control in (multi-level) multi-agent based-simulations.

==> figures/api.tex <==
\tikzumlset{font=\tiny}
\begin{tikzpicture}

\begin{umlpackage}[fill=white]{kernel}
	\umlclass [type=interface,x=-3,y=0, fill=white] {Agent}{}{ 
	+Map<Level, Behavior> getLevels() \\
	+void memorize()
	}
	\umlclass [type=interface,x=-3,y=-3, fill=white] {Behavior}{
	}{ 
	+void perceive()\\
	+Map<Level,Map> decision(List<Level> li)
	}
	
	\umlclass [type=interface,x=3,y=0,fill=white] {Level}{
	}{ 
	+List<Agent> getAgents()\\
	+Environment getEnvironment() \\
	+List<Level> getPerceptibleLevels()\\
	+List<Level> getInfluenceableLevels()\\
	+DynamicState getDynamicState()\\
	+void reaction()
	}
	
	\umlclass [type=interface,x=3,y=-3,fill=white] {DynamicState}{
	}{ 
	+Map getTemporaryInfluences()\\
	+void addTemporaryInfluences(Map influences)\\
	+Time getTime()\\
	+Time getNextTime()
	}
	
	\umlclass [type=interface,x=3,y=2.5,fill=white] {Environment}{
	}{ 
	+Map<Level, Natural> getLevels()
	}
	
	\umlclass [type=interface,x=3,y=4.5,fill=white] {Natural}{
	}{ 
	+Map<Level,Map> natural()
	}
	
	\umlclass [type=interface,x=-3,y=3.5,fill=white] {Simulation}{
	}{ 
	+void runSimulation(String logFile)\\
	+void init()\\
	+List<Agent> getAgents()\\
	+List<Level> getLevels()\\
	+Time getInitialTime()\\
	+Time getFinalTime()
	}
	\umlassoc[mult1=1, mult2=1]{Level}{DynamicState}
	\umlassoc[mult1=1..*, mult2=1..*]{Environment}{Natural}
	\umlassoc[mult1=1, mult2=1..*]{Environment}{Level}
	\umlassoc[mult1=0..*, mult2=0..*]{Agent}{Level}
	\umlassoc[mult1=1..*, mult2=1..*]{Agent}{Behavior}
	\umlassoc[mult1=0..*, mult2=0..*]{Simulation}{Agent}
	\umlassoc[mult1=0..*, mult2=1..*]{Simulation}{Level}
	
	
\end{umlpackage}
\end{tikzpicture}


==> figures/longRunPopulation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p4 (Lua 5.1; terminal rev. 97, script rev. 96a)
%% Dim  4 mar 10:35:21 2012
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (5.072,0.985)--(4.892,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.534)--(1.684,1.534);
\draw[gp path] (5.072,1.534)--(4.892,1.534);
\node[gp node right] at (1.320,1.534) { 0.1};
\draw[gp path] (1.504,2.084)--(1.684,2.084);
\draw[gp path] (5.072,2.084)--(4.892,2.084);
\node[gp node right] at (1.320,2.084) { 0.2};
\draw[gp path] (1.504,2.633)--(1.684,2.633);
\draw[gp path] (5.072,2.633)--(4.892,2.633);
\node[gp node right] at (1.320,2.633) { 0.3};
\draw[gp path] (1.504,3.183)--(1.684,3.183);
\draw[gp path] (5.072,3.183)--(4.892,3.183);
\node[gp node right] at (1.320,3.183) { 0.4};
\draw[gp path] (1.504,3.732)--(1.684,3.732);
\draw[gp path] (5.072,3.732)--(4.892,3.732);
\node[gp node right] at (1.320,3.732) { 0.5};
\draw[gp path] (1.500,0.985)--(1.500,1.165);
\draw[gp path] (1.500,4.007)--(1.500,3.827);
\node[gp node center] at (1.500,0.677) { 0};
\draw[gp path] (2.215,0.985)--(2.215,1.165);
\draw[gp path] (2.215,4.007)--(2.215,3.827);
\node[gp node center] at (2.215,0.677) { 200};
\draw[gp path] (2.929,0.985)--(2.929,1.165);
\draw[gp path] (2.929,4.007)--(2.929,3.827);
\node[gp node center] at (2.929,0.677) { 400};
\draw[gp path] (3.643,0.985)--(3.643,1.165);
\draw[gp path] (3.643,4.007)--(3.643,3.827);
\node[gp node center] at (3.643,0.677) { 600};
\draw[gp path] (4.358,0.985)--(4.358,1.165);
\draw[gp path] (4.358,4.007)--(4.358,3.827);
\node[gp node center] at (4.358,0.677) { 800};
\draw[gp path] (5.072,0.985)--(5.072,1.165);
\draw[gp path] (5.072,4.007)--(5.072,3.827);
\node[gp node center] at (5.072,0.677) { 1000};
\draw[gp path] (1.504,4.007)--(1.504,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.496) {$\bar{\rho}\pm\sigma_{\rho}/2$};
\node[gp node center] at (3.288,0.215) {step};
\gpfill{color=gp lt color 0} (1.504,3.717)--(1.504,3.744)--(1.508,2.509)--(1.508,2.470)--cycle;
\gpfill{color=gp lt color 0} (1.508,2.470)--(1.508,2.509)--(1.511,2.401)--(1.511,2.359)--cycle;
\gpfill{color=gp lt color 0} (1.511,2.359)--(1.511,2.401)--(1.515,2.381)--(1.515,2.339)--cycle;
\gpfill{color=gp lt color 0} (1.515,2.339)--(1.515,2.381)--(1.518,2.320)--(1.518,2.278)--cycle;
\gpfill{color=gp lt color 0} (1.518,2.278)--(1.518,2.320)--(1.522,2.284)--(1.522,2.244)--cycle;
\gpfill{color=gp lt color 0} (1.522,2.244)--(1.522,2.284)--(1.525,2.241)--(1.525,2.198)--cycle;
\gpfill{color=gp lt color 0} (1.525,2.198)--(1.525,2.241)--(1.529,2.204)--(1.529,2.161)--cycle;
\gpfill{color=gp lt color 0} (1.529,2.161)--(1.529,2.204)--(1.533,2.172)--(1.533,2.127)--cycle;
\gpfill{color=gp lt color 0} (1.533,2.127)--(1.533,2.172)--(1.536,2.143)--(1.536,2.096)--cycle;
\gpfill{color=gp lt color 0} (1.536,2.096)--(1.536,2.143)--(1.540,2.115)--(1.540,2.065)--cycle;
\gpfill{color=gp lt color 0} (1.540,2.065)--(1.540,2.115)--(1.543,2.089)--(1.543,2.039)--cycle;
\gpfill{color=gp lt color 0} (1.543,2.039)--(1.543,2.089)--(1.547,2.065)--(1.547,2.018)--cycle;
\gpfill{color=gp lt color 0} (1.547,2.018)--(1.547,2.065)--(1.550,2.046)--(1.550,1.996)--cycle;
\gpfill{color=gp lt color 0} (1.550,1.996)--(1.550,2.046)--(1.554,2.031)--(1.554,1.979)--cycle;
\gpfill{color=gp lt color 0} (1.554,1.979)--(1.554,2.031)--(1.558,2.004)--(1.558,1.955)--cycle;
\gpfill{color=gp lt color 0} (1.558,1.955)--(1.558,2.004)--(1.561,1.987)--(1.561,1.937)--cycle;
\gpfill{color=gp lt color 0} (1.561,1.937)--(1.561,1.987)--(1.565,1.970)--(1.565,1.921)--cycle;
\gpfill{color=gp lt color 0} (1.565,1.921)--(1.565,1.970)--(1.568,1.952)--(1.568,1.904)--cycle;
\gpfill{color=gp lt color 0} (1.568,1.904)--(1.568,1.952)--(1.572,1.934)--(1.572,1.884)--cycle;
\gpfill{color=gp lt color 0} (1.572,1.884)--(1.572,1.934)--(1.575,1.916)--(1.575,1.870)--cycle;
\gpfill{color=gp lt color 0} (1.575,1.870)--(1.575,1.916)--(1.579,1.905)--(1.579,1.857)--cycle;
\gpfill{color=gp lt color 0} (1.579,1.857)--(1.579,1.905)--(1.583,1.888)--(1.583,1.842)--cycle;
\gpfill{color=gp lt color 0} (1.583,1.842)--(1.583,1.888)--(1.586,1.875)--(1.586,1.830)--cycle;
\gpfill{color=gp lt color 0} (1.586,1.830)--(1.586,1.875)--(1.590,1.864)--(1.590,1.819)--cycle;
\gpfill{color=gp lt color 0} (1.590,1.819)--(1.590,1.864)--(1.593,1.852)--(1.593,1.805)--cycle;
\gpfill{color=gp lt color 0} (1.593,1.805)--(1.593,1.852)--(1.597,1.841)--(1.597,1.794)--cycle;
\gpfill{color=gp lt color 0} (1.597,1.794)--(1.597,1.841)--(1.600,1.830)--(1.600,1.781)--cycle;
\gpfill{color=gp lt color 0} (1.600,1.781)--(1.600,1.830)--(1.604,1.819)--(1.604,1.768)--cycle;
\gpfill{color=gp lt color 0} (1.604,1.768)--(1.604,1.819)--(1.608,1.813)--(1.608,1.760)--cycle;
\gpfill{color=gp lt color 0} (1.608,1.760)--(1.608,1.813)--(1.611,1.800)--(1.611,1.748)--cycle;
\gpfill{color=gp lt color 0} (1.611,1.748)--(1.611,1.800)--(1.615,1.792)--(1.615,1.744)--cycle;
\gpfill{color=gp lt color 0} (1.615,1.744)--(1.615,1.792)--(1.618,1.786)--(1.618,1.738)--cycle;
\gpfill{color=gp lt color 0} (1.618,1.738)--(1.618,1.786)--(1.622,1.777)--(1.622,1.728)--cycle;
\gpfill{color=gp lt color 0} (1.622,1.728)--(1.622,1.777)--(1.625,1.768)--(1.625,1.719)--cycle;
\gpfill{color=gp lt color 0} (1.625,1.719)--(1.625,1.768)--(1.629,1.763)--(1.629,1.711)--cycle;
\gpfill{color=gp lt color 0} (1.629,1.711)--(1.629,1.763)--(1.633,1.755)--(1.633,1.700)--cycle;
\gpfill{color=gp lt color 0} (1.633,1.700)--(1.633,1.755)--(1.636,1.746)--(1.636,1.694)--cycle;
\gpfill{color=gp lt color 0} (1.636,1.694)--(1.636,1.746)--(1.640,1.739)--(1.640,1.684)--cycle;
\gpfill{color=gp lt color 0} (1.640,1.684)--(1.640,1.739)--(1.643,1.735)--(1.643,1.682)--cycle;
\gpfill{color=gp lt color 0} (1.643,1.682)--(1.643,1.735)--(1.647,1.727)--(1.647,1.673)--cycle;
\gpfill{color=gp lt color 0} (1.647,1.673)--(1.647,1.727)--(1.650,1.724)--(1.650,1.672)--cycle;
\gpfill{color=gp lt color 0} (1.650,1.672)--(1.650,1.724)--(1.654,1.716)--(1.654,1.663)--cycle;
\gpfill{color=gp lt color 0} (1.654,1.663)--(1.654,1.716)--(1.658,1.711)--(1.658,1.656)--cycle;
\gpfill{color=gp lt color 0} (1.658,1.656)--(1.658,1.711)--(1.661,1.705)--(1.661,1.651)--cycle;
\gpfill{color=gp lt color 0} (1.661,1.651)--(1.661,1.705)--(1.665,1.701)--(1.665,1.647)--cycle;
\gpfill{color=gp lt color 0} (1.665,1.647)--(1.665,1.701)--(1.668,1.698)--(1.668,1.643)--cycle;
\gpfill{color=gp lt color 0} (1.668,1.643)--(1.668,1.698)--(1.672,1.686)--(1.672,1.633)--cycle;
\gpfill{color=gp lt color 0} (1.672,1.633)--(1.672,1.686)--(1.675,1.690)--(1.675,1.631)--cycle;
\gpfill{color=gp lt color 0} (1.675,1.631)--(1.675,1.690)--(1.679,1.680)--(1.679,1.625)--cycle;
\gpfill{color=gp lt color 0} (1.679,1.625)--(1.679,1.680)--(1.683,1.680)--(1.683,1.626)--cycle;
\gpfill{color=gp lt color 0} (1.683,1.626)--(1.683,1.680)--(1.686,1.669)--(1.686,1.617)--cycle;
\gpfill{color=gp lt color 0} (1.686,1.617)--(1.686,1.669)--(1.690,1.671)--(1.690,1.613)--cycle;
\gpfill{color=gp lt color 0} (1.690,1.613)--(1.690,1.671)--(1.693,1.665)--(1.693,1.607)--cycle;
\gpfill{color=gp lt color 0} (1.693,1.607)--(1.693,1.665)--(1.697,1.662)--(1.697,1.603)--cycle;
\gpfill{color=gp lt color 0} (1.697,1.603)--(1.697,1.662)--(1.700,1.659)--(1.700,1.599)--cycle;
\gpfill{color=gp lt color 0} (1.700,1.599)--(1.700,1.659)--(1.704,1.653)--(1.704,1.594)--cycle;
\gpfill{color=gp lt color 0} (1.704,1.594)--(1.704,1.653)--(1.708,1.651)--(1.708,1.590)--cycle;
\gpfill{color=gp lt color 0} (1.708,1.590)--(1.708,1.651)--(1.711,1.647)--(1.711,1.588)--cycle;
\gpfill{color=gp lt color 0} (1.711,1.588)--(1.711,1.647)--(1.715,1.642)--(1.715,1.582)--cycle;
\gpfill{color=gp lt color 0} (1.715,1.582)--(1.715,1.642)--(1.718,1.640)--(1.718,1.579)--cycle;
\gpfill{color=gp lt color 0} (1.718,1.579)--(1.718,1.640)--(1.722,1.632)--(1.722,1.573)--cycle;
\gpfill{color=gp lt color 0} (1.722,1.573)--(1.722,1.632)--(1.725,1.629)--(1.725,1.569)--cycle;
\gpfill{color=gp lt color 0} (1.725,1.569)--(1.725,1.629)--(1.729,1.625)--(1.729,1.565)--cycle;
\gpfill{color=gp lt color 0} (1.729,1.565)--(1.729,1.625)--(1.733,1.623)--(1.733,1.561)--cycle;
\gpfill{color=gp lt color 0} (1.733,1.561)--(1.733,1.623)--(1.736,1.617)--(1.736,1.560)--cycle;
\gpfill{color=gp lt color 0} (1.736,1.560)--(1.736,1.617)--(1.740,1.612)--(1.740,1.553)--cycle;
\gpfill{color=gp lt color 0} (1.740,1.553)--(1.740,1.612)--(1.743,1.613)--(1.743,1.553)--cycle;
\gpfill{color=gp lt color 0} (1.743,1.553)--(1.743,1.613)--(1.747,1.607)--(1.747,1.550)--cycle;
\gpfill{color=gp lt color 0} (1.747,1.550)--(1.747,1.607)--(1.750,1.605)--(1.750,1.547)--cycle;
\gpfill{color=gp lt color 0} (1.750,1.547)--(1.750,1.605)--(1.754,1.602)--(1.754,1.544)--cycle;
\gpfill{color=gp lt color 0} (1.754,1.544)--(1.754,1.602)--(1.758,1.602)--(1.758,1.543)--cycle;
\gpfill{color=gp lt color 0} (1.758,1.543)--(1.758,1.602)--(1.761,1.601)--(1.761,1.542)--cycle;
\gpfill{color=gp lt color 0} (1.761,1.542)--(1.761,1.601)--(1.765,1.599)--(1.765,1.541)--cycle;
\gpfill{color=gp lt color 0} (1.765,1.541)--(1.765,1.599)--(1.768,1.594)--(1.768,1.537)--cycle;
\gpfill{color=gp lt color 0} (1.768,1.537)--(1.768,1.594)--(1.772,1.589)--(1.772,1.534)--cycle;
\gpfill{color=gp lt color 0} (1.772,1.534)--(1.772,1.589)--(1.775,1.583)--(1.775,1.526)--cycle;
\gpfill{color=gp lt color 0} (1.775,1.526)--(1.775,1.583)--(1.779,1.579)--(1.779,1.526)--cycle;
\gpfill{color=gp lt color 0} (1.779,1.526)--(1.779,1.579)--(1.783,1.577)--(1.783,1.522)--cycle;
\gpfill{color=gp lt color 0} (1.783,1.522)--(1.783,1.577)--(1.786,1.572)--(1.786,1.520)--cycle;
\gpfill{color=gp lt color 0} (1.786,1.520)--(1.786,1.572)--(1.790,1.570)--(1.790,1.514)--cycle;
\gpfill{color=gp lt color 0} (1.790,1.514)--(1.790,1.570)--(1.793,1.566)--(1.793,1.512)--cycle;
\gpfill{color=gp lt color 0} (1.793,1.512)--(1.793,1.566)--(1.797,1.567)--(1.797,1.512)--cycle;
\gpfill{color=gp lt color 0} (1.797,1.512)--(1.797,1.567)--(1.800,1.565)--(1.800,1.511)--cycle;
\gpfill{color=gp lt color 0} (1.800,1.511)--(1.800,1.565)--(1.804,1.564)--(1.804,1.508)--cycle;
\gpfill{color=gp lt color 0} (1.804,1.508)--(1.804,1.564)--(1.808,1.561)--(1.808,1.505)--cycle;
\gpfill{color=gp lt color 0} (1.808,1.505)--(1.808,1.561)--(1.811,1.560)--(1.811,1.503)--cycle;
\gpfill{color=gp lt color 0} (1.811,1.503)--(1.811,1.560)--(1.815,1.560)--(1.815,1.504)--cycle;
\gpfill{color=gp lt color 0} (1.815,1.504)--(1.815,1.560)--(1.818,1.557)--(1.818,1.502)--cycle;
\gpfill{color=gp lt color 0} (1.818,1.502)--(1.818,1.557)--(1.822,1.551)--(1.822,1.498)--cycle;
\gpfill{color=gp lt color 0} (1.822,1.498)--(1.822,1.551)--(1.825,1.551)--(1.825,1.494)--cycle;
\gpfill{color=gp lt color 0} (1.825,1.494)--(1.825,1.551)--(1.829,1.544)--(1.829,1.491)--cycle;
\gpfill{color=gp lt color 0} (1.829,1.491)--(1.829,1.544)--(1.833,1.543)--(1.833,1.490)--cycle;
\gpfill{color=gp lt color 0} (1.833,1.490)--(1.833,1.543)--(1.836,1.537)--(1.836,1.487)--cycle;
\gpfill{color=gp lt color 0} (1.836,1.487)--(1.836,1.537)--(1.840,1.537)--(1.840,1.485)--cycle;
\gpfill{color=gp lt color 0} (1.840,1.485)--(1.840,1.537)--(1.843,1.536)--(1.843,1.484)--cycle;
\gpfill{color=gp lt color 0} (1.843,1.484)--(1.843,1.536)--(1.847,1.536)--(1.847,1.482)--cycle;
\gpfill{color=gp lt color 0} (1.847,1.482)--(1.847,1.536)--(1.850,1.534)--(1.850,1.481)--cycle;
\gpfill{color=gp lt color 0} (1.850,1.481)--(1.850,1.534)--(1.854,1.535)--(1.854,1.482)--cycle;
\gpfill{color=gp lt color 0} (1.854,1.482)--(1.854,1.535)--(1.858,1.531)--(1.858,1.477)--cycle;
\gpfill{color=gp lt color 0} (1.858,1.477)--(1.858,1.531)--(1.861,1.526)--(1.861,1.474)--cycle;
\gpfill{color=gp lt color 0} (1.861,1.474)--(1.861,1.526)--(1.865,1.527)--(1.865,1.473)--cycle;
\gpfill{color=gp lt color 0} (1.865,1.473)--(1.865,1.527)--(1.868,1.524)--(1.868,1.472)--cycle;
\gpfill{color=gp lt color 0} (1.868,1.472)--(1.868,1.524)--(1.872,1.523)--(1.872,1.469)--cycle;
\gpfill{color=gp lt color 0} (1.872,1.469)--(1.872,1.523)--(1.875,1.522)--(1.875,1.468)--cycle;
\gpfill{color=gp lt color 0} (1.875,1.468)--(1.875,1.522)--(1.879,1.521)--(1.879,1.466)--cycle;
\gpfill{color=gp lt color 0} (1.879,1.466)--(1.879,1.521)--(1.883,1.520)--(1.883,1.463)--cycle;
\gpfill{color=gp lt color 0} (1.883,1.463)--(1.883,1.520)--(1.886,1.516)--(1.886,1.459)--cycle;
\gpfill{color=gp lt color 0} (1.886,1.459)--(1.886,1.516)--(1.890,1.515)--(1.890,1.460)--cycle;
\gpfill{color=gp lt color 0} (1.890,1.460)--(1.890,1.515)--(1.893,1.516)--(1.893,1.459)--cycle;
\gpfill{color=gp lt color 0} (1.893,1.459)--(1.893,1.516)--(1.897,1.512)--(1.897,1.456)--cycle;
\gpfill{color=gp lt color 0} (1.897,1.456)--(1.897,1.512)--(1.900,1.511)--(1.900,1.455)--cycle;
\gpfill{color=gp lt color 0} (1.900,1.455)--(1.900,1.511)--(1.904,1.508)--(1.904,1.453)--cycle;
\gpfill{color=gp lt color 0} (1.904,1.453)--(1.904,1.508)--(1.908,1.508)--(1.908,1.451)--cycle;
\gpfill{color=gp lt color 0} (1.908,1.451)--(1.908,1.508)--(1.911,1.505)--(1.911,1.449)--cycle;
\gpfill{color=gp lt color 0} (1.911,1.449)--(1.911,1.505)--(1.915,1.503)--(1.915,1.449)--cycle;
\gpfill{color=gp lt color 0} (1.915,1.449)--(1.915,1.503)--(1.918,1.500)--(1.918,1.447)--cycle;
\gpfill{color=gp lt color 0} (1.918,1.447)--(1.918,1.500)--(1.922,1.493)--(1.922,1.442)--cycle;
\gpfill{color=gp lt color 0} (1.922,1.442)--(1.922,1.493)--(1.925,1.493)--(1.925,1.442)--cycle;
\gpfill{color=gp lt color 0} (1.925,1.442)--(1.925,1.493)--(1.929,1.493)--(1.929,1.440)--cycle;
\gpfill{color=gp lt color 0} (1.929,1.440)--(1.929,1.493)--(1.933,1.494)--(1.933,1.441)--cycle;
\gpfill{color=gp lt color 0} (1.933,1.441)--(1.933,1.494)--(1.936,1.492)--(1.936,1.439)--cycle;
\gpfill{color=gp lt color 0} (1.936,1.439)--(1.936,1.492)--(1.940,1.493)--(1.940,1.437)--cycle;
\gpfill{color=gp lt color 0} (1.940,1.437)--(1.940,1.493)--(1.943,1.491)--(1.943,1.436)--cycle;
\gpfill{color=gp lt color 0} (1.943,1.436)--(1.943,1.491)--(1.947,1.490)--(1.947,1.435)--cycle;
\gpfill{color=gp lt color 0} (1.947,1.435)--(1.947,1.490)--(1.950,1.488)--(1.950,1.431)--cycle;
\gpfill{color=gp lt color 0} (1.950,1.431)--(1.950,1.488)--(1.954,1.489)--(1.954,1.432)--cycle;
\gpfill{color=gp lt color 0} (1.954,1.432)--(1.954,1.489)--(1.958,1.486)--(1.958,1.427)--cycle;
\gpfill{color=gp lt color 0} (1.958,1.427)--(1.958,1.486)--(1.961,1.486)--(1.961,1.426)--cycle;
\gpfill{color=gp lt color 0} (1.961,1.426)--(1.961,1.486)--(1.965,1.481)--(1.965,1.423)--cycle;
\gpfill{color=gp lt color 0} (1.965,1.423)--(1.965,1.481)--(1.968,1.483)--(1.968,1.422)--cycle;
\gpfill{color=gp lt color 0} (1.968,1.422)--(1.968,1.483)--(1.972,1.480)--(1.972,1.419)--cycle;
\gpfill{color=gp lt color 0} (1.972,1.419)--(1.972,1.480)--(1.975,1.479)--(1.975,1.419)--cycle;
\gpfill{color=gp lt color 0} (1.975,1.419)--(1.975,1.479)--(1.979,1.479)--(1.979,1.415)--cycle;
\gpfill{color=gp lt color 0} (1.979,1.415)--(1.979,1.479)--(1.983,1.478)--(1.983,1.416)--cycle;
\gpfill{color=gp lt color 0} (1.983,1.416)--(1.983,1.478)--(1.986,1.476)--(1.986,1.414)--cycle;
\gpfill{color=gp lt color 0} (1.986,1.414)--(1.986,1.476)--(1.990,1.476)--(1.990,1.414)--cycle;
\gpfill{color=gp lt color 0} (1.990,1.414)--(1.990,1.476)--(1.993,1.476)--(1.993,1.411)--cycle;
\gpfill{color=gp lt color 0} (1.993,1.411)--(1.993,1.476)--(1.997,1.477)--(1.997,1.412)--cycle;
\gpfill{color=gp lt color 0} (1.997,1.412)--(1.997,1.477)--(2.000,1.476)--(2.000,1.410)--cycle;
\gpfill{color=gp lt color 0} (2.000,1.410)--(2.000,1.476)--(2.004,1.473)--(2.004,1.409)--cycle;
\gpfill{color=gp lt color 0} (2.004,1.409)--(2.004,1.473)--(2.008,1.470)--(2.008,1.407)--cycle;
\gpfill{color=gp lt color 0} (2.008,1.407)--(2.008,1.470)--(2.011,1.468)--(2.011,1.405)--cycle;
\gpfill{color=gp lt color 0} (2.011,1.405)--(2.011,1.468)--(2.015,1.467)--(2.015,1.401)--cycle;
\gpfill{color=gp lt color 0} (2.015,1.401)--(2.015,1.467)--(2.018,1.465)--(2.018,1.398)--cycle;
\gpfill{color=gp lt color 0} (2.018,1.398)--(2.018,1.465)--(2.022,1.462)--(2.022,1.397)--cycle;
\gpfill{color=gp lt color 0} (2.022,1.397)--(2.022,1.462)--(2.025,1.464)--(2.025,1.399)--cycle;
\gpfill{color=gp lt color 0} (2.025,1.399)--(2.025,1.464)--(2.029,1.463)--(2.029,1.397)--cycle;
\gpfill{color=gp lt color 0} (2.029,1.397)--(2.029,1.463)--(2.033,1.459)--(2.033,1.395)--cycle;
\gpfill{color=gp lt color 0} (2.033,1.395)--(2.033,1.459)--(2.036,1.458)--(2.036,1.395)--cycle;
\gpfill{color=gp lt color 0} (2.036,1.395)--(2.036,1.458)--(2.040,1.457)--(2.040,1.395)--cycle;
\gpfill{color=gp lt color 0} (2.040,1.395)--(2.040,1.457)--(2.043,1.458)--(2.043,1.393)--cycle;
\gpfill{color=gp lt color 0} (2.043,1.393)--(2.043,1.458)--(2.047,1.456)--(2.047,1.394)--cycle;
\gpfill{color=gp lt color 0} (2.047,1.394)--(2.047,1.456)--(2.050,1.455)--(2.050,1.392)--cycle;
\gpfill{color=gp lt color 0} (2.050,1.392)--(2.050,1.455)--(2.054,1.455)--(2.054,1.391)--cycle;
\gpfill{color=gp lt color 0} (2.054,1.391)--(2.054,1.455)--(2.058,1.454)--(2.058,1.392)--cycle;
\gpfill{color=gp lt color 0} (2.058,1.392)--(2.058,1.454)--(2.061,1.455)--(2.061,1.392)--cycle;
\gpfill{color=gp lt color 0} (2.061,1.392)--(2.061,1.455)--(2.065,1.454)--(2.065,1.390)--cycle;
\gpfill{color=gp lt color 0} (2.065,1.390)--(2.065,1.454)--(2.068,1.455)--(2.068,1.391)--cycle;
\gpfill{color=gp lt color 0} (2.068,1.391)--(2.068,1.455)--(2.072,1.456)--(2.072,1.391)--cycle;
\gpfill{color=gp lt color 0} (2.072,1.391)--(2.072,1.456)--(2.075,1.453)--(2.075,1.388)--cycle;
\gpfill{color=gp lt color 0} (2.075,1.388)--(2.075,1.453)--(2.079,1.452)--(2.079,1.387)--cycle;
\gpfill{color=gp lt color 0} (2.079,1.387)--(2.079,1.452)--(2.083,1.452)--(2.083,1.389)--cycle;
\gpfill{color=gp lt color 0} (2.083,1.389)--(2.083,1.452)--(2.086,1.451)--(2.086,1.387)--cycle;
\gpfill{color=gp lt color 0} (2.086,1.387)--(2.086,1.451)--(2.090,1.451)--(2.090,1.387)--cycle;
\gpfill{color=gp lt color 0} (2.090,1.387)--(2.090,1.451)--(2.093,1.449)--(2.093,1.385)--cycle;
\gpfill{color=gp lt color 0} (2.093,1.385)--(2.093,1.449)--(2.097,1.448)--(2.097,1.384)--cycle;
\gpfill{color=gp lt color 0} (2.097,1.384)--(2.097,1.448)--(2.100,1.446)--(2.100,1.382)--cycle;
\gpfill{color=gp lt color 0} (2.100,1.382)--(2.100,1.446)--(2.104,1.448)--(2.104,1.382)--cycle;
\gpfill{color=gp lt color 0} (2.104,1.382)--(2.104,1.448)--(2.108,1.445)--(2.108,1.381)--cycle;
\gpfill{color=gp lt color 0} (2.108,1.381)--(2.108,1.445)--(2.111,1.447)--(2.111,1.381)--cycle;
\gpfill{color=gp lt color 0} (2.111,1.381)--(2.111,1.447)--(2.115,1.447)--(2.115,1.380)--cycle;
\gpfill{color=gp lt color 0} (2.115,1.380)--(2.115,1.447)--(2.118,1.446)--(2.118,1.381)--cycle;
\gpfill{color=gp lt color 0} (2.118,1.381)--(2.118,1.446)--(2.122,1.449)--(2.122,1.383)--cycle;
\gpfill{color=gp lt color 0} (2.122,1.383)--(2.122,1.449)--(2.125,1.444)--(2.125,1.379)--cycle;
\gpfill{color=gp lt color 0} (2.125,1.379)--(2.125,1.444)--(2.129,1.446)--(2.129,1.381)--cycle;
\gpfill{color=gp lt color 0} (2.129,1.381)--(2.129,1.446)--(2.133,1.445)--(2.133,1.379)--cycle;
\gpfill{color=gp lt color 0} (2.133,1.379)--(2.133,1.445)--(2.136,1.444)--(2.136,1.378)--cycle;
\gpfill{color=gp lt color 0} (2.136,1.378)--(2.136,1.444)--(2.140,1.443)--(2.140,1.376)--cycle;
\gpfill{color=gp lt color 0} (2.140,1.376)--(2.140,1.443)--(2.143,1.444)--(2.143,1.375)--cycle;
\gpfill{color=gp lt color 0} (2.143,1.375)--(2.143,1.444)--(2.147,1.442)--(2.147,1.373)--cycle;
\gpfill{color=gp lt color 0} (2.147,1.373)--(2.147,1.442)--(2.150,1.443)--(2.150,1.372)--cycle;
\gpfill{color=gp lt color 0} (2.150,1.372)--(2.150,1.443)--(2.154,1.441)--(2.154,1.373)--cycle;
\gpfill{color=gp lt color 0} (2.154,1.373)--(2.154,1.441)--(2.158,1.443)--(2.158,1.371)--cycle;
\gpfill{color=gp lt color 0} (2.158,1.371)--(2.158,1.443)--(2.161,1.441)--(2.161,1.371)--cycle;
\gpfill{color=gp lt color 0} (2.161,1.371)--(2.161,1.441)--(2.165,1.438)--(2.165,1.368)--cycle;
\gpfill{color=gp lt color 0} (2.165,1.368)--(2.165,1.438)--(2.168,1.436)--(2.168,1.366)--cycle;
\gpfill{color=gp lt color 0} (2.168,1.366)--(2.168,1.436)--(2.172,1.435)--(2.172,1.366)--cycle;
\gpfill{color=gp lt color 0} (2.172,1.366)--(2.172,1.435)--(2.175,1.432)--(2.175,1.363)--cycle;
\gpfill{color=gp lt color 0} (2.175,1.363)--(2.175,1.432)--(2.179,1.432)--(2.179,1.364)--cycle;
\gpfill{color=gp lt color 0} (2.179,1.364)--(2.179,1.432)--(2.183,1.431)--(2.183,1.364)--cycle;
\gpfill{color=gp lt color 0} (2.183,1.364)--(2.183,1.431)--(2.186,1.429)--(2.186,1.364)--cycle;
\gpfill{color=gp lt color 0} (2.186,1.364)--(2.186,1.429)--(2.190,1.426)--(2.190,1.363)--cycle;
\gpfill{color=gp lt color 0} (2.190,1.363)--(2.190,1.426)--(2.193,1.425)--(2.193,1.363)--cycle;
\gpfill{color=gp lt color 0} (2.193,1.363)--(2.193,1.425)--(2.197,1.423)--(2.197,1.362)--cycle;
\gpfill{color=gp lt color 0} (2.197,1.362)--(2.197,1.423)--(2.200,1.424)--(2.200,1.362)--cycle;
\gpfill{color=gp lt color 0} (2.200,1.362)--(2.200,1.424)--(2.204,1.424)--(2.204,1.362)--cycle;
\gpfill{color=gp lt color 0} (2.204,1.362)--(2.204,1.424)--(2.208,1.418)--(2.208,1.359)--cycle;
\gpfill{color=gp lt color 0} (2.208,1.359)--(2.208,1.418)--(2.211,1.419)--(2.211,1.359)--cycle;
\gpfill{color=gp lt color 0} (2.211,1.359)--(2.211,1.419)--(2.215,1.417)--(2.215,1.358)--cycle;
\gpfill{color=gp lt color 0} (2.215,1.358)--(2.215,1.417)--(2.218,1.417)--(2.218,1.357)--cycle;
\gpfill{color=gp lt color 0} (2.218,1.357)--(2.218,1.417)--(2.222,1.415)--(2.222,1.356)--cycle;
\gpfill{color=gp lt color 0} (2.222,1.356)--(2.222,1.415)--(2.225,1.413)--(2.225,1.356)--cycle;
\gpfill{color=gp lt color 0} (2.225,1.356)--(2.225,1.413)--(2.229,1.414)--(2.229,1.356)--cycle;
\gpfill{color=gp lt color 0} (2.229,1.356)--(2.229,1.414)--(2.233,1.413)--(2.233,1.354)--cycle;
\gpfill{color=gp lt color 0} (2.233,1.354)--(2.233,1.413)--(2.236,1.413)--(2.236,1.352)--cycle;
\gpfill{color=gp lt color 0} (2.236,1.352)--(2.236,1.413)--(2.240,1.413)--(2.240,1.351)--cycle;
\gpfill{color=gp lt color 0} (2.240,1.351)--(2.240,1.413)--(2.243,1.414)--(2.243,1.351)--cycle;
\gpfill{color=gp lt color 0} (2.243,1.351)--(2.243,1.414)--(2.247,1.413)--(2.247,1.351)--cycle;
\gpfill{color=gp lt color 0} (2.247,1.351)--(2.247,1.413)--(2.250,1.411)--(2.250,1.350)--cycle;
\gpfill{color=gp lt color 0} (2.250,1.350)--(2.250,1.411)--(2.254,1.409)--(2.254,1.348)--cycle;
\gpfill{color=gp lt color 0} (2.254,1.348)--(2.254,1.409)--(2.258,1.408)--(2.258,1.347)--cycle;
\gpfill{color=gp lt color 0} (2.258,1.347)--(2.258,1.408)--(2.261,1.408)--(2.261,1.348)--cycle;
\gpfill{color=gp lt color 0} (2.261,1.348)--(2.261,1.408)--(2.265,1.407)--(2.265,1.346)--cycle;
\gpfill{color=gp lt color 0} (2.265,1.346)--(2.265,1.407)--(2.268,1.406)--(2.268,1.348)--cycle;
\gpfill{color=gp lt color 0} (2.268,1.348)--(2.268,1.406)--(2.272,1.402)--(2.272,1.345)--cycle;
\gpfill{color=gp lt color 0} (2.272,1.345)--(2.272,1.402)--(2.275,1.403)--(2.275,1.345)--cycle;
\gpfill{color=gp lt color 0} (2.275,1.345)--(2.275,1.403)--(2.279,1.401)--(2.279,1.344)--cycle;
\gpfill{color=gp lt color 0} (2.279,1.344)--(2.279,1.401)--(2.283,1.401)--(2.283,1.343)--cycle;
\gpfill{color=gp lt color 0} (2.283,1.343)--(2.283,1.401)--(2.286,1.404)--(2.286,1.343)--cycle;
\gpfill{color=gp lt color 0} (2.286,1.343)--(2.286,1.404)--(2.290,1.402)--(2.290,1.344)--cycle;
\gpfill{color=gp lt color 0} (2.290,1.344)--(2.290,1.402)--(2.293,1.405)--(2.293,1.344)--cycle;
\gpfill{color=gp lt color 0} (2.293,1.344)--(2.293,1.405)--(2.297,1.402)--(2.297,1.342)--cycle;
\gpfill{color=gp lt color 0} (2.297,1.342)--(2.297,1.402)--(2.300,1.405)--(2.300,1.342)--cycle;
\gpfill{color=gp lt color 0} (2.300,1.342)--(2.300,1.405)--(2.304,1.402)--(2.304,1.340)--cycle;
\gpfill{color=gp lt color 0} (2.304,1.340)--(2.304,1.402)--(2.308,1.403)--(2.308,1.338)--cycle;
\gpfill{color=gp lt color 0} (2.308,1.338)--(2.308,1.403)--(2.311,1.402)--(2.311,1.340)--cycle;
\gpfill{color=gp lt color 0} (2.311,1.340)--(2.311,1.402)--(2.315,1.400)--(2.315,1.337)--cycle;
\gpfill{color=gp lt color 0} (2.315,1.337)--(2.315,1.400)--(2.318,1.400)--(2.318,1.338)--cycle;
\gpfill{color=gp lt color 0} (2.318,1.338)--(2.318,1.400)--(2.322,1.399)--(2.322,1.335)--cycle;
\gpfill{color=gp lt color 0} (2.322,1.335)--(2.322,1.399)--(2.325,1.398)--(2.325,1.335)--cycle;
\gpfill{color=gp lt color 0} (2.325,1.335)--(2.325,1.398)--(2.329,1.398)--(2.329,1.332)--cycle;
\gpfill{color=gp lt color 0} (2.329,1.332)--(2.329,1.398)--(2.333,1.396)--(2.333,1.333)--cycle;
\gpfill{color=gp lt color 0} (2.333,1.333)--(2.333,1.396)--(2.336,1.396)--(2.336,1.332)--cycle;
\gpfill{color=gp lt color 0} (2.336,1.332)--(2.336,1.396)--(2.340,1.395)--(2.340,1.333)--cycle;
\gpfill{color=gp lt color 0} (2.340,1.333)--(2.340,1.395)--(2.343,1.394)--(2.343,1.333)--cycle;
\gpfill{color=gp lt color 0} (2.343,1.333)--(2.343,1.394)--(2.347,1.394)--(2.347,1.333)--cycle;
\gpfill{color=gp lt color 0} (2.347,1.333)--(2.347,1.394)--(2.350,1.392)--(2.350,1.333)--cycle;
\gpfill{color=gp lt color 0} (2.350,1.333)--(2.350,1.392)--(2.354,1.392)--(2.354,1.331)--cycle;
\gpfill{color=gp lt color 0} (2.354,1.331)--(2.354,1.392)--(2.358,1.392)--(2.358,1.330)--cycle;
\gpfill{color=gp lt color 0} (2.358,1.330)--(2.358,1.392)--(2.361,1.393)--(2.361,1.331)--cycle;
\gpfill{color=gp lt color 0} (2.361,1.331)--(2.361,1.393)--(2.365,1.393)--(2.365,1.331)--cycle;
\gpfill{color=gp lt color 0} (2.365,1.331)--(2.365,1.393)--(2.368,1.390)--(2.368,1.332)--cycle;
\gpfill{color=gp lt color 0} (2.368,1.332)--(2.368,1.390)--(2.372,1.392)--(2.372,1.331)--cycle;
\gpfill{color=gp lt color 0} (2.372,1.331)--(2.372,1.392)--(2.375,1.388)--(2.375,1.330)--cycle;
\gpfill{color=gp lt color 0} (2.375,1.330)--(2.375,1.388)--(2.379,1.389)--(2.379,1.330)--cycle;
\gpfill{color=gp lt color 0} (2.379,1.330)--(2.379,1.389)--(2.383,1.387)--(2.383,1.328)--cycle;
\gpfill{color=gp lt color 0} (2.383,1.328)--(2.383,1.387)--(2.386,1.387)--(2.386,1.328)--cycle;
\gpfill{color=gp lt color 0} (2.386,1.328)--(2.386,1.387)--(2.390,1.386)--(2.390,1.329)--cycle;
\gpfill{color=gp lt color 0} (2.390,1.329)--(2.390,1.386)--(2.393,1.388)--(2.393,1.329)--cycle;
\gpfill{color=gp lt color 0} (2.393,1.329)--(2.393,1.388)--(2.397,1.388)--(2.397,1.328)--cycle;
\gpfill{color=gp lt color 0} (2.397,1.328)--(2.397,1.388)--(2.400,1.387)--(2.400,1.327)--cycle;
\gpfill{color=gp lt color 0} (2.400,1.327)--(2.400,1.387)--(2.404,1.388)--(2.404,1.327)--cycle;
\gpfill{color=gp lt color 0} (2.404,1.327)--(2.404,1.388)--(2.408,1.386)--(2.408,1.327)--cycle;
\gpfill{color=gp lt color 0} (2.408,1.327)--(2.408,1.386)--(2.411,1.387)--(2.411,1.327)--cycle;
\gpfill{color=gp lt color 0} (2.411,1.327)--(2.411,1.387)--(2.415,1.386)--(2.415,1.325)--cycle;
\gpfill{color=gp lt color 0} (2.415,1.325)--(2.415,1.386)--(2.418,1.385)--(2.418,1.325)--cycle;
\gpfill{color=gp lt color 0} (2.418,1.325)--(2.418,1.385)--(2.422,1.385)--(2.422,1.324)--cycle;
\gpfill{color=gp lt color 0} (2.422,1.324)--(2.422,1.385)--(2.425,1.385)--(2.425,1.324)--cycle;
\gpfill{color=gp lt color 0} (2.425,1.324)--(2.425,1.385)--(2.429,1.383)--(2.429,1.323)--cycle;
\gpfill{color=gp lt color 0} (2.429,1.323)--(2.429,1.383)--(2.433,1.385)--(2.433,1.323)--cycle;
\gpfill{color=gp lt color 0} (2.433,1.323)--(2.433,1.385)--(2.436,1.382)--(2.436,1.321)--cycle;
\gpfill{color=gp lt color 0} (2.436,1.321)--(2.436,1.382)--(2.440,1.384)--(2.440,1.321)--cycle;
\gpfill{color=gp lt color 0} (2.440,1.321)--(2.440,1.384)--(2.443,1.381)--(2.443,1.318)--cycle;
\gpfill{color=gp lt color 0} (2.443,1.318)--(2.443,1.381)--(2.447,1.381)--(2.447,1.317)--cycle;
\gpfill{color=gp lt color 0} (2.447,1.317)--(2.447,1.381)--(2.450,1.383)--(2.450,1.318)--cycle;
\gpfill{color=gp lt color 0} (2.450,1.318)--(2.450,1.383)--(2.454,1.382)--(2.454,1.316)--cycle;
\gpfill{color=gp lt color 0} (2.454,1.316)--(2.454,1.382)--(2.458,1.385)--(2.458,1.318)--cycle;
\gpfill{color=gp lt color 0} (2.458,1.318)--(2.458,1.385)--(2.461,1.382)--(2.461,1.317)--cycle;
\gpfill{color=gp lt color 0} (2.461,1.317)--(2.461,1.382)--(2.465,1.382)--(2.465,1.317)--cycle;
\gpfill{color=gp lt color 0} (2.465,1.317)--(2.465,1.382)--(2.468,1.383)--(2.468,1.317)--cycle;
\gpfill{color=gp lt color 0} (2.468,1.317)--(2.468,1.383)--(2.472,1.382)--(2.472,1.317)--cycle;
\gpfill{color=gp lt color 0} (2.472,1.317)--(2.472,1.382)--(2.475,1.383)--(2.475,1.317)--cycle;
\gpfill{color=gp lt color 0} (2.475,1.317)--(2.475,1.383)--(2.479,1.381)--(2.479,1.316)--cycle;
\gpfill{color=gp lt color 0} (2.479,1.316)--(2.479,1.381)--(2.483,1.381)--(2.483,1.316)--cycle;
\gpfill{color=gp lt color 0} (2.483,1.316)--(2.483,1.381)--(2.486,1.380)--(2.486,1.315)--cycle;
\gpfill{color=gp lt color 0} (2.486,1.315)--(2.486,1.380)--(2.490,1.378)--(2.490,1.313)--cycle;
\gpfill{color=gp lt color 0} (2.490,1.313)--(2.490,1.378)--(2.493,1.378)--(2.493,1.313)--cycle;
\gpfill{color=gp lt color 0} (2.493,1.313)--(2.493,1.378)--(2.497,1.379)--(2.497,1.313)--cycle;
\gpfill{color=gp lt color 0} (2.497,1.313)--(2.497,1.379)--(2.500,1.376)--(2.500,1.312)--cycle;
\gpfill{color=gp lt color 0} (2.500,1.312)--(2.500,1.376)--(2.504,1.377)--(2.504,1.312)--cycle;
\gpfill{color=gp lt color 0} (2.504,1.312)--(2.504,1.377)--(2.508,1.376)--(2.508,1.311)--cycle;
\gpfill{color=gp lt color 0} (2.508,1.311)--(2.508,1.376)--(2.511,1.378)--(2.511,1.312)--cycle;
\gpfill{color=gp lt color 0} (2.511,1.312)--(2.511,1.378)--(2.515,1.376)--(2.515,1.311)--cycle;
\gpfill{color=gp lt color 0} (2.515,1.311)--(2.515,1.376)--(2.518,1.378)--(2.518,1.312)--cycle;
\gpfill{color=gp lt color 0} (2.518,1.312)--(2.518,1.378)--(2.522,1.378)--(2.522,1.310)--cycle;
\gpfill{color=gp lt color 0} (2.522,1.310)--(2.522,1.378)--(2.525,1.378)--(2.525,1.310)--cycle;
\gpfill{color=gp lt color 0} (2.525,1.310)--(2.525,1.378)--(2.529,1.377)--(2.529,1.309)--cycle;
\gpfill{color=gp lt color 0} (2.529,1.309)--(2.529,1.377)--(2.533,1.377)--(2.533,1.311)--cycle;
\gpfill{color=gp lt color 0} (2.533,1.311)--(2.533,1.377)--(2.536,1.372)--(2.536,1.307)--cycle;
\gpfill{color=gp lt color 0} (2.536,1.307)--(2.536,1.372)--(2.540,1.373)--(2.540,1.307)--cycle;
\gpfill{color=gp lt color 0} (2.540,1.307)--(2.540,1.373)--(2.543,1.373)--(2.543,1.308)--cycle;
\gpfill{color=gp lt color 0} (2.543,1.308)--(2.543,1.373)--(2.547,1.372)--(2.547,1.307)--cycle;
\gpfill{color=gp lt color 0} (2.547,1.307)--(2.547,1.372)--(2.550,1.369)--(2.550,1.304)--cycle;
\gpfill{color=gp lt color 0} (2.550,1.304)--(2.550,1.369)--(2.554,1.368)--(2.554,1.305)--cycle;
\gpfill{color=gp lt color 0} (2.554,1.305)--(2.554,1.368)--(2.558,1.369)--(2.558,1.306)--cycle;
\gpfill{color=gp lt color 0} (2.558,1.306)--(2.558,1.369)--(2.561,1.369)--(2.561,1.306)--cycle;
\gpfill{color=gp lt color 0} (2.561,1.306)--(2.561,1.369)--(2.565,1.369)--(2.565,1.306)--cycle;
\gpfill{color=gp lt color 0} (2.565,1.306)--(2.565,1.369)--(2.568,1.368)--(2.568,1.304)--cycle;
\gpfill{color=gp lt color 0} (2.568,1.304)--(2.568,1.368)--(2.572,1.367)--(2.572,1.305)--cycle;
\gpfill{color=gp lt color 0} (2.572,1.305)--(2.572,1.367)--(2.575,1.368)--(2.575,1.304)--cycle;
\gpfill{color=gp lt color 0} (2.575,1.304)--(2.575,1.368)--(2.579,1.366)--(2.579,1.304)--cycle;
\gpfill{color=gp lt color 0} (2.579,1.304)--(2.579,1.366)--(2.583,1.365)--(2.583,1.304)--cycle;
\gpfill{color=gp lt color 0} (2.583,1.304)--(2.583,1.365)--(2.586,1.364)--(2.586,1.303)--cycle;
\gpfill{color=gp lt color 0} (2.586,1.303)--(2.586,1.364)--(2.590,1.365)--(2.590,1.302)--cycle;
\gpfill{color=gp lt color 0} (2.590,1.302)--(2.590,1.365)--(2.593,1.362)--(2.593,1.301)--cycle;
\gpfill{color=gp lt color 0} (2.593,1.301)--(2.593,1.362)--(2.597,1.362)--(2.597,1.300)--cycle;
\gpfill{color=gp lt color 0} (2.597,1.300)--(2.597,1.362)--(2.600,1.359)--(2.600,1.300)--cycle;
\gpfill{color=gp lt color 0} (2.600,1.300)--(2.600,1.359)--(2.604,1.361)--(2.604,1.300)--cycle;
\gpfill{color=gp lt color 0} (2.604,1.300)--(2.604,1.361)--(2.608,1.359)--(2.608,1.299)--cycle;
\gpfill{color=gp lt color 0} (2.608,1.299)--(2.608,1.359)--(2.611,1.358)--(2.611,1.298)--cycle;
\gpfill{color=gp lt color 0} (2.611,1.298)--(2.611,1.358)--(2.615,1.358)--(2.615,1.299)--cycle;
\gpfill{color=gp lt color 0} (2.615,1.299)--(2.615,1.358)--(2.618,1.357)--(2.618,1.297)--cycle;
\gpfill{color=gp lt color 0} (2.618,1.297)--(2.618,1.357)--(2.622,1.356)--(2.622,1.296)--cycle;
\gpfill{color=gp lt color 0} (2.622,1.296)--(2.622,1.356)--(2.625,1.355)--(2.625,1.295)--cycle;
\gpfill{color=gp lt color 0} (2.625,1.295)--(2.625,1.355)--(2.629,1.353)--(2.629,1.293)--cycle;
\gpfill{color=gp lt color 0} (2.629,1.293)--(2.629,1.353)--(2.633,1.358)--(2.633,1.293)--cycle;
\gpfill{color=gp lt color 0} (2.633,1.293)--(2.633,1.358)--(2.636,1.356)--(2.636,1.292)--cycle;
\gpfill{color=gp lt color 0} (2.636,1.292)--(2.636,1.356)--(2.640,1.355)--(2.640,1.292)--cycle;
\gpfill{color=gp lt color 0} (2.640,1.292)--(2.640,1.355)--(2.643,1.357)--(2.643,1.294)--cycle;
\gpfill{color=gp lt color 0} (2.643,1.294)--(2.643,1.357)--(2.647,1.356)--(2.647,1.295)--cycle;
\gpfill{color=gp lt color 0} (2.647,1.295)--(2.647,1.356)--(2.650,1.356)--(2.650,1.295)--cycle;
\gpfill{color=gp lt color 0} (2.650,1.295)--(2.650,1.356)--(2.654,1.353)--(2.654,1.293)--cycle;
\gpfill{color=gp lt color 0} (2.654,1.293)--(2.654,1.353)--(2.658,1.353)--(2.658,1.294)--cycle;
\gpfill{color=gp lt color 0} (2.658,1.294)--(2.658,1.353)--(2.661,1.351)--(2.661,1.292)--cycle;
\gpfill{color=gp lt color 0} (2.661,1.292)--(2.661,1.351)--(2.665,1.352)--(2.665,1.293)--cycle;
\gpfill{color=gp lt color 0} (2.665,1.293)--(2.665,1.352)--(2.668,1.352)--(2.668,1.293)--cycle;
\gpfill{color=gp lt color 0} (2.668,1.293)--(2.668,1.352)--(2.672,1.351)--(2.672,1.293)--cycle;
\gpfill{color=gp lt color 0} (2.672,1.293)--(2.672,1.351)--(2.675,1.354)--(2.675,1.294)--cycle;
\gpfill{color=gp lt color 0} (2.675,1.294)--(2.675,1.354)--(2.679,1.353)--(2.679,1.294)--cycle;
\gpfill{color=gp lt color 0} (2.679,1.294)--(2.679,1.353)--(2.683,1.354)--(2.683,1.294)--cycle;
\gpfill{color=gp lt color 0} (2.683,1.294)--(2.683,1.354)--(2.686,1.353)--(2.686,1.292)--cycle;
\gpfill{color=gp lt color 0} (2.686,1.292)--(2.686,1.353)--(2.690,1.353)--(2.690,1.292)--cycle;
\gpfill{color=gp lt color 0} (2.690,1.292)--(2.690,1.353)--(2.693,1.350)--(2.693,1.290)--cycle;
\gpfill{color=gp lt color 0} (2.693,1.290)--(2.693,1.350)--(2.697,1.351)--(2.697,1.290)--cycle;
\gpfill{color=gp lt color 0} (2.697,1.290)--(2.697,1.351)--(2.700,1.354)--(2.700,1.290)--cycle;
\gpfill{color=gp lt color 0} (2.700,1.290)--(2.700,1.354)--(2.704,1.353)--(2.704,1.290)--cycle;
\gpfill{color=gp lt color 0} (2.704,1.290)--(2.704,1.353)--(2.708,1.352)--(2.708,1.288)--cycle;
\gpfill{color=gp lt color 0} (2.708,1.288)--(2.708,1.352)--(2.711,1.353)--(2.711,1.289)--cycle;
\gpfill{color=gp lt color 0} (2.711,1.289)--(2.711,1.353)--(2.715,1.353)--(2.715,1.288)--cycle;
\gpfill{color=gp lt color 0} (2.715,1.288)--(2.715,1.353)--(2.718,1.351)--(2.718,1.288)--cycle;
\gpfill{color=gp lt color 0} (2.718,1.288)--(2.718,1.351)--(2.722,1.352)--(2.722,1.287)--cycle;
\gpfill{color=gp lt color 0} (2.722,1.287)--(2.722,1.352)--(2.725,1.351)--(2.725,1.286)--cycle;
\gpfill{color=gp lt color 0} (2.725,1.286)--(2.725,1.351)--(2.729,1.351)--(2.729,1.285)--cycle;
\gpfill{color=gp lt color 0} (2.729,1.285)--(2.729,1.351)--(2.733,1.351)--(2.733,1.284)--cycle;
\gpfill{color=gp lt color 0} (2.733,1.284)--(2.733,1.351)--(2.736,1.351)--(2.736,1.284)--cycle;
\gpfill{color=gp lt color 0} (2.736,1.284)--(2.736,1.351)--(2.740,1.352)--(2.740,1.284)--cycle;
\gpfill{color=gp lt color 0} (2.740,1.284)--(2.740,1.352)--(2.743,1.348)--(2.743,1.284)--cycle;
\gpfill{color=gp lt color 0} (2.743,1.284)--(2.743,1.348)--(2.747,1.349)--(2.747,1.283)--cycle;
\gpfill{color=gp lt color 0} (2.747,1.283)--(2.747,1.349)--(2.750,1.347)--(2.750,1.282)--cycle;
\gpfill{color=gp lt color 0} (2.750,1.282)--(2.750,1.347)--(2.754,1.348)--(2.754,1.283)--cycle;
\gpfill{color=gp lt color 0} (2.754,1.283)--(2.754,1.348)--(2.758,1.349)--(2.758,1.283)--cycle;
\gpfill{color=gp lt color 0} (2.758,1.283)--(2.758,1.349)--(2.761,1.349)--(2.761,1.283)--cycle;
\gpfill{color=gp lt color 0} (2.761,1.283)--(2.761,1.349)--(2.765,1.348)--(2.765,1.282)--cycle;
\gpfill{color=gp lt color 0} (2.765,1.282)--(2.765,1.348)--(2.768,1.350)--(2.768,1.282)--cycle;
\gpfill{color=gp lt color 0} (2.768,1.282)--(2.768,1.350)--(2.772,1.349)--(2.772,1.282)--cycle;
\gpfill{color=gp lt color 0} (2.772,1.282)--(2.772,1.349)--(2.775,1.348)--(2.775,1.280)--cycle;
\gpfill{color=gp lt color 0} (2.775,1.280)--(2.775,1.348)--(2.779,1.346)--(2.779,1.281)--cycle;
\gpfill{color=gp lt color 0} (2.779,1.281)--(2.779,1.346)--(2.783,1.345)--(2.783,1.280)--cycle;
\gpfill{color=gp lt color 0} (2.783,1.280)--(2.783,1.345)--(2.786,1.345)--(2.786,1.280)--cycle;
\gpfill{color=gp lt color 0} (2.786,1.280)--(2.786,1.345)--(2.790,1.343)--(2.790,1.279)--cycle;
\gpfill{color=gp lt color 0} (2.790,1.279)--(2.790,1.343)--(2.793,1.344)--(2.793,1.281)--cycle;
\gpfill{color=gp lt color 0} (2.793,1.281)--(2.793,1.344)--(2.797,1.344)--(2.797,1.280)--cycle;
\gpfill{color=gp lt color 0} (2.797,1.280)--(2.797,1.344)--(2.800,1.342)--(2.800,1.279)--cycle;
\gpfill{color=gp lt color 0} (2.800,1.279)--(2.800,1.342)--(2.804,1.341)--(2.804,1.277)--cycle;
\gpfill{color=gp lt color 0} (2.804,1.277)--(2.804,1.341)--(2.808,1.342)--(2.808,1.278)--cycle;
\gpfill{color=gp lt color 0} (2.808,1.278)--(2.808,1.342)--(2.811,1.343)--(2.811,1.278)--cycle;
\gpfill{color=gp lt color 0} (2.811,1.278)--(2.811,1.343)--(2.815,1.342)--(2.815,1.278)--cycle;
\gpfill{color=gp lt color 0} (2.815,1.278)--(2.815,1.342)--(2.818,1.340)--(2.818,1.276)--cycle;
\gpfill{color=gp lt color 0} (2.818,1.276)--(2.818,1.340)--(2.822,1.341)--(2.822,1.276)--cycle;
\gpfill{color=gp lt color 0} (2.822,1.276)--(2.822,1.341)--(2.825,1.341)--(2.825,1.274)--cycle;
\gpfill{color=gp lt color 0} (2.825,1.274)--(2.825,1.341)--(2.829,1.342)--(2.829,1.274)--cycle;
\gpfill{color=gp lt color 0} (2.829,1.274)--(2.829,1.342)--(2.833,1.341)--(2.833,1.273)--cycle;
\gpfill{color=gp lt color 0} (2.833,1.273)--(2.833,1.341)--(2.836,1.340)--(2.836,1.273)--cycle;
\gpfill{color=gp lt color 0} (2.836,1.273)--(2.836,1.340)--(2.840,1.341)--(2.840,1.274)--cycle;
\gpfill{color=gp lt color 0} (2.840,1.274)--(2.840,1.341)--(2.843,1.340)--(2.843,1.274)--cycle;
\gpfill{color=gp lt color 0} (2.843,1.274)--(2.843,1.340)--(2.847,1.339)--(2.847,1.273)--cycle;
\gpfill{color=gp lt color 0} (2.847,1.273)--(2.847,1.339)--(2.850,1.338)--(2.850,1.274)--cycle;
\gpfill{color=gp lt color 0} (2.850,1.274)--(2.850,1.338)--(2.854,1.339)--(2.854,1.275)--cycle;
\gpfill{color=gp lt color 0} (2.854,1.275)--(2.854,1.339)--(2.858,1.337)--(2.858,1.275)--cycle;
\gpfill{color=gp lt color 0} (2.858,1.275)--(2.858,1.337)--(2.861,1.339)--(2.861,1.274)--cycle;
\gpfill{color=gp lt color 0} (2.861,1.274)--(2.861,1.339)--(2.865,1.337)--(2.865,1.274)--cycle;
\gpfill{color=gp lt color 0} (2.865,1.274)--(2.865,1.337)--(2.868,1.339)--(2.868,1.274)--cycle;
\gpfill{color=gp lt color 0} (2.868,1.274)--(2.868,1.339)--(2.872,1.336)--(2.872,1.272)--cycle;
\gpfill{color=gp lt color 0} (2.872,1.272)--(2.872,1.336)--(2.875,1.335)--(2.875,1.271)--cycle;
\gpfill{color=gp lt color 0} (2.875,1.271)--(2.875,1.335)--(2.879,1.335)--(2.879,1.270)--cycle;
\gpfill{color=gp lt color 0} (2.879,1.270)--(2.879,1.335)--(2.883,1.336)--(2.883,1.271)--cycle;
\gpfill{color=gp lt color 0} (2.883,1.271)--(2.883,1.336)--(2.886,1.334)--(2.886,1.270)--cycle;
\gpfill{color=gp lt color 0} (2.886,1.270)--(2.886,1.334)--(2.890,1.332)--(2.890,1.269)--cycle;
\gpfill{color=gp lt color 0} (2.890,1.269)--(2.890,1.332)--(2.893,1.332)--(2.893,1.269)--cycle;
\gpfill{color=gp lt color 0} (2.893,1.269)--(2.893,1.332)--(2.897,1.333)--(2.897,1.269)--cycle;
\gpfill{color=gp lt color 0} (2.897,1.269)--(2.897,1.333)--(2.900,1.331)--(2.900,1.268)--cycle;
\gpfill{color=gp lt color 0} (2.900,1.268)--(2.900,1.331)--(2.904,1.329)--(2.904,1.267)--cycle;
\gpfill{color=gp lt color 0} (2.904,1.267)--(2.904,1.329)--(2.908,1.329)--(2.908,1.267)--cycle;
\gpfill{color=gp lt color 0} (2.908,1.267)--(2.908,1.329)--(2.911,1.327)--(2.911,1.264)--cycle;
\gpfill{color=gp lt color 0} (2.911,1.264)--(2.911,1.327)--(2.915,1.328)--(2.915,1.264)--cycle;
\gpfill{color=gp lt color 0} (2.915,1.264)--(2.915,1.328)--(2.918,1.327)--(2.918,1.263)--cycle;
\gpfill{color=gp lt color 0} (2.918,1.263)--(2.918,1.327)--(2.922,1.326)--(2.922,1.262)--cycle;
\gpfill{color=gp lt color 0} (2.922,1.262)--(2.922,1.326)--(2.925,1.326)--(2.925,1.261)--cycle;
\gpfill{color=gp lt color 0} (2.925,1.261)--(2.925,1.326)--(2.929,1.328)--(2.929,1.260)--cycle;
\gpfill{color=gp lt color 0} (2.929,1.260)--(2.929,1.328)--(2.933,1.327)--(2.933,1.261)--cycle;
\gpfill{color=gp lt color 0} (2.933,1.261)--(2.933,1.327)--(2.936,1.327)--(2.936,1.260)--cycle;
\gpfill{color=gp lt color 0} (2.936,1.260)--(2.936,1.327)--(2.940,1.328)--(2.940,1.261)--cycle;
\gpfill{color=gp lt color 0} (2.940,1.261)--(2.940,1.328)--(2.943,1.327)--(2.943,1.260)--cycle;
\gpfill{color=gp lt color 0} (2.943,1.260)--(2.943,1.327)--(2.947,1.329)--(2.947,1.260)--cycle;
\gpfill{color=gp lt color 0} (2.947,1.260)--(2.947,1.329)--(2.950,1.328)--(2.950,1.261)--cycle;
\gpfill{color=gp lt color 0} (2.950,1.261)--(2.950,1.328)--(2.954,1.329)--(2.954,1.260)--cycle;
\gpfill{color=gp lt color 0} (2.954,1.260)--(2.954,1.329)--(2.958,1.327)--(2.958,1.261)--cycle;
\gpfill{color=gp lt color 0} (2.958,1.261)--(2.958,1.327)--(2.961,1.328)--(2.961,1.261)--cycle;
\gpfill{color=gp lt color 0} (2.961,1.261)--(2.961,1.328)--(2.965,1.328)--(2.965,1.261)--cycle;
\gpfill{color=gp lt color 0} (2.965,1.261)--(2.965,1.328)--(2.968,1.329)--(2.968,1.262)--cycle;
\gpfill{color=gp lt color 0} (2.968,1.262)--(2.968,1.329)--(2.972,1.329)--(2.972,1.262)--cycle;
\gpfill{color=gp lt color 0} (2.972,1.262)--(2.972,1.329)--(2.975,1.330)--(2.975,1.264)--cycle;
\gpfill{color=gp lt color 0} (2.975,1.264)--(2.975,1.330)--(2.979,1.329)--(2.979,1.263)--cycle;
\gpfill{color=gp lt color 0} (2.979,1.263)--(2.979,1.329)--(2.983,1.329)--(2.983,1.264)--cycle;
\gpfill{color=gp lt color 0} (2.983,1.264)--(2.983,1.329)--(2.986,1.330)--(2.986,1.264)--cycle;
\gpfill{color=gp lt color 0} (2.986,1.264)--(2.986,1.330)--(2.990,1.330)--(2.990,1.264)--cycle;
\gpfill{color=gp lt color 0} (2.990,1.264)--(2.990,1.330)--(2.993,1.327)--(2.993,1.263)--cycle;
\gpfill{color=gp lt color 0} (2.993,1.263)--(2.993,1.327)--(2.997,1.327)--(2.997,1.263)--cycle;
\gpfill{color=gp lt color 0} (2.997,1.263)--(2.997,1.327)--(3.000,1.326)--(3.000,1.260)--cycle;
\gpfill{color=gp lt color 0} (3.000,1.260)--(3.000,1.326)--(3.004,1.327)--(3.004,1.261)--cycle;
\gpfill{color=gp lt color 0} (3.004,1.261)--(3.004,1.327)--(3.008,1.325)--(3.008,1.259)--cycle;
\gpfill{color=gp lt color 0} (3.008,1.259)--(3.008,1.325)--(3.011,1.323)--(3.011,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.011,1.258)--(3.011,1.323)--(3.015,1.323)--(3.015,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.015,1.258)--(3.015,1.323)--(3.018,1.324)--(3.018,1.260)--cycle;
\gpfill{color=gp lt color 0} (3.018,1.260)--(3.018,1.324)--(3.022,1.324)--(3.022,1.260)--cycle;
\gpfill{color=gp lt color 0} (3.022,1.260)--(3.022,1.324)--(3.025,1.323)--(3.025,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.025,1.258)--(3.025,1.323)--(3.029,1.324)--(3.029,1.259)--cycle;
\gpfill{color=gp lt color 0} (3.029,1.259)--(3.029,1.324)--(3.033,1.323)--(3.033,1.259)--cycle;
\gpfill{color=gp lt color 0} (3.033,1.259)--(3.033,1.323)--(3.036,1.322)--(3.036,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.036,1.258)--(3.036,1.322)--(3.040,1.322)--(3.040,1.259)--cycle;
\gpfill{color=gp lt color 0} (3.040,1.259)--(3.040,1.322)--(3.043,1.321)--(3.043,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.043,1.258)--(3.043,1.321)--(3.047,1.318)--(3.047,1.257)--cycle;
\gpfill{color=gp lt color 0} (3.047,1.257)--(3.047,1.318)--(3.050,1.319)--(3.050,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.050,1.258)--(3.050,1.319)--(3.054,1.320)--(3.054,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.054,1.258)--(3.054,1.320)--(3.058,1.320)--(3.058,1.259)--cycle;
\gpfill{color=gp lt color 0} (3.058,1.259)--(3.058,1.320)--(3.061,1.320)--(3.061,1.259)--cycle;
\gpfill{color=gp lt color 0} (3.061,1.259)--(3.061,1.320)--(3.065,1.319)--(3.065,1.257)--cycle;
\gpfill{color=gp lt color 0} (3.065,1.257)--(3.065,1.319)--(3.068,1.319)--(3.068,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.068,1.258)--(3.068,1.319)--(3.072,1.320)--(3.072,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.072,1.258)--(3.072,1.320)--(3.075,1.320)--(3.075,1.257)--cycle;
\gpfill{color=gp lt color 0} (3.075,1.257)--(3.075,1.320)--(3.079,1.323)--(3.079,1.258)--cycle;
\gpfill{color=gp lt color 0} (3.079,1.258)--(3.079,1.323)--(3.083,1.323)--(3.083,1.257)--cycle;
\gpfill{color=gp lt color 0} (3.083,1.257)--(3.083,1.323)--(3.086,1.322)--(3.086,1.257)--cycle;
\gpfill{color=gp lt color 0} (3.086,1.257)--(3.086,1.322)--(3.090,1.322)--(3.090,1.256)--cycle;
\gpfill{color=gp lt color 0} (3.090,1.256)--(3.090,1.322)--(3.093,1.321)--(3.093,1.256)--cycle;
\gpfill{color=gp lt color 0} (3.093,1.256)--(3.093,1.321)--(3.097,1.322)--(3.097,1.256)--cycle;
\gpfill{color=gp lt color 0} (3.097,1.256)--(3.097,1.322)--(3.100,1.320)--(3.100,1.256)--cycle;
\gpfill{color=gp lt color 0} (3.100,1.256)--(3.100,1.320)--(3.104,1.320)--(3.104,1.255)--cycle;
\gpfill{color=gp lt color 0} (3.104,1.255)--(3.104,1.320)--(3.108,1.319)--(3.108,1.256)--cycle;
\gpfill{color=gp lt color 0} (3.108,1.256)--(3.108,1.319)--(3.111,1.318)--(3.111,1.255)--cycle;
\gpfill{color=gp lt color 0} (3.111,1.255)--(3.111,1.318)--(3.115,1.319)--(3.115,1.255)--cycle;
\gpfill{color=gp lt color 0} (3.115,1.255)--(3.115,1.319)--(3.118,1.317)--(3.118,1.254)--cycle;
\gpfill{color=gp lt color 0} (3.118,1.254)--(3.118,1.317)--(3.122,1.318)--(3.122,1.255)--cycle;
\gpfill{color=gp lt color 0} (3.122,1.255)--(3.122,1.318)--(3.125,1.316)--(3.125,1.254)--cycle;
\gpfill{color=gp lt color 0} (3.125,1.254)--(3.125,1.316)--(3.129,1.317)--(3.129,1.255)--cycle;
\gpfill{color=gp lt color 0} (3.129,1.255)--(3.129,1.317)--(3.133,1.314)--(3.133,1.252)--cycle;
\gpfill{color=gp lt color 0} (3.133,1.252)--(3.133,1.314)--(3.136,1.314)--(3.136,1.252)--cycle;
\gpfill{color=gp lt color 0} (3.136,1.252)--(3.136,1.314)--(3.140,1.314)--(3.140,1.252)--cycle;
\gpfill{color=gp lt color 0} (3.140,1.252)--(3.140,1.314)--(3.143,1.313)--(3.143,1.252)--cycle;
\gpfill{color=gp lt color 0} (3.143,1.252)--(3.143,1.313)--(3.147,1.311)--(3.147,1.250)--cycle;
\gpfill{color=gp lt color 0} (3.147,1.250)--(3.147,1.311)--(3.150,1.313)--(3.150,1.251)--cycle;
\gpfill{color=gp lt color 0} (3.150,1.251)--(3.150,1.313)--(3.154,1.312)--(3.154,1.251)--cycle;
\gpfill{color=gp lt color 0} (3.154,1.251)--(3.154,1.312)--(3.158,1.311)--(3.158,1.251)--cycle;
\gpfill{color=gp lt color 0} (3.158,1.251)--(3.158,1.311)--(3.161,1.311)--(3.161,1.251)--cycle;
\gpfill{color=gp lt color 0} (3.161,1.251)--(3.161,1.311)--(3.165,1.310)--(3.165,1.250)--cycle;
\gpfill{color=gp lt color 0} (3.165,1.250)--(3.165,1.310)--(3.168,1.313)--(3.168,1.252)--cycle;
\gpfill{color=gp lt color 0} (3.168,1.252)--(3.168,1.313)--(3.172,1.312)--(3.172,1.251)--cycle;
\gpfill{color=gp lt color 0} (3.172,1.251)--(3.172,1.312)--(3.175,1.310)--(3.175,1.251)--cycle;
\gpfill{color=gp lt color 0} (3.175,1.251)--(3.175,1.310)--(3.179,1.312)--(3.179,1.251)--cycle;
\gpfill{color=gp lt color 0} (3.179,1.251)--(3.179,1.312)--(3.183,1.309)--(3.183,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.183,1.249)--(3.183,1.309)--(3.186,1.309)--(3.186,1.251)--cycle;
\gpfill{color=gp lt color 0} (3.186,1.251)--(3.186,1.309)--(3.190,1.305)--(3.190,1.248)--cycle;
\gpfill{color=gp lt color 0} (3.190,1.248)--(3.190,1.305)--(3.193,1.305)--(3.193,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.193,1.249)--(3.193,1.305)--(3.197,1.302)--(3.197,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.197,1.247)--(3.197,1.302)--(3.200,1.305)--(3.200,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.200,1.249)--(3.200,1.305)--(3.204,1.304)--(3.204,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.204,1.249)--(3.204,1.304)--(3.208,1.306)--(3.208,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.208,1.249)--(3.208,1.306)--(3.211,1.306)--(3.211,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.211,1.249)--(3.211,1.306)--(3.215,1.307)--(3.215,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.215,1.249)--(3.215,1.307)--(3.218,1.306)--(3.218,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.218,1.249)--(3.218,1.306)--(3.222,1.304)--(3.222,1.248)--cycle;
\gpfill{color=gp lt color 0} (3.222,1.248)--(3.222,1.304)--(3.225,1.307)--(3.225,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.225,1.249)--(3.225,1.307)--(3.229,1.305)--(3.229,1.248)--cycle;
\gpfill{color=gp lt color 0} (3.229,1.248)--(3.229,1.305)--(3.233,1.305)--(3.233,1.248)--cycle;
\gpfill{color=gp lt color 0} (3.233,1.248)--(3.233,1.305)--(3.236,1.304)--(3.236,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.236,1.247)--(3.236,1.304)--(3.240,1.304)--(3.240,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.240,1.247)--(3.240,1.304)--(3.243,1.306)--(3.243,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.243,1.247)--(3.243,1.306)--(3.247,1.305)--(3.247,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.247,1.247)--(3.247,1.305)--(3.250,1.305)--(3.250,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.250,1.247)--(3.250,1.305)--(3.254,1.304)--(3.254,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.254,1.247)--(3.254,1.304)--(3.258,1.303)--(3.258,1.246)--cycle;
\gpfill{color=gp lt color 0} (3.258,1.246)--(3.258,1.303)--(3.261,1.303)--(3.261,1.246)--cycle;
\gpfill{color=gp lt color 0} (3.261,1.246)--(3.261,1.303)--(3.265,1.305)--(3.265,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.265,1.247)--(3.265,1.305)--(3.268,1.306)--(3.268,1.248)--cycle;
\gpfill{color=gp lt color 0} (3.268,1.248)--(3.268,1.306)--(3.272,1.306)--(3.272,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.272,1.249)--(3.272,1.306)--(3.275,1.306)--(3.275,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.275,1.249)--(3.275,1.306)--(3.279,1.306)--(3.279,1.248)--cycle;
\gpfill{color=gp lt color 0} (3.279,1.248)--(3.279,1.306)--(3.283,1.306)--(3.283,1.249)--cycle;
\gpfill{color=gp lt color 0} (3.283,1.249)--(3.283,1.306)--(3.286,1.306)--(3.286,1.248)--cycle;
\gpfill{color=gp lt color 0} (3.286,1.248)--(3.286,1.306)--(3.290,1.305)--(3.290,1.248)--cycle;
\gpfill{color=gp lt color 0} (3.290,1.248)--(3.290,1.305)--(3.293,1.305)--(3.293,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.293,1.247)--(3.293,1.305)--(3.297,1.304)--(3.297,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.297,1.245)--(3.297,1.304)--(3.301,1.304)--(3.301,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.301,1.245)--(3.301,1.304)--(3.304,1.305)--(3.304,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.304,1.245)--(3.304,1.305)--(3.308,1.307)--(3.308,1.246)--cycle;
\gpfill{color=gp lt color 0} (3.308,1.246)--(3.308,1.307)--(3.311,1.305)--(3.311,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.311,1.245)--(3.311,1.305)--(3.315,1.308)--(3.315,1.247)--cycle;
\gpfill{color=gp lt color 0} (3.315,1.247)--(3.315,1.308)--(3.318,1.307)--(3.318,1.246)--cycle;
\gpfill{color=gp lt color 0} (3.318,1.246)--(3.318,1.307)--(3.322,1.308)--(3.322,1.246)--cycle;
\gpfill{color=gp lt color 0} (3.322,1.246)--(3.322,1.308)--(3.326,1.306)--(3.326,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.326,1.245)--(3.326,1.306)--(3.329,1.306)--(3.329,1.246)--cycle;
\gpfill{color=gp lt color 0} (3.329,1.246)--(3.329,1.306)--(3.333,1.305)--(3.333,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.333,1.245)--(3.333,1.305)--(3.336,1.303)--(3.336,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.336,1.245)--(3.336,1.303)--(3.340,1.301)--(3.340,1.244)--cycle;
\gpfill{color=gp lt color 0} (3.340,1.244)--(3.340,1.301)--(3.343,1.301)--(3.343,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.343,1.245)--(3.343,1.301)--(3.347,1.302)--(3.347,1.245)--cycle;
\gpfill{color=gp lt color 0} (3.347,1.245)--(3.347,1.302)--(3.351,1.302)--(3.351,1.244)--cycle;
\gpfill{color=gp lt color 0} (3.351,1.244)--(3.351,1.302)--(3.354,1.302)--(3.354,1.244)--cycle;
\gpfill{color=gp lt color 0} (3.354,1.244)--(3.354,1.302)--(3.358,1.302)--(3.358,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.358,1.243)--(3.358,1.302)--(3.361,1.303)--(3.361,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.361,1.243)--(3.361,1.303)--(3.365,1.303)--(3.365,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.365,1.243)--(3.365,1.303)--(3.368,1.303)--(3.368,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.368,1.243)--(3.368,1.303)--(3.372,1.302)--(3.372,1.242)--cycle;
\gpfill{color=gp lt color 0} (3.372,1.242)--(3.372,1.302)--(3.376,1.303)--(3.376,1.244)--cycle;
\gpfill{color=gp lt color 0} (3.376,1.244)--(3.376,1.303)--(3.379,1.302)--(3.379,1.242)--cycle;
\gpfill{color=gp lt color 0} (3.379,1.242)--(3.379,1.302)--(3.383,1.302)--(3.383,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.383,1.243)--(3.383,1.302)--(3.386,1.300)--(3.386,1.241)--cycle;
\gpfill{color=gp lt color 0} (3.386,1.241)--(3.386,1.300)--(3.390,1.300)--(3.390,1.242)--cycle;
\gpfill{color=gp lt color 0} (3.390,1.242)--(3.390,1.300)--(3.393,1.301)--(3.393,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.393,1.243)--(3.393,1.301)--(3.397,1.301)--(3.397,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.397,1.243)--(3.397,1.301)--(3.401,1.303)--(3.401,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.401,1.243)--(3.401,1.303)--(3.404,1.303)--(3.404,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.404,1.243)--(3.404,1.303)--(3.408,1.303)--(3.408,1.243)--cycle;
\gpfill{color=gp lt color 0} (3.408,1.243)--(3.408,1.303)--(3.411,1.301)--(3.411,1.241)--cycle;
\gpfill{color=gp lt color 0} (3.411,1.241)--(3.411,1.301)--(3.415,1.302)--(3.415,1.241)--cycle;
\gpfill{color=gp lt color 0} (3.415,1.241)--(3.415,1.302)--(3.418,1.303)--(3.418,1.241)--cycle;
\gpfill{color=gp lt color 0} (3.418,1.241)--(3.418,1.303)--(3.422,1.301)--(3.422,1.240)--cycle;
\gpfill{color=gp lt color 0} (3.422,1.240)--(3.422,1.301)--(3.426,1.303)--(3.426,1.240)--cycle;
\gpfill{color=gp lt color 0} (3.426,1.240)--(3.426,1.303)--(3.429,1.299)--(3.429,1.238)--cycle;
\gpfill{color=gp lt color 0} (3.429,1.238)--(3.429,1.299)--(3.433,1.301)--(3.433,1.239)--cycle;
\gpfill{color=gp lt color 0} (3.433,1.239)--(3.433,1.301)--(3.436,1.301)--(3.436,1.239)--cycle;
\gpfill{color=gp lt color 0} (3.436,1.239)--(3.436,1.301)--(3.440,1.303)--(3.440,1.239)--cycle;
\gpfill{color=gp lt color 0} (3.440,1.239)--(3.440,1.303)--(3.443,1.302)--(3.443,1.238)--cycle;
\gpfill{color=gp lt color 0} (3.443,1.238)--(3.443,1.302)--(3.447,1.302)--(3.447,1.238)--cycle;
\gpfill{color=gp lt color 0} (3.447,1.238)--(3.447,1.302)--(3.451,1.301)--(3.451,1.236)--cycle;
\gpfill{color=gp lt color 0} (3.451,1.236)--(3.451,1.301)--(3.454,1.301)--(3.454,1.238)--cycle;
\gpfill{color=gp lt color 0} (3.454,1.238)--(3.454,1.301)--(3.458,1.300)--(3.458,1.237)--cycle;
\gpfill{color=gp lt color 0} (3.458,1.237)--(3.458,1.300)--(3.461,1.301)--(3.461,1.239)--cycle;
\gpfill{color=gp lt color 0} (3.461,1.239)--(3.461,1.301)--(3.465,1.299)--(3.465,1.237)--cycle;
\gpfill{color=gp lt color 0} (3.465,1.237)--(3.465,1.299)--(3.468,1.299)--(3.468,1.237)--cycle;
\gpfill{color=gp lt color 0} (3.468,1.237)--(3.468,1.299)--(3.472,1.298)--(3.472,1.234)--cycle;
\gpfill{color=gp lt color 0} (3.472,1.234)--(3.472,1.298)--(3.476,1.297)--(3.476,1.235)--cycle;
\gpfill{color=gp lt color 0} (3.476,1.235)--(3.476,1.297)--(3.479,1.296)--(3.479,1.233)--cycle;
\gpfill{color=gp lt color 0} (3.479,1.233)--(3.479,1.296)--(3.483,1.297)--(3.483,1.235)--cycle;
\gpfill{color=gp lt color 0} (3.483,1.235)--(3.483,1.297)--(3.486,1.295)--(3.486,1.234)--cycle;
\gpfill{color=gp lt color 0} (3.486,1.234)--(3.486,1.295)--(3.490,1.294)--(3.490,1.233)--cycle;
\gpfill{color=gp lt color 0} (3.490,1.233)--(3.490,1.294)--(3.493,1.294)--(3.493,1.233)--cycle;
\gpfill{color=gp lt color 0} (3.493,1.233)--(3.493,1.294)--(3.497,1.296)--(3.497,1.235)--cycle;
\gpfill{color=gp lt color 0} (3.497,1.235)--(3.497,1.296)--(3.501,1.295)--(3.501,1.234)--cycle;
\gpfill{color=gp lt color 0} (3.501,1.234)--(3.501,1.295)--(3.504,1.295)--(3.504,1.235)--cycle;
\gpfill{color=gp lt color 0} (3.504,1.235)--(3.504,1.295)--(3.508,1.294)--(3.508,1.233)--cycle;
\gpfill{color=gp lt color 0} (3.508,1.233)--(3.508,1.294)--(3.511,1.292)--(3.511,1.232)--cycle;
\gpfill{color=gp lt color 0} (3.511,1.232)--(3.511,1.292)--(3.515,1.291)--(3.515,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.515,1.230)--(3.515,1.291)--(3.518,1.289)--(3.518,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.518,1.229)--(3.518,1.289)--(3.522,1.292)--(3.522,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.522,1.230)--(3.522,1.292)--(3.526,1.292)--(3.526,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.526,1.230)--(3.526,1.292)--(3.529,1.292)--(3.529,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.529,1.230)--(3.529,1.292)--(3.533,1.292)--(3.533,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.533,1.231)--(3.533,1.292)--(3.536,1.292)--(3.536,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.536,1.230)--(3.536,1.292)--(3.540,1.292)--(3.540,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.540,1.230)--(3.540,1.292)--(3.543,1.292)--(3.543,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.543,1.230)--(3.543,1.292)--(3.547,1.292)--(3.547,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.547,1.229)--(3.547,1.292)--(3.551,1.290)--(3.551,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.551,1.229)--(3.551,1.290)--(3.554,1.292)--(3.554,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.554,1.229)--(3.554,1.292)--(3.558,1.292)--(3.558,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.558,1.229)--(3.558,1.292)--(3.561,1.292)--(3.561,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.561,1.229)--(3.561,1.292)--(3.565,1.292)--(3.565,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.565,1.230)--(3.565,1.292)--(3.568,1.294)--(3.568,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.568,1.229)--(3.568,1.294)--(3.572,1.292)--(3.572,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.572,1.230)--(3.572,1.292)--(3.576,1.294)--(3.576,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.576,1.231)--(3.576,1.294)--(3.579,1.295)--(3.579,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.579,1.231)--(3.579,1.295)--(3.583,1.294)--(3.583,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.583,1.231)--(3.583,1.294)--(3.586,1.294)--(3.586,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.586,1.229)--(3.586,1.294)--(3.590,1.293)--(3.590,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.590,1.230)--(3.590,1.293)--(3.593,1.293)--(3.593,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.593,1.229)--(3.593,1.293)--(3.597,1.293)--(3.597,1.232)--cycle;
\gpfill{color=gp lt color 0} (3.597,1.232)--(3.597,1.293)--(3.601,1.294)--(3.601,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.601,1.230)--(3.601,1.294)--(3.604,1.294)--(3.604,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.604,1.231)--(3.604,1.294)--(3.608,1.296)--(3.608,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.608,1.231)--(3.608,1.296)--(3.611,1.297)--(3.611,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.611,1.231)--(3.611,1.297)--(3.615,1.296)--(3.615,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.615,1.231)--(3.615,1.296)--(3.618,1.296)--(3.618,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.618,1.231)--(3.618,1.296)--(3.622,1.293)--(3.622,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.622,1.231)--(3.622,1.293)--(3.626,1.295)--(3.626,1.231)--cycle;
\gpfill{color=gp lt color 0} (3.626,1.231)--(3.626,1.295)--(3.629,1.293)--(3.629,1.230)--cycle;
\gpfill{color=gp lt color 0} (3.629,1.230)--(3.629,1.293)--(3.633,1.292)--(3.633,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.633,1.229)--(3.633,1.292)--(3.636,1.292)--(3.636,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.636,1.229)--(3.636,1.292)--(3.640,1.292)--(3.640,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.640,1.229)--(3.640,1.292)--(3.643,1.291)--(3.643,1.228)--cycle;
\gpfill{color=gp lt color 0} (3.643,1.228)--(3.643,1.291)--(3.647,1.291)--(3.647,1.228)--cycle;
\gpfill{color=gp lt color 0} (3.647,1.228)--(3.647,1.291)--(3.651,1.291)--(3.651,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.651,1.229)--(3.651,1.291)--(3.654,1.291)--(3.654,1.228)--cycle;
\gpfill{color=gp lt color 0} (3.654,1.228)--(3.654,1.291)--(3.658,1.290)--(3.658,1.228)--cycle;
\gpfill{color=gp lt color 0} (3.658,1.228)--(3.658,1.290)--(3.661,1.290)--(3.661,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.661,1.227)--(3.661,1.290)--(3.665,1.288)--(3.665,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.665,1.227)--(3.665,1.288)--(3.668,1.288)--(3.668,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.668,1.226)--(3.668,1.288)--(3.672,1.287)--(3.672,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.672,1.226)--(3.672,1.287)--(3.676,1.287)--(3.676,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.676,1.226)--(3.676,1.287)--(3.679,1.286)--(3.679,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.679,1.227)--(3.679,1.286)--(3.683,1.287)--(3.683,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.683,1.227)--(3.683,1.287)--(3.686,1.285)--(3.686,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.686,1.226)--(3.686,1.285)--(3.690,1.286)--(3.690,1.228)--cycle;
\gpfill{color=gp lt color 0} (3.690,1.228)--(3.690,1.286)--(3.693,1.285)--(3.693,1.228)--cycle;
\gpfill{color=gp lt color 0} (3.693,1.228)--(3.693,1.285)--(3.697,1.286)--(3.697,1.229)--cycle;
\gpfill{color=gp lt color 0} (3.697,1.229)--(3.697,1.286)--(3.701,1.284)--(3.701,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.701,1.227)--(3.701,1.284)--(3.704,1.284)--(3.704,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.704,1.226)--(3.704,1.284)--(3.708,1.283)--(3.708,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.708,1.226)--(3.708,1.283)--(3.711,1.284)--(3.711,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.711,1.226)--(3.711,1.284)--(3.715,1.285)--(3.715,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.715,1.227)--(3.715,1.285)--(3.718,1.286)--(3.718,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.718,1.227)--(3.718,1.286)--(3.722,1.285)--(3.722,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.722,1.227)--(3.722,1.285)--(3.726,1.286)--(3.726,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.726,1.227)--(3.726,1.286)--(3.729,1.285)--(3.729,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.729,1.227)--(3.729,1.285)--(3.733,1.284)--(3.733,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.733,1.227)--(3.733,1.284)--(3.736,1.285)--(3.736,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.736,1.227)--(3.736,1.285)--(3.740,1.285)--(3.740,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.740,1.227)--(3.740,1.285)--(3.743,1.286)--(3.743,1.227)--cycle;
\gpfill{color=gp lt color 0} (3.743,1.227)--(3.743,1.286)--(3.747,1.285)--(3.747,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.747,1.226)--(3.747,1.285)--(3.751,1.285)--(3.751,1.226)--cycle;
\gpfill{color=gp lt color 0} (3.751,1.226)--(3.751,1.285)--(3.754,1.285)--(3.754,1.225)--cycle;
\gpfill{color=gp lt color 0} (3.754,1.225)--(3.754,1.285)--(3.758,1.286)--(3.758,1.225)--cycle;
\gpfill{color=gp lt color 0} (3.758,1.225)--(3.758,1.286)--(3.761,1.285)--(3.761,1.225)--cycle;
\gpfill{color=gp lt color 0} (3.761,1.225)--(3.761,1.285)--(3.765,1.285)--(3.765,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.765,1.224)--(3.765,1.285)--(3.768,1.285)--(3.768,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.768,1.223)--(3.768,1.285)--(3.772,1.286)--(3.772,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.772,1.223)--(3.772,1.286)--(3.776,1.285)--(3.776,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.776,1.224)--(3.776,1.285)--(3.779,1.284)--(3.779,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.779,1.224)--(3.779,1.284)--(3.783,1.284)--(3.783,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.783,1.224)--(3.783,1.284)--(3.786,1.283)--(3.786,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.786,1.223)--(3.786,1.283)--(3.790,1.284)--(3.790,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.790,1.223)--(3.790,1.284)--(3.793,1.283)--(3.793,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.793,1.223)--(3.793,1.283)--(3.797,1.283)--(3.797,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.797,1.223)--(3.797,1.283)--(3.801,1.284)--(3.801,1.225)--cycle;
\gpfill{color=gp lt color 0} (3.801,1.225)--(3.801,1.284)--(3.804,1.283)--(3.804,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.804,1.224)--(3.804,1.283)--(3.808,1.285)--(3.808,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.808,1.224)--(3.808,1.285)--(3.811,1.284)--(3.811,1.225)--cycle;
\gpfill{color=gp lt color 0} (3.811,1.225)--(3.811,1.284)--(3.815,1.285)--(3.815,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.815,1.224)--(3.815,1.285)--(3.818,1.283)--(3.818,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.818,1.224)--(3.818,1.283)--(3.822,1.282)--(3.822,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.822,1.224)--(3.822,1.282)--(3.826,1.283)--(3.826,1.224)--cycle;
\gpfill{color=gp lt color 0} (3.826,1.224)--(3.826,1.283)--(3.829,1.282)--(3.829,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.829,1.223)--(3.829,1.282)--(3.833,1.282)--(3.833,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.833,1.223)--(3.833,1.282)--(3.836,1.282)--(3.836,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.836,1.223)--(3.836,1.282)--(3.840,1.283)--(3.840,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.840,1.223)--(3.840,1.283)--(3.843,1.282)--(3.843,1.222)--cycle;
\gpfill{color=gp lt color 0} (3.843,1.222)--(3.843,1.282)--(3.847,1.283)--(3.847,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.847,1.221)--(3.847,1.283)--(3.851,1.283)--(3.851,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.851,1.221)--(3.851,1.283)--(3.854,1.283)--(3.854,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.854,1.221)--(3.854,1.283)--(3.858,1.282)--(3.858,1.222)--cycle;
\gpfill{color=gp lt color 0} (3.858,1.222)--(3.858,1.282)--(3.861,1.282)--(3.861,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.861,1.220)--(3.861,1.282)--(3.865,1.283)--(3.865,1.222)--cycle;
\gpfill{color=gp lt color 0} (3.865,1.222)--(3.865,1.283)--(3.868,1.284)--(3.868,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.868,1.221)--(3.868,1.284)--(3.872,1.283)--(3.872,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.872,1.223)--(3.872,1.283)--(3.876,1.285)--(3.876,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.876,1.223)--(3.876,1.285)--(3.879,1.284)--(3.879,1.223)--cycle;
\gpfill{color=gp lt color 0} (3.879,1.223)--(3.879,1.284)--(3.883,1.284)--(3.883,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.883,1.221)--(3.883,1.284)--(3.886,1.282)--(3.886,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.886,1.221)--(3.886,1.282)--(3.890,1.283)--(3.890,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.890,1.221)--(3.890,1.283)--(3.893,1.282)--(3.893,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.893,1.220)--(3.893,1.282)--(3.897,1.281)--(3.897,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.897,1.220)--(3.897,1.281)--(3.901,1.281)--(3.901,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.901,1.220)--(3.901,1.281)--(3.904,1.279)--(3.904,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.904,1.219)--(3.904,1.279)--(3.908,1.281)--(3.908,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.908,1.220)--(3.908,1.281)--(3.911,1.282)--(3.911,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.911,1.221)--(3.911,1.282)--(3.915,1.281)--(3.915,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.915,1.221)--(3.915,1.281)--(3.918,1.281)--(3.918,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.918,1.221)--(3.918,1.281)--(3.922,1.281)--(3.922,1.222)--cycle;
\gpfill{color=gp lt color 0} (3.922,1.222)--(3.922,1.281)--(3.926,1.282)--(3.926,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.926,1.221)--(3.926,1.282)--(3.929,1.283)--(3.929,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.929,1.221)--(3.929,1.283)--(3.933,1.282)--(3.933,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.933,1.220)--(3.933,1.282)--(3.936,1.283)--(3.936,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.936,1.221)--(3.936,1.283)--(3.940,1.281)--(3.940,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.940,1.221)--(3.940,1.281)--(3.943,1.282)--(3.943,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.943,1.221)--(3.943,1.282)--(3.947,1.280)--(3.947,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.947,1.219)--(3.947,1.280)--(3.951,1.281)--(3.951,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.951,1.219)--(3.951,1.281)--(3.954,1.281)--(3.954,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.954,1.220)--(3.954,1.281)--(3.958,1.284)--(3.958,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.958,1.220)--(3.958,1.284)--(3.961,1.283)--(3.961,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.961,1.220)--(3.961,1.283)--(3.965,1.284)--(3.965,1.221)--cycle;
\gpfill{color=gp lt color 0} (3.965,1.221)--(3.965,1.284)--(3.968,1.282)--(3.968,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.968,1.220)--(3.968,1.282)--(3.972,1.282)--(3.972,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.972,1.219)--(3.972,1.282)--(3.976,1.283)--(3.976,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.976,1.219)--(3.976,1.283)--(3.979,1.282)--(3.979,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.979,1.219)--(3.979,1.282)--(3.983,1.282)--(3.983,1.220)--cycle;
\gpfill{color=gp lt color 0} (3.983,1.220)--(3.983,1.282)--(3.986,1.281)--(3.986,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.986,1.219)--(3.986,1.281)--(3.990,1.281)--(3.990,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.990,1.219)--(3.990,1.281)--(3.993,1.282)--(3.993,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.993,1.219)--(3.993,1.282)--(3.997,1.279)--(3.997,1.219)--cycle;
\gpfill{color=gp lt color 0} (3.997,1.219)--(3.997,1.279)--(4.001,1.278)--(4.001,1.218)--cycle;
\gpfill{color=gp lt color 0} (4.001,1.218)--(4.001,1.278)--(4.004,1.276)--(4.004,1.216)--cycle;
\gpfill{color=gp lt color 0} (4.004,1.216)--(4.004,1.276)--(4.008,1.278)--(4.008,1.217)--cycle;
\gpfill{color=gp lt color 0} (4.008,1.217)--(4.008,1.278)--(4.011,1.278)--(4.011,1.217)--cycle;
\gpfill{color=gp lt color 0} (4.011,1.217)--(4.011,1.278)--(4.015,1.278)--(4.015,1.217)--cycle;
\gpfill{color=gp lt color 0} (4.015,1.217)--(4.015,1.278)--(4.018,1.278)--(4.018,1.217)--cycle;
\gpfill{color=gp lt color 0} (4.018,1.217)--(4.018,1.278)--(4.022,1.277)--(4.022,1.216)--cycle;
\gpfill{color=gp lt color 0} (4.022,1.216)--(4.022,1.277)--(4.026,1.276)--(4.026,1.217)--cycle;
\gpfill{color=gp lt color 0} (4.026,1.217)--(4.026,1.276)--(4.029,1.276)--(4.029,1.217)--cycle;
\gpfill{color=gp lt color 0} (4.029,1.217)--(4.029,1.276)--(4.033,1.275)--(4.033,1.216)--cycle;
\gpfill{color=gp lt color 0} (4.033,1.216)--(4.033,1.275)--(4.036,1.275)--(4.036,1.217)--cycle;
\gpfill{color=gp lt color 0} (4.036,1.217)--(4.036,1.275)--(4.040,1.274)--(4.040,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.040,1.215)--(4.040,1.274)--(4.043,1.274)--(4.043,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.043,1.215)--(4.043,1.274)--(4.047,1.272)--(4.047,1.216)--cycle;
\gpfill{color=gp lt color 0} (4.047,1.216)--(4.047,1.272)--(4.051,1.273)--(4.051,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.051,1.215)--(4.051,1.273)--(4.054,1.270)--(4.054,1.214)--cycle;
\gpfill{color=gp lt color 0} (4.054,1.214)--(4.054,1.270)--(4.058,1.273)--(4.058,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.058,1.215)--(4.058,1.273)--(4.061,1.274)--(4.061,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.061,1.215)--(4.061,1.274)--(4.065,1.275)--(4.065,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.065,1.215)--(4.065,1.275)--(4.068,1.278)--(4.068,1.217)--cycle;
\gpfill{color=gp lt color 0} (4.068,1.217)--(4.068,1.278)--(4.072,1.277)--(4.072,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.072,1.215)--(4.072,1.277)--(4.076,1.279)--(4.076,1.216)--cycle;
\gpfill{color=gp lt color 0} (4.076,1.216)--(4.076,1.279)--(4.079,1.277)--(4.079,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.079,1.215)--(4.079,1.277)--(4.083,1.278)--(4.083,1.215)--cycle;
\gpfill{color=gp lt color 0} (4.083,1.215)--(4.083,1.278)--(4.086,1.277)--(4.086,1.213)--cycle;
\gpfill{color=gp lt color 0} (4.086,1.213)--(4.086,1.277)--(4.090,1.275)--(4.090,1.212)--cycle;
\gpfill{color=gp lt color 0} (4.090,1.212)--(4.090,1.275)--(4.093,1.274)--(4.093,1.211)--cycle;
\gpfill{color=gp lt color 0} (4.093,1.211)--(4.093,1.274)--(4.097,1.275)--(4.097,1.211)--cycle;
\gpfill{color=gp lt color 0} (4.097,1.211)--(4.097,1.275)--(4.101,1.271)--(4.101,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.101,1.210)--(4.101,1.271)--(4.104,1.272)--(4.104,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.104,1.210)--(4.104,1.272)--(4.108,1.271)--(4.108,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.108,1.209)--(4.108,1.271)--(4.111,1.272)--(4.111,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.111,1.210)--(4.111,1.272)--(4.115,1.273)--(4.115,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.115,1.210)--(4.115,1.273)--(4.118,1.273)--(4.118,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.118,1.210)--(4.118,1.273)--(4.122,1.274)--(4.122,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.122,1.210)--(4.122,1.274)--(4.126,1.273)--(4.126,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.126,1.210)--(4.126,1.273)--(4.129,1.271)--(4.129,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.129,1.210)--(4.129,1.271)--(4.133,1.272)--(4.133,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.133,1.210)--(4.133,1.272)--(4.136,1.273)--(4.136,1.212)--cycle;
\gpfill{color=gp lt color 0} (4.136,1.212)--(4.136,1.273)--(4.140,1.273)--(4.140,1.211)--cycle;
\gpfill{color=gp lt color 0} (4.140,1.211)--(4.140,1.273)--(4.143,1.273)--(4.143,1.211)--cycle;
\gpfill{color=gp lt color 0} (4.143,1.211)--(4.143,1.273)--(4.147,1.273)--(4.147,1.211)--cycle;
\gpfill{color=gp lt color 0} (4.147,1.211)--(4.147,1.273)--(4.151,1.274)--(4.151,1.211)--cycle;
\gpfill{color=gp lt color 0} (4.151,1.211)--(4.151,1.274)--(4.154,1.272)--(4.154,1.211)--cycle;
\gpfill{color=gp lt color 0} (4.154,1.211)--(4.154,1.272)--(4.158,1.271)--(4.158,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.158,1.210)--(4.158,1.271)--(4.161,1.271)--(4.161,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.161,1.209)--(4.161,1.271)--(4.165,1.271)--(4.165,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.165,1.210)--(4.165,1.271)--(4.168,1.271)--(4.168,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.168,1.210)--(4.168,1.271)--(4.172,1.269)--(4.172,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.172,1.209)--(4.172,1.269)--(4.176,1.270)--(4.176,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.176,1.209)--(4.176,1.270)--(4.179,1.271)--(4.179,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.179,1.210)--(4.179,1.271)--(4.183,1.271)--(4.183,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.183,1.209)--(4.183,1.271)--(4.186,1.271)--(4.186,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.186,1.209)--(4.186,1.271)--(4.190,1.270)--(4.190,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.190,1.209)--(4.190,1.270)--(4.193,1.270)--(4.193,1.208)--cycle;
\gpfill{color=gp lt color 0} (4.193,1.208)--(4.193,1.270)--(4.197,1.272)--(4.197,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.197,1.209)--(4.197,1.272)--(4.201,1.271)--(4.201,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.201,1.210)--(4.201,1.271)--(4.204,1.271)--(4.204,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.204,1.210)--(4.204,1.271)--(4.208,1.272)--(4.208,1.210)--cycle;
\gpfill{color=gp lt color 0} (4.208,1.210)--(4.208,1.272)--(4.211,1.270)--(4.211,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.211,1.209)--(4.211,1.270)--(4.215,1.269)--(4.215,1.208)--cycle;
\gpfill{color=gp lt color 0} (4.215,1.208)--(4.215,1.269)--(4.218,1.270)--(4.218,1.209)--cycle;
\gpfill{color=gp lt color 0} (4.218,1.209)--(4.218,1.270)--(4.222,1.268)--(4.222,1.208)--cycle;
\gpfill{color=gp lt color 0} (4.222,1.208)--(4.222,1.268)--(4.226,1.269)--(4.226,1.208)--cycle;
\gpfill{color=gp lt color 0} (4.226,1.208)--(4.226,1.269)--(4.229,1.268)--(4.229,1.207)--cycle;
\gpfill{color=gp lt color 0} (4.229,1.207)--(4.229,1.268)--(4.233,1.270)--(4.233,1.206)--cycle;
\gpfill{color=gp lt color 0} (4.233,1.206)--(4.233,1.270)--(4.236,1.269)--(4.236,1.207)--cycle;
\gpfill{color=gp lt color 0} (4.236,1.207)--(4.236,1.269)--(4.240,1.270)--(4.240,1.207)--cycle;
\gpfill{color=gp lt color 0} (4.240,1.207)--(4.240,1.270)--(4.243,1.267)--(4.243,1.208)--cycle;
\gpfill{color=gp lt color 0} (4.243,1.208)--(4.243,1.267)--(4.247,1.265)--(4.247,1.206)--cycle;
\gpfill{color=gp lt color 0} (4.247,1.206)--(4.247,1.265)--(4.251,1.267)--(4.251,1.206)--cycle;
\gpfill{color=gp lt color 0} (4.251,1.206)--(4.251,1.267)--(4.254,1.266)--(4.254,1.206)--cycle;
\gpfill{color=gp lt color 0} (4.254,1.206)--(4.254,1.266)--(4.258,1.267)--(4.258,1.206)--cycle;
\gpfill{color=gp lt color 0} (4.258,1.206)--(4.258,1.267)--(4.261,1.266)--(4.261,1.207)--cycle;
\gpfill{color=gp lt color 0} (4.261,1.207)--(4.261,1.266)--(4.265,1.266)--(4.265,1.206)--cycle;
\gpfill{color=gp lt color 0} (4.265,1.206)--(4.265,1.266)--(4.268,1.265)--(4.268,1.206)--cycle;
\gpfill{color=gp lt color 0} (4.268,1.206)--(4.268,1.265)--(4.272,1.265)--(4.272,1.205)--cycle;
\gpfill{color=gp lt color 0} (4.272,1.205)--(4.272,1.265)--(4.276,1.264)--(4.276,1.204)--cycle;
\gpfill{color=gp lt color 0} (4.276,1.204)--(4.276,1.264)--(4.279,1.264)--(4.279,1.204)--cycle;
\gpfill{color=gp lt color 0} (4.279,1.204)--(4.279,1.264)--(4.283,1.265)--(4.283,1.204)--cycle;
\gpfill{color=gp lt color 0} (4.283,1.204)--(4.283,1.265)--(4.286,1.265)--(4.286,1.204)--cycle;
\gpfill{color=gp lt color 0} (4.286,1.204)--(4.286,1.265)--(4.290,1.264)--(4.290,1.205)--cycle;
\gpfill{color=gp lt color 0} (4.290,1.205)--(4.290,1.264)--(4.293,1.264)--(4.293,1.203)--cycle;
\gpfill{color=gp lt color 0} (4.293,1.203)--(4.293,1.264)--(4.297,1.266)--(4.297,1.204)--cycle;
\gpfill{color=gp lt color 0} (4.297,1.204)--(4.297,1.266)--(4.301,1.265)--(4.301,1.204)--cycle;
\gpfill{color=gp lt color 0} (4.301,1.204)--(4.301,1.265)--(4.304,1.266)--(4.304,1.204)--cycle;
\gpfill{color=gp lt color 0} (4.304,1.204)--(4.304,1.266)--(4.308,1.266)--(4.308,1.204)--cycle;
\gpfill{color=gp lt color 0} (4.308,1.204)--(4.308,1.266)--(4.311,1.265)--(4.311,1.203)--cycle;
\gpfill{color=gp lt color 0} (4.311,1.203)--(4.311,1.265)--(4.315,1.268)--(4.315,1.205)--cycle;
\gpfill{color=gp lt color 0} (4.315,1.205)--(4.315,1.268)--(4.318,1.267)--(4.318,1.203)--cycle;
\gpfill{color=gp lt color 0} (4.318,1.203)--(4.318,1.267)--(4.322,1.265)--(4.322,1.203)--cycle;
\gpfill{color=gp lt color 0} (4.322,1.203)--(4.322,1.265)--(4.326,1.265)--(4.326,1.203)--cycle;
\gpfill{color=gp lt color 0} (4.326,1.203)--(4.326,1.265)--(4.329,1.264)--(4.329,1.201)--cycle;
\gpfill{color=gp lt color 0} (4.329,1.201)--(4.329,1.264)--(4.333,1.262)--(4.333,1.201)--cycle;
\gpfill{color=gp lt color 0} (4.333,1.201)--(4.333,1.262)--(4.336,1.264)--(4.336,1.201)--cycle;
\gpfill{color=gp lt color 0} (4.336,1.201)--(4.336,1.264)--(4.340,1.264)--(4.340,1.201)--cycle;
\gpfill{color=gp lt color 0} (4.340,1.201)--(4.340,1.264)--(4.343,1.265)--(4.343,1.201)--cycle;
\gpfill{color=gp lt color 0} (4.343,1.201)--(4.343,1.265)--(4.347,1.267)--(4.347,1.201)--cycle;
\gpfill{color=gp lt color 0} (4.347,1.201)--(4.347,1.267)--(4.351,1.264)--(4.351,1.201)--cycle;
\gpfill{color=gp lt color 0} (4.351,1.201)--(4.351,1.264)--(4.354,1.263)--(4.354,1.200)--cycle;
\gpfill{color=gp lt color 0} (4.354,1.200)--(4.354,1.263)--(4.358,1.264)--(4.358,1.200)--cycle;
\gpfill{color=gp lt color 0} (4.358,1.200)--(4.358,1.264)--(4.361,1.263)--(4.361,1.199)--cycle;
\gpfill{color=gp lt color 0} (4.361,1.199)--(4.361,1.263)--(4.365,1.262)--(4.365,1.200)--cycle;
\gpfill{color=gp lt color 0} (4.365,1.200)--(4.365,1.262)--(4.368,1.261)--(4.368,1.199)--cycle;
\gpfill{color=gp lt color 0} (4.368,1.199)--(4.368,1.261)--(4.372,1.262)--(4.372,1.199)--cycle;
\gpfill{color=gp lt color 0} (4.372,1.199)--(4.372,1.262)--(4.376,1.260)--(4.376,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.376,1.198)--(4.376,1.260)--(4.379,1.264)--(4.379,1.199)--cycle;
\gpfill{color=gp lt color 0} (4.379,1.199)--(4.379,1.264)--(4.383,1.262)--(4.383,1.199)--cycle;
\gpfill{color=gp lt color 0} (4.383,1.199)--(4.383,1.262)--(4.386,1.263)--(4.386,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.386,1.197)--(4.386,1.263)--(4.390,1.263)--(4.390,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.390,1.198)--(4.390,1.263)--(4.393,1.263)--(4.393,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.393,1.198)--(4.393,1.263)--(4.397,1.260)--(4.397,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.397,1.196)--(4.397,1.260)--(4.401,1.259)--(4.401,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.401,1.196)--(4.401,1.259)--(4.404,1.258)--(4.404,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.404,1.196)--(4.404,1.258)--(4.408,1.260)--(4.408,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.408,1.196)--(4.408,1.260)--(4.411,1.260)--(4.411,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.411,1.196)--(4.411,1.260)--(4.415,1.262)--(4.415,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.415,1.196)--(4.415,1.262)--(4.418,1.262)--(4.418,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.418,1.197)--(4.418,1.262)--(4.422,1.262)--(4.422,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.422,1.197)--(4.422,1.262)--(4.426,1.263)--(4.426,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.426,1.197)--(4.426,1.263)--(4.429,1.263)--(4.429,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.429,1.197)--(4.429,1.263)--(4.433,1.264)--(4.433,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.433,1.197)--(4.433,1.264)--(4.436,1.264)--(4.436,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.436,1.197)--(4.436,1.264)--(4.440,1.265)--(4.440,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.440,1.197)--(4.440,1.265)--(4.443,1.263)--(4.443,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.443,1.196)--(4.443,1.263)--(4.447,1.265)--(4.447,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.447,1.197)--(4.447,1.265)--(4.451,1.265)--(4.451,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.451,1.197)--(4.451,1.265)--(4.454,1.266)--(4.454,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.454,1.196)--(4.454,1.266)--(4.458,1.263)--(4.458,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.458,1.196)--(4.458,1.263)--(4.461,1.265)--(4.461,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.461,1.195)--(4.461,1.265)--(4.465,1.263)--(4.465,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.465,1.196)--(4.465,1.263)--(4.468,1.266)--(4.468,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.468,1.196)--(4.468,1.266)--(4.472,1.264)--(4.472,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.472,1.196)--(4.472,1.264)--(4.476,1.266)--(4.476,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.476,1.195)--(4.476,1.266)--(4.479,1.266)--(4.479,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.479,1.196)--(4.479,1.266)--(4.483,1.265)--(4.483,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.483,1.195)--(4.483,1.265)--(4.486,1.264)--(4.486,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.486,1.195)--(4.486,1.264)--(4.490,1.265)--(4.490,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.490,1.196)--(4.490,1.265)--(4.493,1.265)--(4.493,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.493,1.195)--(4.493,1.265)--(4.497,1.265)--(4.497,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.497,1.195)--(4.497,1.265)--(4.501,1.265)--(4.501,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.501,1.195)--(4.501,1.265)--(4.504,1.264)--(4.504,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.504,1.195)--(4.504,1.264)--(4.508,1.264)--(4.508,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.508,1.195)--(4.508,1.264)--(4.511,1.264)--(4.511,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.511,1.195)--(4.511,1.264)--(4.515,1.263)--(4.515,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.515,1.194)--(4.515,1.263)--(4.518,1.264)--(4.518,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.518,1.196)--(4.518,1.264)--(4.522,1.265)--(4.522,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.522,1.195)--(4.522,1.265)--(4.526,1.263)--(4.526,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.526,1.195)--(4.526,1.263)--(4.529,1.262)--(4.529,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.529,1.193)--(4.529,1.262)--(4.533,1.260)--(4.533,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.533,1.194)--(4.533,1.260)--(4.536,1.263)--(4.536,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.536,1.193)--(4.536,1.263)--(4.540,1.260)--(4.540,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.540,1.194)--(4.540,1.260)--(4.543,1.260)--(4.543,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.543,1.193)--(4.543,1.260)--(4.547,1.260)--(4.547,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.547,1.193)--(4.547,1.260)--(4.551,1.262)--(4.551,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.551,1.194)--(4.551,1.262)--(4.554,1.260)--(4.554,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.554,1.193)--(4.554,1.260)--(4.558,1.261)--(4.558,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.558,1.194)--(4.558,1.261)--(4.561,1.261)--(4.561,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.561,1.194)--(4.561,1.261)--(4.565,1.263)--(4.565,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.565,1.194)--(4.565,1.263)--(4.568,1.262)--(4.568,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.568,1.194)--(4.568,1.262)--(4.572,1.263)--(4.572,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.572,1.194)--(4.572,1.263)--(4.576,1.261)--(4.576,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.576,1.193)--(4.576,1.261)--(4.579,1.263)--(4.579,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.579,1.194)--(4.579,1.263)--(4.583,1.261)--(4.583,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.583,1.194)--(4.583,1.261)--(4.586,1.261)--(4.586,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.586,1.195)--(4.586,1.261)--(4.590,1.261)--(4.590,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.590,1.196)--(4.590,1.261)--(4.593,1.261)--(4.593,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.593,1.195)--(4.593,1.261)--(4.597,1.261)--(4.597,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.597,1.195)--(4.597,1.261)--(4.601,1.262)--(4.601,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.601,1.195)--(4.601,1.262)--(4.604,1.260)--(4.604,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.604,1.195)--(4.604,1.260)--(4.608,1.261)--(4.608,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.608,1.195)--(4.608,1.261)--(4.611,1.258)--(4.611,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.611,1.194)--(4.611,1.258)--(4.615,1.259)--(4.615,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.615,1.195)--(4.615,1.259)--(4.618,1.261)--(4.618,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.618,1.196)--(4.618,1.261)--(4.622,1.261)--(4.622,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.622,1.195)--(4.622,1.261)--(4.626,1.261)--(4.626,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.626,1.196)--(4.626,1.261)--(4.629,1.260)--(4.629,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.629,1.195)--(4.629,1.260)--(4.633,1.262)--(4.633,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.633,1.195)--(4.633,1.262)--(4.636,1.261)--(4.636,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.636,1.195)--(4.636,1.261)--(4.640,1.262)--(4.640,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.640,1.195)--(4.640,1.262)--(4.643,1.262)--(4.643,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.643,1.194)--(4.643,1.262)--(4.647,1.262)--(4.647,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.647,1.195)--(4.647,1.262)--(4.651,1.263)--(4.651,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.651,1.195)--(4.651,1.263)--(4.654,1.263)--(4.654,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.654,1.195)--(4.654,1.263)--(4.658,1.262)--(4.658,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.658,1.196)--(4.658,1.262)--(4.661,1.263)--(4.661,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.661,1.196)--(4.661,1.263)--(4.665,1.263)--(4.665,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.665,1.196)--(4.665,1.263)--(4.668,1.263)--(4.668,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.668,1.197)--(4.668,1.263)--(4.672,1.262)--(4.672,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.672,1.196)--(4.672,1.262)--(4.676,1.263)--(4.676,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.676,1.196)--(4.676,1.263)--(4.679,1.260)--(4.679,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.679,1.194)--(4.679,1.260)--(4.683,1.260)--(4.683,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.683,1.194)--(4.683,1.260)--(4.686,1.259)--(4.686,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.686,1.194)--(4.686,1.259)--(4.690,1.259)--(4.690,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.690,1.195)--(4.690,1.259)--(4.693,1.259)--(4.693,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.693,1.194)--(4.693,1.259)--(4.697,1.259)--(4.697,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.697,1.195)--(4.697,1.259)--(4.701,1.259)--(4.701,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.701,1.195)--(4.701,1.259)--(4.704,1.259)--(4.704,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.704,1.195)--(4.704,1.259)--(4.708,1.258)--(4.708,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.708,1.194)--(4.708,1.258)--(4.711,1.257)--(4.711,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.711,1.194)--(4.711,1.257)--(4.715,1.258)--(4.715,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.715,1.194)--(4.715,1.258)--(4.718,1.256)--(4.718,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.718,1.193)--(4.718,1.256)--(4.722,1.258)--(4.722,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.722,1.194)--(4.722,1.258)--(4.726,1.256)--(4.726,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.726,1.194)--(4.726,1.256)--(4.729,1.258)--(4.729,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.729,1.194)--(4.729,1.258)--(4.733,1.259)--(4.733,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.733,1.195)--(4.733,1.259)--(4.736,1.259)--(4.736,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.736,1.194)--(4.736,1.259)--(4.740,1.257)--(4.740,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.740,1.195)--(4.740,1.257)--(4.743,1.258)--(4.743,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.743,1.196)--(4.743,1.258)--(4.747,1.256)--(4.747,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.747,1.195)--(4.747,1.256)--(4.751,1.257)--(4.751,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.751,1.196)--(4.751,1.257)--(4.754,1.255)--(4.754,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.754,1.196)--(4.754,1.255)--(4.758,1.257)--(4.758,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.758,1.197)--(4.758,1.257)--(4.761,1.257)--(4.761,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.761,1.197)--(4.761,1.257)--(4.765,1.258)--(4.765,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.765,1.198)--(4.765,1.258)--(4.768,1.258)--(4.768,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.768,1.198)--(4.768,1.258)--(4.772,1.257)--(4.772,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.772,1.197)--(4.772,1.257)--(4.776,1.257)--(4.776,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.776,1.197)--(4.776,1.257)--(4.779,1.257)--(4.779,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.779,1.198)--(4.779,1.257)--(4.783,1.256)--(4.783,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.783,1.197)--(4.783,1.256)--(4.786,1.258)--(4.786,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.786,1.198)--(4.786,1.258)--(4.790,1.258)--(4.790,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.790,1.198)--(4.790,1.258)--(4.793,1.256)--(4.793,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.793,1.198)--(4.793,1.256)--(4.797,1.255)--(4.797,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.797,1.197)--(4.797,1.255)--(4.801,1.256)--(4.801,1.198)--cycle;
\gpfill{color=gp lt color 0} (4.801,1.198)--(4.801,1.256)--(4.804,1.253)--(4.804,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.804,1.196)--(4.804,1.253)--(4.808,1.254)--(4.808,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.808,1.197)--(4.808,1.254)--(4.811,1.252)--(4.811,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.811,1.196)--(4.811,1.252)--(4.815,1.253)--(4.815,1.197)--cycle;
\gpfill{color=gp lt color 0} (4.815,1.197)--(4.815,1.253)--(4.818,1.253)--(4.818,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.818,1.196)--(4.818,1.253)--(4.822,1.254)--(4.822,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.822,1.196)--(4.822,1.254)--(4.826,1.253)--(4.826,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.826,1.196)--(4.826,1.253)--(4.829,1.254)--(4.829,1.196)--cycle;
\gpfill{color=gp lt color 0} (4.829,1.196)--(4.829,1.254)--(4.833,1.254)--(4.833,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.833,1.195)--(4.833,1.254)--(4.836,1.254)--(4.836,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.836,1.195)--(4.836,1.254)--(4.840,1.254)--(4.840,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.840,1.195)--(4.840,1.254)--(4.843,1.253)--(4.843,1.194)--cycle;
\gpfill{color=gp lt color 0} (4.843,1.194)--(4.843,1.253)--(4.847,1.253)--(4.847,1.195)--cycle;
\gpfill{color=gp lt color 0} (4.847,1.195)--(4.847,1.253)--(4.851,1.252)--(4.851,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.851,1.193)--(4.851,1.252)--(4.854,1.252)--(4.854,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.854,1.193)--(4.854,1.252)--(4.858,1.250)--(4.858,1.192)--cycle;
\gpfill{color=gp lt color 0} (4.858,1.192)--(4.858,1.250)--(4.861,1.253)--(4.861,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.861,1.193)--(4.861,1.253)--(4.865,1.251)--(4.865,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.865,1.193)--(4.865,1.251)--(4.868,1.250)--(4.868,1.192)--cycle;
\gpfill{color=gp lt color 0} (4.868,1.192)--(4.868,1.250)--(4.872,1.251)--(4.872,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.872,1.193)--(4.872,1.251)--(4.876,1.250)--(4.876,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.876,1.193)--(4.876,1.250)--(4.879,1.250)--(4.879,1.192)--cycle;
\gpfill{color=gp lt color 0} (4.879,1.192)--(4.879,1.250)--(4.883,1.251)--(4.883,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.883,1.193)--(4.883,1.251)--(4.886,1.252)--(4.886,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.886,1.193)--(4.886,1.252)--(4.890,1.253)--(4.890,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.890,1.193)--(4.890,1.253)--(4.893,1.251)--(4.893,1.193)--cycle;
\gpfill{color=gp lt color 0} (4.893,1.193)--(4.893,1.251)--(4.897,1.252)--(4.897,1.192)--cycle;
\gpfill{color=gp lt color 0} (4.897,1.192)--(4.897,1.252)--(4.901,1.249)--(4.901,1.191)--cycle;
\gpfill{color=gp lt color 0} (4.901,1.191)--(4.901,1.249)--(4.904,1.251)--(4.904,1.191)--cycle;
\gpfill{color=gp lt color 0} (4.904,1.191)--(4.904,1.251)--(4.908,1.252)--(4.908,1.191)--cycle;
\gpfill{color=gp lt color 0} (4.908,1.191)--(4.908,1.252)--(4.911,1.252)--(4.911,1.192)--cycle;
\gpfill{color=gp lt color 0} (4.911,1.192)--(4.911,1.252)--(4.915,1.251)--(4.915,1.192)--cycle;
\gpfill{color=gp lt color 0} (4.915,1.192)--(4.915,1.251)--(4.918,1.251)--(4.918,1.191)--cycle;
\gpfill{color=gp lt color 0} (4.918,1.191)--(4.918,1.251)--(4.922,1.252)--(4.922,1.192)--cycle;
\gpfill{color=gp lt color 0} (4.922,1.192)--(4.922,1.252)--(4.926,1.252)--(4.926,1.192)--cycle;
\gpfill{color=gp lt color 0} (4.926,1.192)--(4.926,1.252)--(4.929,1.250)--(4.929,1.191)--cycle;
\gpfill{color=gp lt color 0} (4.929,1.191)--(4.929,1.250)--(4.933,1.251)--(4.933,1.190)--cycle;
\gpfill{color=gp lt color 0} (4.933,1.190)--(4.933,1.251)--(4.936,1.251)--(4.936,1.190)--cycle;
\gpfill{color=gp lt color 0} (4.936,1.190)--(4.936,1.251)--(4.940,1.252)--(4.940,1.190)--cycle;
\gpfill{color=gp lt color 0} (4.940,1.190)--(4.940,1.252)--(4.943,1.249)--(4.943,1.190)--cycle;
\gpfill{color=gp lt color 0} (4.943,1.190)--(4.943,1.249)--(4.947,1.251)--(4.947,1.190)--cycle;
\gpfill{color=gp lt color 0} (4.947,1.190)--(4.947,1.251)--(4.951,1.249)--(4.951,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.951,1.189)--(4.951,1.249)--(4.954,1.250)--(4.954,1.190)--cycle;
\gpfill{color=gp lt color 0} (4.954,1.190)--(4.954,1.250)--(4.958,1.250)--(4.958,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.958,1.189)--(4.958,1.250)--(4.961,1.248)--(4.961,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.961,1.189)--(4.961,1.248)--(4.965,1.250)--(4.965,1.190)--cycle;
\gpfill{color=gp lt color 0} (4.965,1.190)--(4.965,1.250)--(4.968,1.249)--(4.968,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.968,1.189)--(4.968,1.249)--(4.972,1.249)--(4.972,1.190)--cycle;
\gpfill{color=gp lt color 0} (4.972,1.190)--(4.972,1.249)--(4.976,1.248)--(4.976,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.976,1.189)--(4.976,1.248)--(4.979,1.247)--(4.979,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.979,1.189)--(4.979,1.247)--(4.983,1.248)--(4.983,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.983,1.189)--(4.983,1.248)--(4.986,1.246)--(4.986,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.986,1.189)--(4.986,1.246)--(4.990,1.246)--(4.990,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.990,1.189)--(4.990,1.246)--(4.993,1.245)--(4.993,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.993,1.189)--(4.993,1.245)--(4.997,1.246)--(4.997,1.189)--cycle;
\gpfill{color=gp lt color 0} (4.997,1.189)--(4.997,1.246)--(5.001,1.246)--(5.001,1.189)--cycle;
\gpfill{color=gp lt color 0} (5.001,1.189)--(5.001,1.246)--(5.004,1.245)--(5.004,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.004,1.188)--(5.004,1.245)--(5.008,1.246)--(5.008,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.008,1.188)--(5.008,1.246)--(5.011,1.246)--(5.011,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.011,1.188)--(5.011,1.246)--(5.015,1.244)--(5.015,1.187)--cycle;
\gpfill{color=gp lt color 0} (5.015,1.187)--(5.015,1.244)--(5.018,1.245)--(5.018,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.018,1.188)--(5.018,1.245)--(5.022,1.244)--(5.022,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.022,1.188)--(5.022,1.244)--(5.026,1.244)--(5.026,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.026,1.188)--(5.026,1.244)--(5.029,1.246)--(5.029,1.189)--cycle;
\gpfill{color=gp lt color 0} (5.029,1.189)--(5.029,1.246)--(5.033,1.246)--(5.033,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.033,1.188)--(5.033,1.246)--(5.036,1.246)--(5.036,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.036,1.188)--(5.036,1.246)--(5.040,1.245)--(5.040,1.187)--cycle;
\gpfill{color=gp lt color 0} (5.040,1.187)--(5.040,1.245)--(5.043,1.245)--(5.043,1.187)--cycle;
\gpfill{color=gp lt color 0} (5.043,1.187)--(5.043,1.245)--(5.047,1.245)--(5.047,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.047,1.188)--(5.047,1.245)--(5.051,1.246)--(5.051,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.051,1.188)--(5.051,1.246)--(5.054,1.245)--(5.054,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.054,1.188)--(5.054,1.245)--(5.058,1.246)--(5.058,1.189)--cycle;
\gpfill{color=gp lt color 0} (5.058,1.189)--(5.058,1.246)--(5.061,1.246)--(5.061,1.189)--cycle;
\gpfill{color=gp lt color 0} (5.061,1.189)--(5.061,1.246)--(5.065,1.247)--(5.065,1.189)--cycle;
\gpfill{color=gp lt color 0} (5.065,1.189)--(5.065,1.247)--(5.068,1.250)--(5.068,1.188)--cycle;
\gpfill{color=gp lt color 0} (5.068,1.188)--(5.068,1.250)--(5.072,1.247)--(5.072,1.189)--cycle;
\draw[gp path] (1.504,4.007)--(1.504,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{5.072cm}{4.007cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/longRunVariability.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p4 (Lua 5.1; terminal rev. 97, script rev. 96a)
%% Dim  4 mar 10:35:21 2012
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (5.072,0.985)--(4.892,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.534)--(1.684,1.534);
\draw[gp path] (5.072,1.534)--(4.892,1.534);
\node[gp node right] at (1.320,1.534) { 0.1};
\draw[gp path] (1.504,2.084)--(1.684,2.084);
\draw[gp path] (5.072,2.084)--(4.892,2.084);
\node[gp node right] at (1.320,2.084) { 0.2};
\draw[gp path] (1.504,2.633)--(1.684,2.633);
\draw[gp path] (5.072,2.633)--(4.892,2.633);
\node[gp node right] at (1.320,2.633) { 0.3};
\draw[gp path] (1.504,3.183)--(1.684,3.183);
\draw[gp path] (5.072,3.183)--(4.892,3.183);
\node[gp node right] at (1.320,3.183) { 0.4};
\draw[gp path] (1.504,3.732)--(1.684,3.732);
\draw[gp path] (5.072,3.732)--(4.892,3.732);
\node[gp node right] at (1.320,3.732) { 0.5};
\draw[gp path] (1.500,0.985)--(1.500,1.165);
\draw[gp path] (1.500,4.007)--(1.500,3.827);
\node[gp node center] at (1.500,0.677) { 0};
\draw[gp path] (2.215,0.985)--(2.215,1.165);
\draw[gp path] (2.215,4.007)--(2.215,3.827);
\node[gp node center] at (2.215,0.677) { 200};
\draw[gp path] (2.929,0.985)--(2.929,1.165);
\draw[gp path] (2.929,4.007)--(2.929,3.827);
\node[gp node center] at (2.929,0.677) { 400};
\draw[gp path] (3.643,0.985)--(3.643,1.165);
\draw[gp path] (3.643,4.007)--(3.643,3.827);
\node[gp node center] at (3.643,0.677) { 600};
\draw[gp path] (4.358,0.985)--(4.358,1.165);
\draw[gp path] (4.358,4.007)--(4.358,3.827);
\node[gp node center] at (4.358,0.677) { 800};
\draw[gp path] (5.072,0.985)--(5.072,1.165);
\draw[gp path] (5.072,4.007)--(5.072,3.827);
\node[gp node center] at (5.072,0.677) { 1000};
\draw[gp path] (1.504,4.007)--(1.504,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.496) {$\bar{\rho}\pm\sigma_{\rho}/2$};
\node[gp node center] at (3.288,0.215) {step};
%
  \gpfill{color=gp lt color 0} (1.504,3.013)--(1.504,4.007)--(1.505,4.007)--(1.508,2.853)--(1.508,2.048)--cycle;
\gpfill{color=gp lt color 0} (1.508,2.048)--(1.508,2.853)--(1.511,2.724)--(1.511,1.961)--cycle;
\gpfill{color=gp lt color 0} (1.511,1.961)--(1.511,2.724)--(1.515,2.711)--(1.515,1.941)--cycle;
\gpfill{color=gp lt color 0} (1.515,1.941)--(1.515,2.711)--(1.518,2.635)--(1.518,1.892)--cycle;
\gpfill{color=gp lt color 0} (1.518,1.892)--(1.518,2.635)--(1.522,2.606)--(1.522,1.866)--cycle;
\gpfill{color=gp lt color 0} (1.522,1.866)--(1.522,2.606)--(1.525,2.548)--(1.525,1.828)--cycle;
\gpfill{color=gp lt color 0} (1.525,1.828)--(1.525,2.548)--(1.529,2.498)--(1.529,1.792)--cycle;
\gpfill{color=gp lt color 0} (1.529,1.792)--(1.529,2.498)--(1.533,2.459)--(1.533,1.765)--cycle;
\gpfill{color=gp lt color 0} (1.533,1.765)--(1.533,2.459)--(1.536,2.426)--(1.536,1.738)--cycle;
\gpfill{color=gp lt color 0} (1.536,1.738)--(1.536,2.426)--(1.540,2.392)--(1.540,1.714)--cycle;
\gpfill{color=gp lt color 0} (1.540,1.714)--(1.540,2.392)--(1.543,2.375)--(1.543,1.698)--cycle;
\gpfill{color=gp lt color 0} (1.543,1.698)--(1.543,2.375)--(1.547,2.338)--(1.547,1.674)--cycle;
\gpfill{color=gp lt color 0} (1.547,1.674)--(1.547,2.338)--(1.550,2.321)--(1.550,1.661)--cycle;
\gpfill{color=gp lt color 0} (1.550,1.661)--(1.550,2.321)--(1.554,2.289)--(1.554,1.640)--cycle;
\gpfill{color=gp lt color 0} (1.554,1.640)--(1.554,2.289)--(1.558,2.273)--(1.558,1.624)--cycle;
\gpfill{color=gp lt color 0} (1.558,1.624)--(1.558,2.273)--(1.561,2.246)--(1.561,1.606)--cycle;
\gpfill{color=gp lt color 0} (1.561,1.606)--(1.561,2.246)--(1.565,2.232)--(1.565,1.594)--cycle;
\gpfill{color=gp lt color 0} (1.565,1.594)--(1.565,2.232)--(1.568,2.206)--(1.568,1.580)--cycle;
\gpfill{color=gp lt color 0} (1.568,1.580)--(1.568,2.206)--(1.572,2.192)--(1.572,1.567)--cycle;
\gpfill{color=gp lt color 0} (1.572,1.567)--(1.572,2.192)--(1.575,2.183)--(1.575,1.558)--cycle;
\gpfill{color=gp lt color 0} (1.575,1.558)--(1.575,2.183)--(1.579,2.167)--(1.579,1.546)--cycle;
\gpfill{color=gp lt color 0} (1.579,1.546)--(1.579,2.167)--(1.583,2.154)--(1.583,1.538)--cycle;
\gpfill{color=gp lt color 0} (1.583,1.538)--(1.583,2.154)--(1.586,2.140)--(1.586,1.528)--cycle;
\gpfill{color=gp lt color 0} (1.586,1.528)--(1.586,2.140)--(1.590,2.125)--(1.590,1.518)--cycle;
\gpfill{color=gp lt color 0} (1.590,1.518)--(1.590,2.125)--(1.593,2.115)--(1.593,1.512)--cycle;
\gpfill{color=gp lt color 0} (1.593,1.512)--(1.593,2.115)--(1.597,2.096)--(1.597,1.499)--cycle;
\gpfill{color=gp lt color 0} (1.597,1.499)--(1.597,2.096)--(1.600,2.086)--(1.600,1.489)--cycle;
\gpfill{color=gp lt color 0} (1.600,1.489)--(1.600,2.086)--(1.604,2.070)--(1.604,1.479)--cycle;
\gpfill{color=gp lt color 0} (1.604,1.479)--(1.604,2.070)--(1.608,2.058)--(1.608,1.470)--cycle;
\gpfill{color=gp lt color 0} (1.608,1.470)--(1.608,2.058)--(1.611,2.046)--(1.611,1.462)--cycle;
\gpfill{color=gp lt color 0} (1.611,1.462)--(1.611,2.046)--(1.615,2.039)--(1.615,1.453)--cycle;
\gpfill{color=gp lt color 0} (1.615,1.453)--(1.615,2.039)--(1.618,2.027)--(1.618,1.446)--cycle;
\gpfill{color=gp lt color 0} (1.618,1.446)--(1.618,2.027)--(1.622,2.019)--(1.622,1.440)--cycle;
\gpfill{color=gp lt color 0} (1.622,1.440)--(1.622,2.019)--(1.625,2.013)--(1.625,1.434)--cycle;
\gpfill{color=gp lt color 0} (1.625,1.434)--(1.625,2.013)--(1.629,2.006)--(1.629,1.427)--cycle;
\gpfill{color=gp lt color 0} (1.629,1.427)--(1.629,2.006)--(1.633,1.997)--(1.633,1.422)--cycle;
\gpfill{color=gp lt color 0} (1.633,1.422)--(1.633,1.997)--(1.636,1.991)--(1.636,1.416)--cycle;
\gpfill{color=gp lt color 0} (1.636,1.416)--(1.636,1.991)--(1.640,1.986)--(1.640,1.411)--cycle;
\gpfill{color=gp lt color 0} (1.640,1.411)--(1.640,1.986)--(1.643,1.977)--(1.643,1.402)--cycle;
\gpfill{color=gp lt color 0} (1.643,1.402)--(1.643,1.977)--(1.647,1.972)--(1.647,1.399)--cycle;
\gpfill{color=gp lt color 0} (1.647,1.399)--(1.647,1.972)--(1.650,1.960)--(1.650,1.393)--cycle;
\gpfill{color=gp lt color 0} (1.650,1.393)--(1.650,1.960)--(1.654,1.956)--(1.654,1.389)--cycle;
\gpfill{color=gp lt color 0} (1.654,1.389)--(1.654,1.956)--(1.658,1.949)--(1.658,1.383)--cycle;
\gpfill{color=gp lt color 0} (1.658,1.383)--(1.658,1.949)--(1.661,1.942)--(1.661,1.379)--cycle;
\gpfill{color=gp lt color 0} (1.661,1.379)--(1.661,1.942)--(1.665,1.935)--(1.665,1.375)--cycle;
\gpfill{color=gp lt color 0} (1.665,1.375)--(1.665,1.935)--(1.668,1.927)--(1.668,1.369)--cycle;
\gpfill{color=gp lt color 0} (1.668,1.369)--(1.668,1.927)--(1.672,1.919)--(1.672,1.364)--cycle;
\gpfill{color=gp lt color 0} (1.672,1.364)--(1.672,1.919)--(1.675,1.916)--(1.675,1.358)--cycle;
\gpfill{color=gp lt color 0} (1.675,1.358)--(1.675,1.916)--(1.679,1.910)--(1.679,1.354)--cycle;
\gpfill{color=gp lt color 0} (1.679,1.354)--(1.679,1.910)--(1.683,1.907)--(1.683,1.350)--cycle;
\gpfill{color=gp lt color 0} (1.683,1.350)--(1.683,1.907)--(1.686,1.900)--(1.686,1.348)--cycle;
\gpfill{color=gp lt color 0} (1.686,1.348)--(1.686,1.900)--(1.690,1.896)--(1.690,1.344)--cycle;
\gpfill{color=gp lt color 0} (1.690,1.344)--(1.690,1.896)--(1.693,1.888)--(1.693,1.340)--cycle;
\gpfill{color=gp lt color 0} (1.693,1.340)--(1.693,1.888)--(1.697,1.886)--(1.697,1.338)--cycle;
\gpfill{color=gp lt color 0} (1.697,1.338)--(1.697,1.886)--(1.700,1.880)--(1.700,1.335)--cycle;
\gpfill{color=gp lt color 0} (1.700,1.335)--(1.700,1.880)--(1.704,1.875)--(1.704,1.334)--cycle;
\gpfill{color=gp lt color 0} (1.704,1.334)--(1.704,1.875)--(1.708,1.875)--(1.708,1.331)--cycle;
\gpfill{color=gp lt color 0} (1.708,1.331)--(1.708,1.875)--(1.711,1.874)--(1.711,1.328)--cycle;
\gpfill{color=gp lt color 0} (1.711,1.328)--(1.711,1.874)--(1.715,1.864)--(1.715,1.326)--cycle;
\gpfill{color=gp lt color 0} (1.715,1.326)--(1.715,1.864)--(1.718,1.860)--(1.718,1.322)--cycle;
\gpfill{color=gp lt color 0} (1.718,1.322)--(1.718,1.860)--(1.722,1.859)--(1.722,1.320)--cycle;
\gpfill{color=gp lt color 0} (1.722,1.320)--(1.722,1.859)--(1.725,1.855)--(1.725,1.315)--cycle;
\gpfill{color=gp lt color 0} (1.725,1.315)--(1.725,1.855)--(1.729,1.846)--(1.729,1.310)--cycle;
\gpfill{color=gp lt color 0} (1.729,1.310)--(1.729,1.846)--(1.733,1.839)--(1.733,1.306)--cycle;
\gpfill{color=gp lt color 0} (1.733,1.306)--(1.733,1.839)--(1.736,1.833)--(1.736,1.302)--cycle;
\gpfill{color=gp lt color 0} (1.736,1.302)--(1.736,1.833)--(1.740,1.830)--(1.740,1.298)--cycle;
\gpfill{color=gp lt color 0} (1.740,1.298)--(1.740,1.830)--(1.743,1.824)--(1.743,1.296)--cycle;
\gpfill{color=gp lt color 0} (1.743,1.296)--(1.743,1.824)--(1.747,1.817)--(1.747,1.293)--cycle;
\gpfill{color=gp lt color 0} (1.747,1.293)--(1.747,1.817)--(1.750,1.813)--(1.750,1.290)--cycle;
\gpfill{color=gp lt color 0} (1.750,1.290)--(1.750,1.813)--(1.754,1.814)--(1.754,1.290)--cycle;
\gpfill{color=gp lt color 0} (1.754,1.290)--(1.754,1.814)--(1.758,1.811)--(1.758,1.287)--cycle;
\gpfill{color=gp lt color 0} (1.758,1.287)--(1.758,1.811)--(1.761,1.806)--(1.761,1.285)--cycle;
\gpfill{color=gp lt color 0} (1.761,1.285)--(1.761,1.806)--(1.765,1.805)--(1.765,1.284)--cycle;
\gpfill{color=gp lt color 0} (1.765,1.284)--(1.765,1.805)--(1.768,1.804)--(1.768,1.284)--cycle;
\gpfill{color=gp lt color 0} (1.768,1.284)--(1.768,1.804)--(1.772,1.802)--(1.772,1.281)--cycle;
\gpfill{color=gp lt color 0} (1.772,1.281)--(1.772,1.802)--(1.775,1.800)--(1.775,1.280)--cycle;
\gpfill{color=gp lt color 0} (1.775,1.280)--(1.775,1.800)--(1.779,1.793)--(1.779,1.277)--cycle;
\gpfill{color=gp lt color 0} (1.779,1.277)--(1.779,1.793)--(1.783,1.794)--(1.783,1.277)--cycle;
\gpfill{color=gp lt color 0} (1.783,1.277)--(1.783,1.794)--(1.786,1.790)--(1.786,1.274)--cycle;
\gpfill{color=gp lt color 0} (1.786,1.274)--(1.786,1.790)--(1.790,1.782)--(1.790,1.271)--cycle;
\gpfill{color=gp lt color 0} (1.790,1.271)--(1.790,1.782)--(1.793,1.782)--(1.793,1.269)--cycle;
\gpfill{color=gp lt color 0} (1.793,1.269)--(1.793,1.782)--(1.797,1.779)--(1.797,1.269)--cycle;
\gpfill{color=gp lt color 0} (1.797,1.269)--(1.797,1.779)--(1.800,1.776)--(1.800,1.267)--cycle;
\gpfill{color=gp lt color 0} (1.800,1.267)--(1.800,1.776)--(1.804,1.773)--(1.804,1.264)--cycle;
\gpfill{color=gp lt color 0} (1.804,1.264)--(1.804,1.773)--(1.808,1.773)--(1.808,1.263)--cycle;
\gpfill{color=gp lt color 0} (1.808,1.263)--(1.808,1.773)--(1.811,1.772)--(1.811,1.261)--cycle;
\gpfill{color=gp lt color 0} (1.811,1.261)--(1.811,1.772)--(1.815,1.771)--(1.815,1.262)--cycle;
\gpfill{color=gp lt color 0} (1.815,1.262)--(1.815,1.771)--(1.818,1.765)--(1.818,1.259)--cycle;
\gpfill{color=gp lt color 0} (1.818,1.259)--(1.818,1.765)--(1.822,1.760)--(1.822,1.255)--cycle;
\gpfill{color=gp lt color 0} (1.822,1.255)--(1.822,1.760)--(1.825,1.755)--(1.825,1.253)--cycle;
\gpfill{color=gp lt color 0} (1.825,1.253)--(1.825,1.755)--(1.829,1.750)--(1.829,1.250)--cycle;
\gpfill{color=gp lt color 0} (1.829,1.250)--(1.829,1.750)--(1.833,1.749)--(1.833,1.249)--cycle;
\gpfill{color=gp lt color 0} (1.833,1.249)--(1.833,1.749)--(1.836,1.749)--(1.836,1.248)--cycle;
\gpfill{color=gp lt color 0} (1.836,1.248)--(1.836,1.749)--(1.840,1.751)--(1.840,1.248)--cycle;
\gpfill{color=gp lt color 0} (1.840,1.248)--(1.840,1.751)--(1.843,1.748)--(1.843,1.246)--cycle;
\gpfill{color=gp lt color 0} (1.843,1.246)--(1.843,1.748)--(1.847,1.741)--(1.847,1.245)--cycle;
\gpfill{color=gp lt color 0} (1.847,1.245)--(1.847,1.741)--(1.850,1.739)--(1.850,1.244)--cycle;
\gpfill{color=gp lt color 0} (1.850,1.244)--(1.850,1.739)--(1.854,1.732)--(1.854,1.243)--cycle;
\gpfill{color=gp lt color 0} (1.854,1.243)--(1.854,1.732)--(1.858,1.733)--(1.858,1.242)--cycle;
\gpfill{color=gp lt color 0} (1.858,1.242)--(1.858,1.733)--(1.861,1.733)--(1.861,1.241)--cycle;
\gpfill{color=gp lt color 0} (1.861,1.241)--(1.861,1.733)--(1.865,1.731)--(1.865,1.238)--cycle;
\gpfill{color=gp lt color 0} (1.865,1.238)--(1.865,1.731)--(1.868,1.727)--(1.868,1.237)--cycle;
\gpfill{color=gp lt color 0} (1.868,1.237)--(1.868,1.727)--(1.872,1.725)--(1.872,1.234)--cycle;
\gpfill{color=gp lt color 0} (1.872,1.234)--(1.872,1.725)--(1.875,1.726)--(1.875,1.233)--cycle;
\gpfill{color=gp lt color 0} (1.875,1.233)--(1.875,1.726)--(1.879,1.725)--(1.879,1.231)--cycle;
\gpfill{color=gp lt color 0} (1.879,1.231)--(1.879,1.725)--(1.883,1.722)--(1.883,1.231)--cycle;
\gpfill{color=gp lt color 0} (1.883,1.231)--(1.883,1.722)--(1.886,1.721)--(1.886,1.228)--cycle;
\gpfill{color=gp lt color 0} (1.886,1.228)--(1.886,1.721)--(1.890,1.716)--(1.890,1.228)--cycle;
\gpfill{color=gp lt color 0} (1.890,1.228)--(1.890,1.716)--(1.893,1.709)--(1.893,1.224)--cycle;
\gpfill{color=gp lt color 0} (1.893,1.224)--(1.893,1.709)--(1.897,1.710)--(1.897,1.223)--cycle;
\gpfill{color=gp lt color 0} (1.897,1.223)--(1.897,1.710)--(1.900,1.710)--(1.900,1.221)--cycle;
\gpfill{color=gp lt color 0} (1.900,1.221)--(1.900,1.710)--(1.904,1.705)--(1.904,1.220)--cycle;
\gpfill{color=gp lt color 0} (1.904,1.220)--(1.904,1.705)--(1.908,1.705)--(1.908,1.219)--cycle;
\gpfill{color=gp lt color 0} (1.908,1.219)--(1.908,1.705)--(1.911,1.702)--(1.911,1.218)--cycle;
\gpfill{color=gp lt color 0} (1.911,1.218)--(1.911,1.702)--(1.915,1.703)--(1.915,1.217)--cycle;
\gpfill{color=gp lt color 0} (1.915,1.217)--(1.915,1.703)--(1.918,1.704)--(1.918,1.215)--cycle;
\gpfill{color=gp lt color 0} (1.918,1.215)--(1.918,1.704)--(1.922,1.698)--(1.922,1.213)--cycle;
\gpfill{color=gp lt color 0} (1.922,1.213)--(1.922,1.698)--(1.925,1.701)--(1.925,1.213)--cycle;
\gpfill{color=gp lt color 0} (1.925,1.213)--(1.925,1.701)--(1.929,1.691)--(1.929,1.212)--cycle;
\gpfill{color=gp lt color 0} (1.929,1.212)--(1.929,1.691)--(1.933,1.699)--(1.933,1.212)--cycle;
\gpfill{color=gp lt color 0} (1.933,1.212)--(1.933,1.699)--(1.936,1.691)--(1.936,1.210)--cycle;
\gpfill{color=gp lt color 0} (1.936,1.210)--(1.936,1.691)--(1.940,1.691)--(1.940,1.209)--cycle;
\gpfill{color=gp lt color 0} (1.940,1.209)--(1.940,1.691)--(1.943,1.683)--(1.943,1.208)--cycle;
\gpfill{color=gp lt color 0} (1.943,1.208)--(1.943,1.683)--(1.947,1.685)--(1.947,1.206)--cycle;
\gpfill{color=gp lt color 0} (1.947,1.206)--(1.947,1.685)--(1.950,1.679)--(1.950,1.205)--cycle;
\gpfill{color=gp lt color 0} (1.950,1.205)--(1.950,1.679)--(1.954,1.680)--(1.954,1.205)--cycle;
\gpfill{color=gp lt color 0} (1.954,1.205)--(1.954,1.680)--(1.958,1.679)--(1.958,1.203)--cycle;
\gpfill{color=gp lt color 0} (1.958,1.203)--(1.958,1.679)--(1.961,1.683)--(1.961,1.202)--cycle;
\gpfill{color=gp lt color 0} (1.961,1.202)--(1.961,1.683)--(1.965,1.678)--(1.965,1.202)--cycle;
\gpfill{color=gp lt color 0} (1.965,1.202)--(1.965,1.678)--(1.968,1.677)--(1.968,1.201)--cycle;
\gpfill{color=gp lt color 0} (1.968,1.201)--(1.968,1.677)--(1.972,1.673)--(1.972,1.198)--cycle;
\gpfill{color=gp lt color 0} (1.972,1.198)--(1.972,1.673)--(1.975,1.677)--(1.975,1.198)--cycle;
\gpfill{color=gp lt color 0} (1.975,1.198)--(1.975,1.677)--(1.979,1.676)--(1.979,1.196)--cycle;
\gpfill{color=gp lt color 0} (1.979,1.196)--(1.979,1.676)--(1.983,1.675)--(1.983,1.196)--cycle;
\gpfill{color=gp lt color 0} (1.983,1.196)--(1.983,1.675)--(1.986,1.667)--(1.986,1.194)--cycle;
\gpfill{color=gp lt color 0} (1.986,1.194)--(1.986,1.667)--(1.990,1.665)--(1.990,1.193)--cycle;
\gpfill{color=gp lt color 0} (1.990,1.193)--(1.990,1.665)--(1.993,1.665)--(1.993,1.193)--cycle;
\gpfill{color=gp lt color 0} (1.993,1.193)--(1.993,1.665)--(1.997,1.672)--(1.997,1.194)--cycle;
\gpfill{color=gp lt color 0} (1.997,1.194)--(1.997,1.672)--(2.000,1.669)--(2.000,1.193)--cycle;
\gpfill{color=gp lt color 0} (2.000,1.193)--(2.000,1.669)--(2.004,1.666)--(2.004,1.193)--cycle;
\gpfill{color=gp lt color 0} (2.004,1.193)--(2.004,1.666)--(2.008,1.663)--(2.008,1.191)--cycle;
\gpfill{color=gp lt color 0} (2.008,1.191)--(2.008,1.663)--(2.011,1.658)--(2.011,1.190)--cycle;
\gpfill{color=gp lt color 0} (2.011,1.190)--(2.011,1.658)--(2.015,1.662)--(2.015,1.191)--cycle;
\gpfill{color=gp lt color 0} (2.015,1.191)--(2.015,1.662)--(2.018,1.656)--(2.018,1.190)--cycle;
\gpfill{color=gp lt color 0} (2.018,1.190)--(2.018,1.656)--(2.022,1.657)--(2.022,1.190)--cycle;
\gpfill{color=gp lt color 0} (2.022,1.190)--(2.022,1.657)--(2.025,1.654)--(2.025,1.189)--cycle;
\gpfill{color=gp lt color 0} (2.025,1.189)--(2.025,1.654)--(2.029,1.654)--(2.029,1.187)--cycle;
\gpfill{color=gp lt color 0} (2.029,1.187)--(2.029,1.654)--(2.033,1.651)--(2.033,1.186)--cycle;
\gpfill{color=gp lt color 0} (2.033,1.186)--(2.033,1.651)--(2.036,1.649)--(2.036,1.185)--cycle;
\gpfill{color=gp lt color 0} (2.036,1.185)--(2.036,1.649)--(2.040,1.645)--(2.040,1.185)--cycle;
\gpfill{color=gp lt color 0} (2.040,1.185)--(2.040,1.645)--(2.043,1.644)--(2.043,1.183)--cycle;
\gpfill{color=gp lt color 0} (2.043,1.183)--(2.043,1.644)--(2.047,1.640)--(2.047,1.182)--cycle;
\gpfill{color=gp lt color 0} (2.047,1.182)--(2.047,1.640)--(2.050,1.639)--(2.050,1.180)--cycle;
\gpfill{color=gp lt color 0} (2.050,1.180)--(2.050,1.639)--(2.054,1.635)--(2.054,1.179)--cycle;
\gpfill{color=gp lt color 0} (2.054,1.179)--(2.054,1.635)--(2.058,1.637)--(2.058,1.178)--cycle;
\gpfill{color=gp lt color 0} (2.058,1.178)--(2.058,1.637)--(2.061,1.629)--(2.061,1.177)--cycle;
\gpfill{color=gp lt color 0} (2.061,1.177)--(2.061,1.629)--(2.065,1.631)--(2.065,1.177)--cycle;
\gpfill{color=gp lt color 0} (2.065,1.177)--(2.065,1.631)--(2.068,1.626)--(2.068,1.176)--cycle;
\gpfill{color=gp lt color 0} (2.068,1.176)--(2.068,1.626)--(2.072,1.629)--(2.072,1.174)--cycle;
\gpfill{color=gp lt color 0} (2.072,1.174)--(2.072,1.629)--(2.075,1.623)--(2.075,1.175)--cycle;
\gpfill{color=gp lt color 0} (2.075,1.175)--(2.075,1.623)--(2.079,1.626)--(2.079,1.173)--cycle;
\gpfill{color=gp lt color 0} (2.079,1.173)--(2.079,1.626)--(2.083,1.624)--(2.083,1.173)--cycle;
\gpfill{color=gp lt color 0} (2.083,1.173)--(2.083,1.624)--(2.086,1.623)--(2.086,1.171)--cycle;
\gpfill{color=gp lt color 0} (2.086,1.171)--(2.086,1.623)--(2.090,1.622)--(2.090,1.171)--cycle;
\gpfill{color=gp lt color 0} (2.090,1.171)--(2.090,1.622)--(2.093,1.620)--(2.093,1.171)--cycle;
\gpfill{color=gp lt color 0} (2.093,1.171)--(2.093,1.620)--(2.097,1.622)--(2.097,1.170)--cycle;
\gpfill{color=gp lt color 0} (2.097,1.170)--(2.097,1.622)--(2.100,1.622)--(2.100,1.170)--cycle;
\gpfill{color=gp lt color 0} (2.100,1.170)--(2.100,1.622)--(2.104,1.622)--(2.104,1.170)--cycle;
\gpfill{color=gp lt color 0} (2.104,1.170)--(2.104,1.622)--(2.108,1.622)--(2.108,1.168)--cycle;
\gpfill{color=gp lt color 0} (2.108,1.168)--(2.108,1.622)--(2.111,1.617)--(2.111,1.168)--cycle;
\gpfill{color=gp lt color 0} (2.111,1.168)--(2.111,1.617)--(2.115,1.616)--(2.115,1.168)--cycle;
\gpfill{color=gp lt color 0} (2.115,1.168)--(2.115,1.616)--(2.118,1.618)--(2.118,1.168)--cycle;
\gpfill{color=gp lt color 0} (2.118,1.168)--(2.118,1.618)--(2.122,1.614)--(2.122,1.167)--cycle;
\gpfill{color=gp lt color 0} (2.122,1.167)--(2.122,1.614)--(2.125,1.614)--(2.125,1.166)--cycle;
\gpfill{color=gp lt color 0} (2.125,1.166)--(2.125,1.614)--(2.129,1.616)--(2.129,1.166)--cycle;
\gpfill{color=gp lt color 0} (2.129,1.166)--(2.129,1.616)--(2.133,1.611)--(2.133,1.165)--cycle;
\gpfill{color=gp lt color 0} (2.133,1.165)--(2.133,1.611)--(2.136,1.611)--(2.136,1.165)--cycle;
\gpfill{color=gp lt color 0} (2.136,1.165)--(2.136,1.611)--(2.140,1.604)--(2.140,1.164)--cycle;
\gpfill{color=gp lt color 0} (2.140,1.164)--(2.140,1.604)--(2.143,1.607)--(2.143,1.162)--cycle;
\gpfill{color=gp lt color 0} (2.143,1.162)--(2.143,1.607)--(2.147,1.599)--(2.147,1.161)--cycle;
\gpfill{color=gp lt color 0} (2.147,1.161)--(2.147,1.599)--(2.150,1.603)--(2.150,1.160)--cycle;
\gpfill{color=gp lt color 0} (2.150,1.160)--(2.150,1.603)--(2.154,1.601)--(2.154,1.159)--cycle;
\gpfill{color=gp lt color 0} (2.154,1.159)--(2.154,1.601)--(2.158,1.598)--(2.158,1.159)--cycle;
\gpfill{color=gp lt color 0} (2.158,1.159)--(2.158,1.598)--(2.161,1.600)--(2.161,1.158)--cycle;
\gpfill{color=gp lt color 0} (2.161,1.158)--(2.161,1.600)--(2.165,1.600)--(2.165,1.157)--cycle;
\gpfill{color=gp lt color 0} (2.165,1.157)--(2.165,1.600)--(2.168,1.597)--(2.168,1.156)--cycle;
\gpfill{color=gp lt color 0} (2.168,1.156)--(2.168,1.597)--(2.172,1.596)--(2.172,1.156)--cycle;
\gpfill{color=gp lt color 0} (2.172,1.156)--(2.172,1.596)--(2.175,1.594)--(2.175,1.155)--cycle;
\gpfill{color=gp lt color 0} (2.175,1.155)--(2.175,1.594)--(2.179,1.594)--(2.179,1.154)--cycle;
\gpfill{color=gp lt color 0} (2.179,1.154)--(2.179,1.594)--(2.183,1.593)--(2.183,1.153)--cycle;
\gpfill{color=gp lt color 0} (2.183,1.153)--(2.183,1.593)--(2.186,1.592)--(2.186,1.154)--cycle;
\gpfill{color=gp lt color 0} (2.186,1.154)--(2.186,1.592)--(2.190,1.590)--(2.190,1.152)--cycle;
\gpfill{color=gp lt color 0} (2.190,1.152)--(2.190,1.590)--(2.193,1.586)--(2.193,1.152)--cycle;
\gpfill{color=gp lt color 0} (2.193,1.152)--(2.193,1.586)--(2.197,1.586)--(2.197,1.152)--cycle;
\gpfill{color=gp lt color 0} (2.197,1.152)--(2.197,1.586)--(2.200,1.589)--(2.200,1.152)--cycle;
\gpfill{color=gp lt color 0} (2.200,1.152)--(2.200,1.589)--(2.204,1.588)--(2.204,1.152)--cycle;
\gpfill{color=gp lt color 0} (2.204,1.152)--(2.204,1.588)--(2.208,1.588)--(2.208,1.151)--cycle;
\gpfill{color=gp lt color 0} (2.208,1.151)--(2.208,1.588)--(2.211,1.583)--(2.211,1.150)--cycle;
\gpfill{color=gp lt color 0} (2.211,1.150)--(2.211,1.583)--(2.215,1.582)--(2.215,1.150)--cycle;
\gpfill{color=gp lt color 0} (2.215,1.150)--(2.215,1.582)--(2.218,1.580)--(2.218,1.149)--cycle;
\gpfill{color=gp lt color 0} (2.218,1.149)--(2.218,1.580)--(2.222,1.582)--(2.222,1.149)--cycle;
\gpfill{color=gp lt color 0} (2.222,1.149)--(2.222,1.582)--(2.225,1.578)--(2.225,1.149)--cycle;
\gpfill{color=gp lt color 0} (2.225,1.149)--(2.225,1.578)--(2.229,1.580)--(2.229,1.147)--cycle;
\gpfill{color=gp lt color 0} (2.229,1.147)--(2.229,1.580)--(2.233,1.579)--(2.233,1.148)--cycle;
\gpfill{color=gp lt color 0} (2.233,1.148)--(2.233,1.579)--(2.236,1.582)--(2.236,1.148)--cycle;
\gpfill{color=gp lt color 0} (2.236,1.148)--(2.236,1.582)--(2.240,1.581)--(2.240,1.147)--cycle;
\gpfill{color=gp lt color 0} (2.240,1.147)--(2.240,1.581)--(2.243,1.580)--(2.243,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.243,1.146)--(2.243,1.580)--(2.247,1.577)--(2.247,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.247,1.146)--(2.247,1.577)--(2.250,1.577)--(2.250,1.145)--cycle;
\gpfill{color=gp lt color 0} (2.250,1.145)--(2.250,1.577)--(2.254,1.578)--(2.254,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.254,1.146)--(2.254,1.578)--(2.258,1.579)--(2.258,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.258,1.146)--(2.258,1.579)--(2.261,1.577)--(2.261,1.147)--cycle;
\gpfill{color=gp lt color 0} (2.261,1.147)--(2.261,1.577)--(2.265,1.579)--(2.265,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.265,1.146)--(2.265,1.579)--(2.268,1.580)--(2.268,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.268,1.146)--(2.268,1.580)--(2.272,1.585)--(2.272,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.272,1.146)--(2.272,1.585)--(2.275,1.584)--(2.275,1.147)--cycle;
\gpfill{color=gp lt color 0} (2.275,1.147)--(2.275,1.584)--(2.279,1.581)--(2.279,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.279,1.146)--(2.279,1.581)--(2.283,1.576)--(2.283,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.283,1.146)--(2.283,1.576)--(2.286,1.581)--(2.286,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.286,1.146)--(2.286,1.581)--(2.290,1.579)--(2.290,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.290,1.146)--(2.290,1.579)--(2.293,1.576)--(2.293,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.293,1.146)--(2.293,1.576)--(2.297,1.579)--(2.297,1.145)--cycle;
\gpfill{color=gp lt color 0} (2.297,1.145)--(2.297,1.579)--(2.300,1.580)--(2.300,1.146)--cycle;
\gpfill{color=gp lt color 0} (2.300,1.146)--(2.300,1.580)--(2.304,1.580)--(2.304,1.145)--cycle;
\gpfill{color=gp lt color 0} (2.304,1.145)--(2.304,1.580)--(2.308,1.575)--(2.308,1.145)--cycle;
\gpfill{color=gp lt color 0} (2.308,1.145)--(2.308,1.575)--(2.311,1.575)--(2.311,1.144)--cycle;
\gpfill{color=gp lt color 0} (2.311,1.144)--(2.311,1.575)--(2.315,1.578)--(2.315,1.144)--cycle;
\gpfill{color=gp lt color 0} (2.315,1.144)--(2.315,1.578)--(2.318,1.574)--(2.318,1.144)--cycle;
\gpfill{color=gp lt color 0} (2.318,1.144)--(2.318,1.574)--(2.322,1.578)--(2.322,1.143)--cycle;
\gpfill{color=gp lt color 0} (2.322,1.143)--(2.322,1.578)--(2.325,1.570)--(2.325,1.143)--cycle;
\gpfill{color=gp lt color 0} (2.325,1.143)--(2.325,1.570)--(2.329,1.571)--(2.329,1.143)--cycle;
\gpfill{color=gp lt color 0} (2.329,1.143)--(2.329,1.571)--(2.333,1.572)--(2.333,1.142)--cycle;
\gpfill{color=gp lt color 0} (2.333,1.142)--(2.333,1.572)--(2.336,1.575)--(2.336,1.142)--cycle;
\gpfill{color=gp lt color 0} (2.336,1.142)--(2.336,1.575)--(2.340,1.571)--(2.340,1.142)--cycle;
\gpfill{color=gp lt color 0} (2.340,1.142)--(2.340,1.571)--(2.343,1.570)--(2.343,1.141)--cycle;
\gpfill{color=gp lt color 0} (2.343,1.141)--(2.343,1.570)--(2.347,1.569)--(2.347,1.142)--cycle;
\gpfill{color=gp lt color 0} (2.347,1.142)--(2.347,1.569)--(2.350,1.568)--(2.350,1.141)--cycle;
\gpfill{color=gp lt color 0} (2.350,1.141)--(2.350,1.568)--(2.354,1.567)--(2.354,1.140)--cycle;
\gpfill{color=gp lt color 0} (2.354,1.140)--(2.354,1.567)--(2.358,1.562)--(2.358,1.141)--cycle;
\gpfill{color=gp lt color 0} (2.358,1.141)--(2.358,1.562)--(2.361,1.564)--(2.361,1.140)--cycle;
\gpfill{color=gp lt color 0} (2.361,1.140)--(2.361,1.564)--(2.365,1.566)--(2.365,1.141)--cycle;
\gpfill{color=gp lt color 0} (2.365,1.141)--(2.365,1.566)--(2.368,1.565)--(2.368,1.141)--cycle;
\gpfill{color=gp lt color 0} (2.368,1.141)--(2.368,1.565)--(2.372,1.567)--(2.372,1.141)--cycle;
\gpfill{color=gp lt color 0} (2.372,1.141)--(2.372,1.567)--(2.375,1.565)--(2.375,1.139)--cycle;
\gpfill{color=gp lt color 0} (2.375,1.139)--(2.375,1.565)--(2.379,1.564)--(2.379,1.138)--cycle;
\gpfill{color=gp lt color 0} (2.379,1.138)--(2.379,1.564)--(2.383,1.563)--(2.383,1.138)--cycle;
\gpfill{color=gp lt color 0} (2.383,1.138)--(2.383,1.563)--(2.386,1.560)--(2.386,1.138)--cycle;
\gpfill{color=gp lt color 0} (2.386,1.138)--(2.386,1.560)--(2.390,1.561)--(2.390,1.137)--cycle;
\gpfill{color=gp lt color 0} (2.390,1.137)--(2.390,1.561)--(2.393,1.558)--(2.393,1.136)--cycle;
\gpfill{color=gp lt color 0} (2.393,1.136)--(2.393,1.558)--(2.397,1.560)--(2.397,1.137)--cycle;
\gpfill{color=gp lt color 0} (2.397,1.137)--(2.397,1.560)--(2.400,1.559)--(2.400,1.135)--cycle;
\gpfill{color=gp lt color 0} (2.400,1.135)--(2.400,1.559)--(2.404,1.560)--(2.404,1.136)--cycle;
\gpfill{color=gp lt color 0} (2.404,1.136)--(2.404,1.560)--(2.408,1.562)--(2.408,1.136)--cycle;
\gpfill{color=gp lt color 0} (2.408,1.136)--(2.408,1.562)--(2.411,1.564)--(2.411,1.136)--cycle;
\gpfill{color=gp lt color 0} (2.411,1.136)--(2.411,1.564)--(2.415,1.557)--(2.415,1.136)--cycle;
\gpfill{color=gp lt color 0} (2.415,1.136)--(2.415,1.557)--(2.418,1.560)--(2.418,1.135)--cycle;
\gpfill{color=gp lt color 0} (2.418,1.135)--(2.418,1.560)--(2.422,1.560)--(2.422,1.135)--cycle;
\gpfill{color=gp lt color 0} (2.422,1.135)--(2.422,1.560)--(2.425,1.557)--(2.425,1.133)--cycle;
\gpfill{color=gp lt color 0} (2.425,1.133)--(2.425,1.557)--(2.429,1.556)--(2.429,1.132)--cycle;
\gpfill{color=gp lt color 0} (2.429,1.132)--(2.429,1.556)--(2.433,1.552)--(2.433,1.132)--cycle;
\gpfill{color=gp lt color 0} (2.433,1.132)--(2.433,1.552)--(2.436,1.551)--(2.436,1.131)--cycle;
\gpfill{color=gp lt color 0} (2.436,1.131)--(2.436,1.551)--(2.440,1.552)--(2.440,1.131)--cycle;
\gpfill{color=gp lt color 0} (2.440,1.131)--(2.440,1.552)--(2.443,1.548)--(2.443,1.132)--cycle;
\gpfill{color=gp lt color 0} (2.443,1.132)--(2.443,1.548)--(2.447,1.548)--(2.447,1.131)--cycle;
\gpfill{color=gp lt color 0} (2.447,1.131)--(2.447,1.548)--(2.450,1.548)--(2.450,1.131)--cycle;
\gpfill{color=gp lt color 0} (2.450,1.131)--(2.450,1.548)--(2.454,1.547)--(2.454,1.131)--cycle;
\gpfill{color=gp lt color 0} (2.454,1.131)--(2.454,1.547)--(2.458,1.549)--(2.458,1.130)--cycle;
\gpfill{color=gp lt color 0} (2.458,1.130)--(2.458,1.549)--(2.461,1.545)--(2.461,1.130)--cycle;
\gpfill{color=gp lt color 0} (2.461,1.130)--(2.461,1.545)--(2.465,1.546)--(2.465,1.129)--cycle;
\gpfill{color=gp lt color 0} (2.465,1.129)--(2.465,1.546)--(2.468,1.544)--(2.468,1.128)--cycle;
\gpfill{color=gp lt color 0} (2.468,1.128)--(2.468,1.544)--(2.472,1.540)--(2.472,1.128)--cycle;
\gpfill{color=gp lt color 0} (2.472,1.128)--(2.472,1.540)--(2.475,1.544)--(2.475,1.128)--cycle;
\gpfill{color=gp lt color 0} (2.475,1.128)--(2.475,1.544)--(2.479,1.542)--(2.479,1.127)--cycle;
\gpfill{color=gp lt color 0} (2.479,1.127)--(2.479,1.542)--(2.483,1.544)--(2.483,1.127)--cycle;
\gpfill{color=gp lt color 0} (2.483,1.127)--(2.483,1.544)--(2.486,1.545)--(2.486,1.128)--cycle;
\gpfill{color=gp lt color 0} (2.486,1.128)--(2.486,1.545)--(2.490,1.541)--(2.490,1.127)--cycle;
\gpfill{color=gp lt color 0} (2.490,1.127)--(2.490,1.541)--(2.493,1.541)--(2.493,1.127)--cycle;
\gpfill{color=gp lt color 0} (2.493,1.127)--(2.493,1.541)--(2.497,1.542)--(2.497,1.125)--cycle;
\gpfill{color=gp lt color 0} (2.497,1.125)--(2.497,1.542)--(2.500,1.539)--(2.500,1.125)--cycle;
\gpfill{color=gp lt color 0} (2.500,1.125)--(2.500,1.539)--(2.504,1.541)--(2.504,1.125)--cycle;
\gpfill{color=gp lt color 0} (2.504,1.125)--(2.504,1.541)--(2.508,1.540)--(2.508,1.125)--cycle;
\gpfill{color=gp lt color 0} (2.508,1.125)--(2.508,1.540)--(2.511,1.541)--(2.511,1.125)--cycle;
\gpfill{color=gp lt color 0} (2.511,1.125)--(2.511,1.541)--(2.515,1.536)--(2.515,1.124)--cycle;
\gpfill{color=gp lt color 0} (2.515,1.124)--(2.515,1.536)--(2.518,1.536)--(2.518,1.124)--cycle;
\gpfill{color=gp lt color 0} (2.518,1.124)--(2.518,1.536)--(2.522,1.537)--(2.522,1.123)--cycle;
\gpfill{color=gp lt color 0} (2.522,1.123)--(2.522,1.537)--(2.525,1.534)--(2.525,1.123)--cycle;
\gpfill{color=gp lt color 0} (2.525,1.123)--(2.525,1.534)--(2.529,1.531)--(2.529,1.122)--cycle;
\gpfill{color=gp lt color 0} (2.529,1.122)--(2.529,1.531)--(2.533,1.530)--(2.533,1.122)--cycle;
\gpfill{color=gp lt color 0} (2.533,1.122)--(2.533,1.530)--(2.536,1.528)--(2.536,1.123)--cycle;
\gpfill{color=gp lt color 0} (2.536,1.123)--(2.536,1.528)--(2.540,1.533)--(2.540,1.123)--cycle;
\gpfill{color=gp lt color 0} (2.540,1.123)--(2.540,1.533)--(2.543,1.531)--(2.543,1.123)--cycle;
\gpfill{color=gp lt color 0} (2.543,1.123)--(2.543,1.531)--(2.547,1.536)--(2.547,1.122)--cycle;
\gpfill{color=gp lt color 0} (2.547,1.122)--(2.547,1.536)--(2.550,1.534)--(2.550,1.123)--cycle;
\gpfill{color=gp lt color 0} (2.550,1.123)--(2.550,1.534)--(2.554,1.534)--(2.554,1.122)--cycle;
\gpfill{color=gp lt color 0} (2.554,1.122)--(2.554,1.534)--(2.558,1.534)--(2.558,1.123)--cycle;
\gpfill{color=gp lt color 0} (2.558,1.123)--(2.558,1.534)--(2.561,1.531)--(2.561,1.122)--cycle;
\gpfill{color=gp lt color 0} (2.561,1.122)--(2.561,1.531)--(2.565,1.532)--(2.565,1.123)--cycle;
\gpfill{color=gp lt color 0} (2.565,1.123)--(2.565,1.532)--(2.568,1.531)--(2.568,1.121)--cycle;
\gpfill{color=gp lt color 0} (2.568,1.121)--(2.568,1.531)--(2.572,1.531)--(2.572,1.121)--cycle;
\gpfill{color=gp lt color 0} (2.572,1.121)--(2.572,1.531)--(2.575,1.528)--(2.575,1.119)--cycle;
\gpfill{color=gp lt color 0} (2.575,1.119)--(2.575,1.528)--(2.579,1.528)--(2.579,1.120)--cycle;
\gpfill{color=gp lt color 0} (2.579,1.120)--(2.579,1.528)--(2.583,1.525)--(2.583,1.120)--cycle;
\gpfill{color=gp lt color 0} (2.583,1.120)--(2.583,1.525)--(2.586,1.524)--(2.586,1.120)--cycle;
\gpfill{color=gp lt color 0} (2.586,1.120)--(2.586,1.524)--(2.590,1.525)--(2.590,1.120)--cycle;
\gpfill{color=gp lt color 0} (2.590,1.120)--(2.590,1.525)--(2.593,1.525)--(2.593,1.121)--cycle;
\gpfill{color=gp lt color 0} (2.593,1.121)--(2.593,1.525)--(2.597,1.528)--(2.597,1.121)--cycle;
\gpfill{color=gp lt color 0} (2.597,1.121)--(2.597,1.528)--(2.600,1.528)--(2.600,1.120)--cycle;
\gpfill{color=gp lt color 0} (2.600,1.120)--(2.600,1.528)--(2.604,1.526)--(2.604,1.119)--cycle;
\gpfill{color=gp lt color 0} (2.604,1.119)--(2.604,1.526)--(2.608,1.524)--(2.608,1.120)--cycle;
\gpfill{color=gp lt color 0} (2.608,1.120)--(2.608,1.524)--(2.611,1.526)--(2.611,1.119)--cycle;
\gpfill{color=gp lt color 0} (2.611,1.119)--(2.611,1.526)--(2.615,1.523)--(2.615,1.118)--cycle;
\gpfill{color=gp lt color 0} (2.615,1.118)--(2.615,1.523)--(2.618,1.522)--(2.618,1.118)--cycle;
\gpfill{color=gp lt color 0} (2.618,1.118)--(2.618,1.522)--(2.622,1.521)--(2.622,1.118)--cycle;
\gpfill{color=gp lt color 0} (2.622,1.118)--(2.622,1.521)--(2.625,1.520)--(2.625,1.117)--cycle;
\gpfill{color=gp lt color 0} (2.625,1.117)--(2.625,1.520)--(2.629,1.519)--(2.629,1.116)--cycle;
\gpfill{color=gp lt color 0} (2.629,1.116)--(2.629,1.519)--(2.633,1.516)--(2.633,1.116)--cycle;
\gpfill{color=gp lt color 0} (2.633,1.116)--(2.633,1.516)--(2.636,1.516)--(2.636,1.116)--cycle;
\gpfill{color=gp lt color 0} (2.636,1.116)--(2.636,1.516)--(2.640,1.512)--(2.640,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.640,1.115)--(2.640,1.512)--(2.643,1.515)--(2.643,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.643,1.115)--(2.643,1.515)--(2.647,1.517)--(2.647,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.647,1.115)--(2.647,1.517)--(2.650,1.518)--(2.650,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.650,1.115)--(2.650,1.518)--(2.654,1.517)--(2.654,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.654,1.115)--(2.654,1.517)--(2.658,1.517)--(2.658,1.116)--cycle;
\gpfill{color=gp lt color 0} (2.658,1.116)--(2.658,1.517)--(2.661,1.509)--(2.661,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.661,1.115)--(2.661,1.509)--(2.665,1.514)--(2.665,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.665,1.114)--(2.665,1.514)--(2.668,1.515)--(2.668,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.668,1.114)--(2.668,1.515)--(2.672,1.519)--(2.672,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.672,1.114)--(2.672,1.519)--(2.675,1.515)--(2.675,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.675,1.115)--(2.675,1.515)--(2.679,1.517)--(2.679,1.116)--cycle;
\gpfill{color=gp lt color 0} (2.679,1.116)--(2.679,1.517)--(2.683,1.518)--(2.683,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.683,1.115)--(2.683,1.518)--(2.686,1.512)--(2.686,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.686,1.115)--(2.686,1.512)--(2.690,1.514)--(2.690,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.690,1.114)--(2.690,1.514)--(2.693,1.513)--(2.693,1.115)--cycle;
\gpfill{color=gp lt color 0} (2.693,1.115)--(2.693,1.513)--(2.697,1.512)--(2.697,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.697,1.114)--(2.697,1.512)--(2.700,1.511)--(2.700,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.700,1.114)--(2.700,1.511)--(2.704,1.512)--(2.704,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.704,1.114)--(2.704,1.512)--(2.708,1.511)--(2.708,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.708,1.114)--(2.708,1.511)--(2.711,1.512)--(2.711,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.711,1.114)--(2.711,1.512)--(2.715,1.511)--(2.715,1.114)--cycle;
\gpfill{color=gp lt color 0} (2.715,1.114)--(2.715,1.511)--(2.718,1.515)--(2.718,1.113)--cycle;
\gpfill{color=gp lt color 0} (2.718,1.113)--(2.718,1.515)--(2.722,1.510)--(2.722,1.113)--cycle;
\gpfill{color=gp lt color 0} (2.722,1.113)--(2.722,1.510)--(2.725,1.511)--(2.725,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.725,1.112)--(2.725,1.511)--(2.729,1.504)--(2.729,1.113)--cycle;
\gpfill{color=gp lt color 0} (2.729,1.113)--(2.729,1.504)--(2.733,1.503)--(2.733,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.733,1.112)--(2.733,1.503)--(2.736,1.500)--(2.736,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.736,1.112)--(2.736,1.500)--(2.740,1.501)--(2.740,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.740,1.112)--(2.740,1.501)--(2.743,1.502)--(2.743,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.743,1.112)--(2.743,1.502)--(2.747,1.501)--(2.747,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.747,1.112)--(2.747,1.501)--(2.750,1.498)--(2.750,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.750,1.112)--(2.750,1.498)--(2.754,1.504)--(2.754,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.754,1.112)--(2.754,1.504)--(2.758,1.501)--(2.758,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.758,1.112)--(2.758,1.501)--(2.761,1.502)--(2.761,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.761,1.111)--(2.761,1.502)--(2.765,1.501)--(2.765,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.765,1.111)--(2.765,1.501)--(2.768,1.502)--(2.768,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.768,1.112)--(2.768,1.502)--(2.772,1.500)--(2.772,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.772,1.112)--(2.772,1.500)--(2.775,1.501)--(2.775,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.775,1.111)--(2.775,1.501)--(2.779,1.502)--(2.779,1.112)--cycle;
\gpfill{color=gp lt color 0} (2.779,1.112)--(2.779,1.502)--(2.783,1.504)--(2.783,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.783,1.111)--(2.783,1.504)--(2.786,1.503)--(2.786,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.786,1.111)--(2.786,1.503)--(2.790,1.499)--(2.790,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.790,1.111)--(2.790,1.499)--(2.793,1.499)--(2.793,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.793,1.111)--(2.793,1.499)--(2.797,1.498)--(2.797,1.110)--cycle;
\gpfill{color=gp lt color 0} (2.797,1.110)--(2.797,1.498)--(2.800,1.500)--(2.800,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.800,1.111)--(2.800,1.500)--(2.804,1.500)--(2.804,1.111)--cycle;
\gpfill{color=gp lt color 0} (2.804,1.111)--(2.804,1.500)--(2.808,1.499)--(2.808,1.110)--cycle;
\gpfill{color=gp lt color 0} (2.808,1.110)--(2.808,1.499)--(2.811,1.493)--(2.811,1.110)--cycle;
\gpfill{color=gp lt color 0} (2.811,1.110)--(2.811,1.493)--(2.815,1.497)--(2.815,1.109)--cycle;
\gpfill{color=gp lt color 0} (2.815,1.109)--(2.815,1.497)--(2.818,1.494)--(2.818,1.109)--cycle;
\gpfill{color=gp lt color 0} (2.818,1.109)--(2.818,1.494)--(2.822,1.494)--(2.822,1.109)--cycle;
\gpfill{color=gp lt color 0} (2.822,1.109)--(2.822,1.494)--(2.825,1.490)--(2.825,1.109)--cycle;
\gpfill{color=gp lt color 0} (2.825,1.109)--(2.825,1.490)--(2.829,1.493)--(2.829,1.110)--cycle;
\gpfill{color=gp lt color 0} (2.829,1.110)--(2.829,1.493)--(2.833,1.499)--(2.833,1.110)--cycle;
\gpfill{color=gp lt color 0} (2.833,1.110)--(2.833,1.499)--(2.836,1.497)--(2.836,1.109)--cycle;
\gpfill{color=gp lt color 0} (2.836,1.109)--(2.836,1.497)--(2.840,1.495)--(2.840,1.110)--cycle;
\gpfill{color=gp lt color 0} (2.840,1.110)--(2.840,1.495)--(2.843,1.490)--(2.843,1.109)--cycle;
\gpfill{color=gp lt color 0} (2.843,1.109)--(2.843,1.490)--(2.847,1.495)--(2.847,1.108)--cycle;
\gpfill{color=gp lt color 0} (2.847,1.108)--(2.847,1.495)--(2.850,1.490)--(2.850,1.108)--cycle;
\gpfill{color=gp lt color 0} (2.850,1.108)--(2.850,1.490)--(2.854,1.494)--(2.854,1.107)--cycle;
\gpfill{color=gp lt color 0} (2.854,1.107)--(2.854,1.494)--(2.858,1.493)--(2.858,1.107)--cycle;
\gpfill{color=gp lt color 0} (2.858,1.107)--(2.858,1.493)--(2.861,1.494)--(2.861,1.106)--cycle;
\gpfill{color=gp lt color 0} (2.861,1.106)--(2.861,1.494)--(2.865,1.493)--(2.865,1.107)--cycle;
\gpfill{color=gp lt color 0} (2.865,1.107)--(2.865,1.493)--(2.868,1.494)--(2.868,1.106)--cycle;
\gpfill{color=gp lt color 0} (2.868,1.106)--(2.868,1.494)--(2.872,1.491)--(2.872,1.106)--cycle;
\gpfill{color=gp lt color 0} (2.872,1.106)--(2.872,1.491)--(2.875,1.492)--(2.875,1.105)--cycle;
\gpfill{color=gp lt color 0} (2.875,1.105)--(2.875,1.492)--(2.879,1.491)--(2.879,1.105)--cycle;
\gpfill{color=gp lt color 0} (2.879,1.105)--(2.879,1.491)--(2.883,1.493)--(2.883,1.105)--cycle;
\gpfill{color=gp lt color 0} (2.883,1.105)--(2.883,1.493)--(2.886,1.492)--(2.886,1.106)--cycle;
\gpfill{color=gp lt color 0} (2.886,1.106)--(2.886,1.492)--(2.890,1.491)--(2.890,1.106)--cycle;
\gpfill{color=gp lt color 0} (2.890,1.106)--(2.890,1.491)--(2.893,1.492)--(2.893,1.107)--cycle;
\gpfill{color=gp lt color 0} (2.893,1.107)--(2.893,1.492)--(2.897,1.491)--(2.897,1.106)--cycle;
\gpfill{color=gp lt color 0} (2.897,1.106)--(2.897,1.491)--(2.900,1.490)--(2.900,1.105)--cycle;
\gpfill{color=gp lt color 0} (2.900,1.105)--(2.900,1.490)--(2.904,1.488)--(2.904,1.105)--cycle;
\gpfill{color=gp lt color 0} (2.904,1.105)--(2.904,1.488)--(2.908,1.487)--(2.908,1.106)--cycle;
\gpfill{color=gp lt color 0} (2.908,1.106)--(2.908,1.487)--(2.911,1.484)--(2.911,1.105)--cycle;
\gpfill{color=gp lt color 0} (2.911,1.105)--(2.911,1.484)--(2.915,1.482)--(2.915,1.105)--cycle;
\gpfill{color=gp lt color 0} (2.915,1.105)--(2.915,1.482)--(2.918,1.484)--(2.918,1.105)--cycle;
\gpfill{color=gp lt color 0} (2.918,1.105)--(2.918,1.484)--(2.922,1.481)--(2.922,1.104)--cycle;
\gpfill{color=gp lt color 0} (2.922,1.104)--(2.922,1.481)--(2.925,1.480)--(2.925,1.104)--cycle;
\gpfill{color=gp lt color 0} (2.925,1.104)--(2.925,1.480)--(2.929,1.479)--(2.929,1.103)--cycle;
\gpfill{color=gp lt color 0} (2.929,1.103)--(2.929,1.479)--(2.933,1.475)--(2.933,1.103)--cycle;
\gpfill{color=gp lt color 0} (2.933,1.103)--(2.933,1.475)--(2.936,1.476)--(2.936,1.102)--cycle;
\gpfill{color=gp lt color 0} (2.936,1.102)--(2.936,1.476)--(2.940,1.476)--(2.940,1.102)--cycle;
\gpfill{color=gp lt color 0} (2.940,1.102)--(2.940,1.476)--(2.943,1.477)--(2.943,1.102)--cycle;
\gpfill{color=gp lt color 0} (2.943,1.102)--(2.943,1.477)--(2.947,1.477)--(2.947,1.101)--cycle;
\gpfill{color=gp lt color 0} (2.947,1.101)--(2.947,1.477)--(2.950,1.474)--(2.950,1.101)--cycle;
\gpfill{color=gp lt color 0} (2.950,1.101)--(2.950,1.474)--(2.954,1.478)--(2.954,1.101)--cycle;
\gpfill{color=gp lt color 0} (2.954,1.101)--(2.954,1.478)--(2.958,1.476)--(2.958,1.101)--cycle;
\gpfill{color=gp lt color 0} (2.958,1.101)--(2.958,1.476)--(2.961,1.478)--(2.961,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.961,1.100)--(2.961,1.478)--(2.965,1.479)--(2.965,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.965,1.100)--(2.965,1.479)--(2.968,1.481)--(2.968,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.968,1.100)--(2.968,1.481)--(2.972,1.479)--(2.972,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.972,1.100)--(2.972,1.479)--(2.975,1.479)--(2.975,1.099)--cycle;
\gpfill{color=gp lt color 0} (2.975,1.099)--(2.975,1.479)--(2.979,1.479)--(2.979,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.979,1.100)--(2.979,1.479)--(2.983,1.475)--(2.983,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.983,1.100)--(2.983,1.475)--(2.986,1.477)--(2.986,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.986,1.100)--(2.986,1.477)--(2.990,1.473)--(2.990,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.990,1.100)--(2.990,1.473)--(2.993,1.473)--(2.993,1.100)--cycle;
\gpfill{color=gp lt color 0} (2.993,1.100)--(2.993,1.473)--(2.997,1.472)--(2.997,1.098)--cycle;
\gpfill{color=gp lt color 0} (2.997,1.098)--(2.997,1.472)--(3.000,1.475)--(3.000,1.098)--cycle;
\gpfill{color=gp lt color 0} (3.000,1.098)--(3.000,1.475)--(3.004,1.471)--(3.004,1.098)--cycle;
\gpfill{color=gp lt color 0} (3.004,1.098)--(3.004,1.471)--(3.008,1.473)--(3.008,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.008,1.097)--(3.008,1.473)--(3.011,1.469)--(3.011,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.011,1.097)--(3.011,1.469)--(3.015,1.468)--(3.015,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.015,1.097)--(3.015,1.468)--(3.018,1.468)--(3.018,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.018,1.096)--(3.018,1.468)--(3.022,1.469)--(3.022,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.022,1.095)--(3.022,1.469)--(3.025,1.471)--(3.025,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.025,1.096)--(3.025,1.471)--(3.029,1.468)--(3.029,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.029,1.096)--(3.029,1.468)--(3.033,1.465)--(3.033,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.033,1.097)--(3.033,1.465)--(3.036,1.468)--(3.036,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.036,1.096)--(3.036,1.468)--(3.040,1.464)--(3.040,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.040,1.097)--(3.040,1.464)--(3.043,1.466)--(3.043,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.043,1.097)--(3.043,1.466)--(3.047,1.465)--(3.047,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.047,1.097)--(3.047,1.465)--(3.050,1.468)--(3.050,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.050,1.097)--(3.050,1.468)--(3.054,1.471)--(3.054,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.054,1.096)--(3.054,1.471)--(3.058,1.469)--(3.058,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.058,1.096)--(3.058,1.469)--(3.061,1.470)--(3.061,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.061,1.097)--(3.061,1.470)--(3.065,1.468)--(3.065,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.065,1.095)--(3.065,1.468)--(3.068,1.469)--(3.068,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.068,1.096)--(3.068,1.469)--(3.072,1.468)--(3.072,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.072,1.096)--(3.072,1.468)--(3.075,1.467)--(3.075,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.075,1.095)--(3.075,1.467)--(3.079,1.467)--(3.079,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.079,1.097)--(3.079,1.467)--(3.083,1.468)--(3.083,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.083,1.096)--(3.083,1.468)--(3.086,1.466)--(3.086,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.086,1.096)--(3.086,1.466)--(3.090,1.467)--(3.090,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.090,1.096)--(3.090,1.467)--(3.093,1.466)--(3.093,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.093,1.096)--(3.093,1.466)--(3.097,1.465)--(3.097,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.097,1.096)--(3.097,1.465)--(3.100,1.464)--(3.100,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.100,1.097)--(3.100,1.464)--(3.104,1.465)--(3.104,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.104,1.097)--(3.104,1.465)--(3.108,1.463)--(3.108,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.108,1.096)--(3.108,1.463)--(3.111,1.461)--(3.111,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.111,1.096)--(3.111,1.461)--(3.115,1.462)--(3.115,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.115,1.096)--(3.115,1.462)--(3.118,1.459)--(3.118,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.118,1.096)--(3.118,1.459)--(3.122,1.463)--(3.122,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.122,1.096)--(3.122,1.463)--(3.125,1.461)--(3.125,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.125,1.095)--(3.125,1.461)--(3.129,1.465)--(3.129,1.097)--cycle;
\gpfill{color=gp lt color 0} (3.129,1.097)--(3.129,1.465)--(3.133,1.467)--(3.133,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.133,1.096)--(3.133,1.467)--(3.136,1.465)--(3.136,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.136,1.095)--(3.136,1.465)--(3.140,1.462)--(3.140,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.140,1.095)--(3.140,1.462)--(3.143,1.460)--(3.143,1.094)--cycle;
\gpfill{color=gp lt color 0} (3.143,1.094)--(3.143,1.460)--(3.147,1.462)--(3.147,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.147,1.095)--(3.147,1.462)--(3.150,1.462)--(3.150,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.150,1.096)--(3.150,1.462)--(3.154,1.465)--(3.154,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.154,1.095)--(3.154,1.465)--(3.158,1.464)--(3.158,1.096)--cycle;
\gpfill{color=gp lt color 0} (3.158,1.096)--(3.158,1.464)--(3.161,1.466)--(3.161,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.161,1.095)--(3.161,1.466)--(3.165,1.463)--(3.165,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.165,1.095)--(3.165,1.463)--(3.168,1.463)--(3.168,1.094)--cycle;
\gpfill{color=gp lt color 0} (3.168,1.094)--(3.168,1.463)--(3.172,1.465)--(3.172,1.095)--cycle;
\gpfill{color=gp lt color 0} (3.172,1.095)--(3.172,1.465)--(3.175,1.464)--(3.175,1.094)--cycle;
\gpfill{color=gp lt color 0} (3.175,1.094)--(3.175,1.464)--(3.179,1.466)--(3.179,1.094)--cycle;
\gpfill{color=gp lt color 0} (3.179,1.094)--(3.179,1.466)--(3.183,1.465)--(3.183,1.094)--cycle;
\gpfill{color=gp lt color 0} (3.183,1.094)--(3.183,1.465)--(3.186,1.464)--(3.186,1.094)--cycle;
\gpfill{color=gp lt color 0} (3.186,1.094)--(3.186,1.464)--(3.190,1.462)--(3.190,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.190,1.093)--(3.190,1.462)--(3.193,1.459)--(3.193,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.193,1.093)--(3.193,1.459)--(3.197,1.460)--(3.197,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.197,1.092)--(3.197,1.460)--(3.200,1.461)--(3.200,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.200,1.092)--(3.200,1.461)--(3.204,1.462)--(3.204,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.204,1.092)--(3.204,1.462)--(3.208,1.461)--(3.208,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.208,1.093)--(3.208,1.461)--(3.211,1.459)--(3.211,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.211,1.092)--(3.211,1.459)--(3.215,1.459)--(3.215,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.215,1.092)--(3.215,1.459)--(3.218,1.456)--(3.218,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.218,1.092)--(3.218,1.456)--(3.222,1.459)--(3.222,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.222,1.092)--(3.222,1.459)--(3.225,1.459)--(3.225,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.225,1.092)--(3.225,1.459)--(3.229,1.460)--(3.229,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.229,1.091)--(3.229,1.460)--(3.233,1.461)--(3.233,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.233,1.092)--(3.233,1.461)--(3.236,1.461)--(3.236,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.236,1.093)--(3.236,1.461)--(3.240,1.457)--(3.240,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.240,1.092)--(3.240,1.457)--(3.243,1.464)--(3.243,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.243,1.092)--(3.243,1.464)--(3.247,1.460)--(3.247,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.247,1.093)--(3.247,1.460)--(3.250,1.463)--(3.250,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.250,1.092)--(3.250,1.463)--(3.254,1.463)--(3.254,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.254,1.092)--(3.254,1.463)--(3.258,1.464)--(3.258,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.258,1.092)--(3.258,1.464)--(3.261,1.463)--(3.261,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.261,1.093)--(3.261,1.463)--(3.265,1.463)--(3.265,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.265,1.093)--(3.265,1.463)--(3.268,1.461)--(3.268,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.268,1.093)--(3.268,1.461)--(3.272,1.462)--(3.272,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.272,1.093)--(3.272,1.462)--(3.275,1.461)--(3.275,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.275,1.093)--(3.275,1.461)--(3.279,1.458)--(3.279,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.279,1.093)--(3.279,1.458)--(3.283,1.459)--(3.283,1.093)--cycle;
\gpfill{color=gp lt color 0} (3.283,1.093)--(3.283,1.459)--(3.286,1.459)--(3.286,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.286,1.092)--(3.286,1.459)--(3.290,1.462)--(3.290,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.290,1.091)--(3.290,1.462)--(3.293,1.460)--(3.293,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.293,1.092)--(3.293,1.460)--(3.297,1.461)--(3.297,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.297,1.091)--(3.297,1.461)--(3.301,1.461)--(3.301,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.301,1.091)--(3.301,1.461)--(3.304,1.464)--(3.304,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.304,1.091)--(3.304,1.464)--(3.308,1.465)--(3.308,1.090)--cycle;
\gpfill{color=gp lt color 0} (3.308,1.090)--(3.308,1.465)--(3.311,1.464)--(3.311,1.090)--cycle;
\gpfill{color=gp lt color 0} (3.311,1.090)--(3.311,1.464)--(3.315,1.465)--(3.315,1.090)--cycle;
\gpfill{color=gp lt color 0} (3.315,1.090)--(3.315,1.465)--(3.318,1.469)--(3.318,1.089)--cycle;
\gpfill{color=gp lt color 0} (3.318,1.089)--(3.318,1.469)--(3.322,1.466)--(3.322,1.090)--cycle;
\gpfill{color=gp lt color 0} (3.322,1.090)--(3.322,1.466)--(3.326,1.465)--(3.326,1.090)--cycle;
\gpfill{color=gp lt color 0} (3.326,1.090)--(3.326,1.465)--(3.329,1.459)--(3.329,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.329,1.091)--(3.329,1.459)--(3.333,1.459)--(3.333,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.333,1.091)--(3.333,1.459)--(3.336,1.459)--(3.336,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.336,1.091)--(3.336,1.459)--(3.340,1.460)--(3.340,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.340,1.091)--(3.340,1.460)--(3.343,1.462)--(3.343,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.343,1.092)--(3.343,1.462)--(3.347,1.461)--(3.347,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.347,1.091)--(3.347,1.461)--(3.351,1.460)--(3.351,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.351,1.092)--(3.351,1.460)--(3.354,1.458)--(3.354,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.354,1.092)--(3.354,1.458)--(3.358,1.463)--(3.358,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.358,1.092)--(3.358,1.463)--(3.361,1.460)--(3.361,1.092)--cycle;
\gpfill{color=gp lt color 0} (3.361,1.092)--(3.361,1.460)--(3.365,1.462)--(3.365,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.365,1.091)--(3.365,1.462)--(3.368,1.461)--(3.368,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.368,1.091)--(3.368,1.461)--(3.372,1.463)--(3.372,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.372,1.091)--(3.372,1.463)--(3.376,1.461)--(3.376,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.376,1.091)--(3.376,1.461)--(3.379,1.460)--(3.379,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.379,1.091)--(3.379,1.460)--(3.383,1.457)--(3.383,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.383,1.091)--(3.383,1.457)--(3.386,1.458)--(3.386,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.386,1.091)--(3.386,1.458)--(3.390,1.457)--(3.390,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.390,1.091)--(3.390,1.457)--(3.393,1.453)--(3.393,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.393,1.091)--(3.393,1.453)--(3.397,1.456)--(3.397,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.397,1.091)--(3.397,1.456)--(3.401,1.457)--(3.401,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.401,1.091)--(3.401,1.457)--(3.404,1.454)--(3.404,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.404,1.091)--(3.404,1.454)--(3.408,1.456)--(3.408,1.091)--cycle;
\gpfill{color=gp lt color 0} (3.408,1.091)--(3.408,1.456)--(3.411,1.456)--(3.411,1.090)--cycle;
\gpfill{color=gp lt color 0} (3.411,1.090)--(3.411,1.456)--(3.415,1.455)--(3.415,1.090)--cycle;
\gpfill{color=gp lt color 0} (3.415,1.090)--(3.415,1.455)--(3.418,1.455)--(3.418,1.089)--cycle;
\gpfill{color=gp lt color 0} (3.418,1.089)--(3.418,1.455)--(3.422,1.450)--(3.422,1.090)--cycle;
\gpfill{color=gp lt color 0} (3.422,1.090)--(3.422,1.450)--(3.426,1.453)--(3.426,1.089)--cycle;
\gpfill{color=gp lt color 0} (3.426,1.089)--(3.426,1.453)--(3.429,1.450)--(3.429,1.089)--cycle;
\gpfill{color=gp lt color 0} (3.429,1.089)--(3.429,1.450)--(3.433,1.448)--(3.433,1.088)--cycle;
\gpfill{color=gp lt color 0} (3.433,1.088)--(3.433,1.448)--(3.436,1.448)--(3.436,1.088)--cycle;
\gpfill{color=gp lt color 0} (3.436,1.088)--(3.436,1.448)--(3.440,1.445)--(3.440,1.087)--cycle;
\gpfill{color=gp lt color 0} (3.440,1.087)--(3.440,1.445)--(3.443,1.446)--(3.443,1.088)--cycle;
\gpfill{color=gp lt color 0} (3.443,1.088)--(3.443,1.446)--(3.447,1.448)--(3.447,1.087)--cycle;
\gpfill{color=gp lt color 0} (3.447,1.087)--(3.447,1.448)--(3.451,1.447)--(3.451,1.087)--cycle;
\gpfill{color=gp lt color 0} (3.451,1.087)--(3.451,1.447)--(3.454,1.447)--(3.454,1.086)--cycle;
\gpfill{color=gp lt color 0} (3.454,1.086)--(3.454,1.447)--(3.458,1.444)--(3.458,1.088)--cycle;
\gpfill{color=gp lt color 0} (3.458,1.088)--(3.458,1.444)--(3.461,1.450)--(3.461,1.086)--cycle;
\gpfill{color=gp lt color 0} (3.461,1.086)--(3.461,1.450)--(3.465,1.442)--(3.465,1.088)--cycle;
\gpfill{color=gp lt color 0} (3.465,1.088)--(3.465,1.442)--(3.468,1.444)--(3.468,1.087)--cycle;
\gpfill{color=gp lt color 0} (3.468,1.087)--(3.468,1.444)--(3.472,1.441)--(3.472,1.087)--cycle;
\gpfill{color=gp lt color 0} (3.472,1.087)--(3.472,1.441)--(3.476,1.445)--(3.476,1.087)--cycle;
\gpfill{color=gp lt color 0} (3.476,1.087)--(3.476,1.445)--(3.479,1.440)--(3.479,1.086)--cycle;
\gpfill{color=gp lt color 0} (3.479,1.086)--(3.479,1.440)--(3.483,1.436)--(3.483,1.086)--cycle;
\gpfill{color=gp lt color 0} (3.483,1.086)--(3.483,1.436)--(3.486,1.435)--(3.486,1.086)--cycle;
\gpfill{color=gp lt color 0} (3.486,1.086)--(3.486,1.435)--(3.490,1.436)--(3.490,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.490,1.085)--(3.490,1.436)--(3.493,1.436)--(3.493,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.493,1.085)--(3.493,1.436)--(3.497,1.440)--(3.497,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.497,1.085)--(3.497,1.440)--(3.501,1.435)--(3.501,1.086)--cycle;
\gpfill{color=gp lt color 0} (3.501,1.086)--(3.501,1.435)--(3.504,1.438)--(3.504,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.504,1.084)--(3.504,1.438)--(3.508,1.438)--(3.508,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.508,1.085)--(3.508,1.438)--(3.511,1.435)--(3.511,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.511,1.084)--(3.511,1.435)--(3.515,1.438)--(3.515,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.515,1.085)--(3.515,1.438)--(3.518,1.437)--(3.518,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.518,1.084)--(3.518,1.437)--(3.522,1.440)--(3.522,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.522,1.084)--(3.522,1.440)--(3.526,1.436)--(3.526,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.526,1.084)--(3.526,1.436)--(3.529,1.434)--(3.529,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.529,1.084)--(3.529,1.434)--(3.533,1.434)--(3.533,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.533,1.084)--(3.533,1.434)--(3.536,1.432)--(3.536,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.536,1.084)--(3.536,1.432)--(3.540,1.436)--(3.540,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.540,1.084)--(3.540,1.436)--(3.543,1.431)--(3.543,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.543,1.085)--(3.543,1.431)--(3.547,1.434)--(3.547,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.547,1.085)--(3.547,1.434)--(3.551,1.433)--(3.551,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.551,1.085)--(3.551,1.433)--(3.554,1.434)--(3.554,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.554,1.084)--(3.554,1.434)--(3.558,1.433)--(3.558,1.085)--cycle;
\gpfill{color=gp lt color 0} (3.558,1.085)--(3.558,1.433)--(3.561,1.432)--(3.561,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.561,1.084)--(3.561,1.432)--(3.565,1.433)--(3.565,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.565,1.084)--(3.565,1.433)--(3.568,1.435)--(3.568,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.568,1.084)--(3.568,1.435)--(3.572,1.434)--(3.572,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.572,1.084)--(3.572,1.434)--(3.576,1.435)--(3.576,1.083)--cycle;
\gpfill{color=gp lt color 0} (3.576,1.083)--(3.576,1.435)--(3.579,1.435)--(3.579,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.579,1.084)--(3.579,1.435)--(3.583,1.434)--(3.583,1.084)--cycle;
\gpfill{color=gp lt color 0} (3.583,1.084)--(3.583,1.434)--(3.586,1.432)--(3.586,1.083)--cycle;
\gpfill{color=gp lt color 0} (3.586,1.083)--(3.586,1.432)--(3.590,1.427)--(3.590,1.083)--cycle;
\gpfill{color=gp lt color 0} (3.590,1.083)--(3.590,1.427)--(3.593,1.429)--(3.593,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.593,1.082)--(3.593,1.429)--(3.597,1.428)--(3.597,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.597,1.081)--(3.597,1.428)--(3.601,1.429)--(3.601,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.601,1.081)--(3.601,1.429)--(3.604,1.429)--(3.604,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.604,1.082)--(3.604,1.429)--(3.608,1.430)--(3.608,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.608,1.081)--(3.608,1.430)--(3.611,1.426)--(3.611,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.611,1.081)--(3.611,1.426)--(3.615,1.426)--(3.615,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.615,1.081)--(3.615,1.426)--(3.618,1.427)--(3.618,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.618,1.082)--(3.618,1.427)--(3.622,1.424)--(3.622,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.622,1.082)--(3.622,1.424)--(3.626,1.426)--(3.626,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.626,1.082)--(3.626,1.426)--(3.629,1.424)--(3.629,1.083)--cycle;
\gpfill{color=gp lt color 0} (3.629,1.083)--(3.629,1.424)--(3.633,1.426)--(3.633,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.633,1.082)--(3.633,1.426)--(3.636,1.426)--(3.636,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.636,1.081)--(3.636,1.426)--(3.640,1.428)--(3.640,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.640,1.082)--(3.640,1.428)--(3.643,1.425)--(3.643,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.643,1.082)--(3.643,1.425)--(3.647,1.428)--(3.647,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.647,1.081)--(3.647,1.428)--(3.651,1.426)--(3.651,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.651,1.082)--(3.651,1.426)--(3.654,1.427)--(3.654,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.654,1.081)--(3.654,1.427)--(3.658,1.423)--(3.658,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.658,1.081)--(3.658,1.423)--(3.661,1.424)--(3.661,1.082)--cycle;
\gpfill{color=gp lt color 0} (3.661,1.082)--(3.661,1.424)--(3.665,1.423)--(3.665,1.080)--cycle;
\gpfill{color=gp lt color 0} (3.665,1.080)--(3.665,1.423)--(3.668,1.423)--(3.668,1.081)--cycle;
\gpfill{color=gp lt color 0} (3.668,1.081)--(3.668,1.423)--(3.672,1.422)--(3.672,1.080)--cycle;
\gpfill{color=gp lt color 0} (3.672,1.080)--(3.672,1.422)--(3.676,1.425)--(3.676,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.676,1.079)--(3.676,1.425)--(3.679,1.423)--(3.679,1.080)--cycle;
\gpfill{color=gp lt color 0} (3.679,1.080)--(3.679,1.423)--(3.683,1.425)--(3.683,1.080)--cycle;
\gpfill{color=gp lt color 0} (3.683,1.080)--(3.683,1.425)--(3.686,1.420)--(3.686,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.686,1.079)--(3.686,1.420)--(3.690,1.422)--(3.690,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.690,1.079)--(3.690,1.422)--(3.693,1.417)--(3.693,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.693,1.079)--(3.693,1.417)--(3.697,1.420)--(3.697,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.697,1.079)--(3.697,1.420)--(3.701,1.420)--(3.701,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.701,1.077)--(3.701,1.420)--(3.704,1.416)--(3.704,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.704,1.078)--(3.704,1.416)--(3.708,1.416)--(3.708,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.708,1.078)--(3.708,1.416)--(3.711,1.417)--(3.711,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.711,1.078)--(3.711,1.417)--(3.715,1.414)--(3.715,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.715,1.078)--(3.715,1.414)--(3.718,1.415)--(3.718,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.718,1.079)--(3.718,1.415)--(3.722,1.417)--(3.722,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.722,1.078)--(3.722,1.417)--(3.726,1.412)--(3.726,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.726,1.079)--(3.726,1.412)--(3.729,1.412)--(3.729,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.729,1.078)--(3.729,1.412)--(3.733,1.414)--(3.733,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.733,1.079)--(3.733,1.414)--(3.736,1.414)--(3.736,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.736,1.077)--(3.736,1.414)--(3.740,1.410)--(3.740,1.080)--cycle;
\gpfill{color=gp lt color 0} (3.740,1.080)--(3.740,1.410)--(3.743,1.412)--(3.743,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.743,1.078)--(3.743,1.412)--(3.747,1.412)--(3.747,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.747,1.078)--(3.747,1.412)--(3.751,1.410)--(3.751,1.079)--cycle;
\gpfill{color=gp lt color 0} (3.751,1.079)--(3.751,1.410)--(3.754,1.410)--(3.754,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.754,1.078)--(3.754,1.410)--(3.758,1.411)--(3.758,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.758,1.078)--(3.758,1.411)--(3.761,1.409)--(3.761,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.761,1.078)--(3.761,1.409)--(3.765,1.412)--(3.765,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.765,1.077)--(3.765,1.412)--(3.768,1.415)--(3.768,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.768,1.077)--(3.768,1.415)--(3.772,1.415)--(3.772,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.772,1.077)--(3.772,1.415)--(3.776,1.418)--(3.776,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.776,1.077)--(3.776,1.418)--(3.779,1.416)--(3.779,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.779,1.078)--(3.779,1.416)--(3.783,1.415)--(3.783,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.783,1.077)--(3.783,1.415)--(3.786,1.414)--(3.786,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.786,1.078)--(3.786,1.414)--(3.790,1.416)--(3.790,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.790,1.077)--(3.790,1.416)--(3.793,1.419)--(3.793,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.793,1.077)--(3.793,1.419)--(3.797,1.415)--(3.797,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.797,1.077)--(3.797,1.415)--(3.801,1.416)--(3.801,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.801,1.078)--(3.801,1.416)--(3.804,1.414)--(3.804,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.804,1.078)--(3.804,1.414)--(3.808,1.416)--(3.808,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.808,1.077)--(3.808,1.416)--(3.811,1.412)--(3.811,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.811,1.077)--(3.811,1.412)--(3.815,1.414)--(3.815,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.815,1.077)--(3.815,1.414)--(3.818,1.413)--(3.818,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.818,1.076)--(3.818,1.413)--(3.822,1.412)--(3.822,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.822,1.077)--(3.822,1.412)--(3.826,1.411)--(3.826,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.826,1.077)--(3.826,1.411)--(3.829,1.411)--(3.829,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.829,1.077)--(3.829,1.411)--(3.833,1.412)--(3.833,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.833,1.076)--(3.833,1.412)--(3.836,1.413)--(3.836,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.836,1.076)--(3.836,1.413)--(3.840,1.412)--(3.840,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.840,1.077)--(3.840,1.412)--(3.843,1.410)--(3.843,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.843,1.077)--(3.843,1.410)--(3.847,1.409)--(3.847,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.847,1.076)--(3.847,1.409)--(3.851,1.408)--(3.851,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.851,1.077)--(3.851,1.408)--(3.854,1.411)--(3.854,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.854,1.075)--(3.854,1.411)--(3.858,1.410)--(3.858,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.858,1.076)--(3.858,1.410)--(3.861,1.410)--(3.861,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.861,1.075)--(3.861,1.410)--(3.865,1.408)--(3.865,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.865,1.077)--(3.865,1.408)--(3.868,1.408)--(3.868,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.868,1.076)--(3.868,1.408)--(3.872,1.410)--(3.872,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.872,1.076)--(3.872,1.410)--(3.876,1.412)--(3.876,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.876,1.076)--(3.876,1.412)--(3.879,1.408)--(3.879,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.879,1.077)--(3.879,1.408)--(3.883,1.411)--(3.883,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.883,1.078)--(3.883,1.411)--(3.886,1.409)--(3.886,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.886,1.078)--(3.886,1.409)--(3.890,1.413)--(3.890,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.890,1.077)--(3.890,1.413)--(3.893,1.414)--(3.893,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.893,1.077)--(3.893,1.414)--(3.897,1.412)--(3.897,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.897,1.078)--(3.897,1.412)--(3.901,1.411)--(3.901,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.901,1.078)--(3.901,1.411)--(3.904,1.411)--(3.904,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.904,1.077)--(3.904,1.411)--(3.908,1.411)--(3.908,1.078)--cycle;
\gpfill{color=gp lt color 0} (3.908,1.078)--(3.908,1.411)--(3.911,1.413)--(3.911,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.911,1.077)--(3.911,1.413)--(3.915,1.413)--(3.915,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.915,1.077)--(3.915,1.413)--(3.918,1.410)--(3.918,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.918,1.077)--(3.918,1.410)--(3.922,1.411)--(3.922,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.922,1.077)--(3.922,1.411)--(3.926,1.410)--(3.926,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.926,1.077)--(3.926,1.410)--(3.929,1.411)--(3.929,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.929,1.077)--(3.929,1.411)--(3.933,1.408)--(3.933,1.077)--cycle;
\gpfill{color=gp lt color 0} (3.933,1.077)--(3.933,1.408)--(3.936,1.410)--(3.936,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.936,1.076)--(3.936,1.410)--(3.940,1.406)--(3.940,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.940,1.076)--(3.940,1.406)--(3.943,1.408)--(3.943,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.943,1.075)--(3.943,1.408)--(3.947,1.409)--(3.947,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.947,1.075)--(3.947,1.409)--(3.951,1.407)--(3.951,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.951,1.075)--(3.951,1.407)--(3.954,1.409)--(3.954,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.954,1.075)--(3.954,1.409)--(3.958,1.410)--(3.958,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.958,1.075)--(3.958,1.410)--(3.961,1.408)--(3.961,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.961,1.076)--(3.961,1.408)--(3.965,1.411)--(3.965,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.965,1.076)--(3.965,1.411)--(3.968,1.412)--(3.968,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.968,1.075)--(3.968,1.412)--(3.972,1.411)--(3.972,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.972,1.076)--(3.972,1.411)--(3.976,1.411)--(3.976,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.976,1.075)--(3.976,1.411)--(3.979,1.411)--(3.979,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.979,1.075)--(3.979,1.411)--(3.983,1.412)--(3.983,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.983,1.075)--(3.983,1.412)--(3.986,1.411)--(3.986,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.986,1.076)--(3.986,1.411)--(3.990,1.412)--(3.990,1.075)--cycle;
\gpfill{color=gp lt color 0} (3.990,1.075)--(3.990,1.412)--(3.993,1.411)--(3.993,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.993,1.076)--(3.993,1.411)--(3.997,1.414)--(3.997,1.076)--cycle;
\gpfill{color=gp lt color 0} (3.997,1.076)--(3.997,1.414)--(4.001,1.412)--(4.001,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.001,1.077)--(4.001,1.412)--(4.004,1.413)--(4.004,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.004,1.076)--(4.004,1.413)--(4.008,1.415)--(4.008,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.008,1.076)--(4.008,1.415)--(4.011,1.416)--(4.011,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.011,1.077)--(4.011,1.416)--(4.015,1.414)--(4.015,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.015,1.077)--(4.015,1.414)--(4.018,1.413)--(4.018,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.018,1.077)--(4.018,1.413)--(4.022,1.416)--(4.022,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.022,1.076)--(4.022,1.416)--(4.026,1.412)--(4.026,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.026,1.077)--(4.026,1.412)--(4.029,1.413)--(4.029,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.029,1.076)--(4.029,1.413)--(4.033,1.412)--(4.033,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.033,1.076)--(4.033,1.412)--(4.036,1.414)--(4.036,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.036,1.076)--(4.036,1.414)--(4.040,1.414)--(4.040,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.040,1.076)--(4.040,1.414)--(4.043,1.412)--(4.043,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.043,1.076)--(4.043,1.412)--(4.047,1.414)--(4.047,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.047,1.076)--(4.047,1.414)--(4.051,1.414)--(4.051,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.051,1.076)--(4.051,1.414)--(4.054,1.418)--(4.054,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.054,1.075)--(4.054,1.418)--(4.058,1.415)--(4.058,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.058,1.076)--(4.058,1.415)--(4.061,1.415)--(4.061,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.061,1.076)--(4.061,1.415)--(4.065,1.413)--(4.065,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.065,1.076)--(4.065,1.413)--(4.068,1.413)--(4.068,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.068,1.075)--(4.068,1.413)--(4.072,1.411)--(4.072,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.072,1.076)--(4.072,1.411)--(4.076,1.413)--(4.076,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.076,1.075)--(4.076,1.413)--(4.079,1.414)--(4.079,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.079,1.076)--(4.079,1.414)--(4.083,1.411)--(4.083,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.083,1.076)--(4.083,1.411)--(4.086,1.414)--(4.086,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.086,1.076)--(4.086,1.414)--(4.090,1.414)--(4.090,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.090,1.076)--(4.090,1.414)--(4.093,1.415)--(4.093,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.093,1.076)--(4.093,1.415)--(4.097,1.410)--(4.097,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.097,1.077)--(4.097,1.410)--(4.101,1.415)--(4.101,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.101,1.077)--(4.101,1.415)--(4.104,1.415)--(4.104,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.104,1.076)--(4.104,1.415)--(4.108,1.413)--(4.108,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.108,1.076)--(4.108,1.413)--(4.111,1.414)--(4.111,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.111,1.077)--(4.111,1.414)--(4.115,1.411)--(4.115,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.115,1.077)--(4.115,1.411)--(4.118,1.411)--(4.118,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.118,1.076)--(4.118,1.411)--(4.122,1.408)--(4.122,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.122,1.076)--(4.122,1.408)--(4.126,1.409)--(4.126,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.126,1.076)--(4.126,1.409)--(4.129,1.406)--(4.129,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.129,1.076)--(4.129,1.406)--(4.133,1.406)--(4.133,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.133,1.076)--(4.133,1.406)--(4.136,1.406)--(4.136,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.136,1.075)--(4.136,1.406)--(4.140,1.408)--(4.140,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.140,1.075)--(4.140,1.408)--(4.143,1.405)--(4.143,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.143,1.076)--(4.143,1.405)--(4.147,1.405)--(4.147,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.147,1.075)--(4.147,1.405)--(4.151,1.406)--(4.151,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.151,1.076)--(4.151,1.406)--(4.154,1.406)--(4.154,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.154,1.076)--(4.154,1.406)--(4.158,1.406)--(4.158,1.077)--cycle;
\gpfill{color=gp lt color 0} (4.158,1.077)--(4.158,1.406)--(4.161,1.407)--(4.161,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.161,1.076)--(4.161,1.407)--(4.165,1.409)--(4.165,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.165,1.076)--(4.165,1.409)--(4.168,1.408)--(4.168,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.168,1.075)--(4.168,1.408)--(4.172,1.410)--(4.172,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.172,1.075)--(4.172,1.410)--(4.176,1.407)--(4.176,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.176,1.075)--(4.176,1.407)--(4.179,1.404)--(4.179,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.179,1.076)--(4.179,1.404)--(4.183,1.406)--(4.183,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.183,1.075)--(4.183,1.406)--(4.186,1.405)--(4.186,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.186,1.076)--(4.186,1.405)--(4.190,1.407)--(4.190,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.190,1.076)--(4.190,1.407)--(4.193,1.408)--(4.193,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.193,1.075)--(4.193,1.408)--(4.197,1.407)--(4.197,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.197,1.075)--(4.197,1.407)--(4.201,1.405)--(4.201,1.076)--cycle;
\gpfill{color=gp lt color 0} (4.201,1.076)--(4.201,1.405)--(4.204,1.404)--(4.204,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.204,1.075)--(4.204,1.404)--(4.208,1.400)--(4.208,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.208,1.075)--(4.208,1.400)--(4.211,1.404)--(4.211,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.211,1.075)--(4.211,1.404)--(4.215,1.400)--(4.215,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.215,1.075)--(4.215,1.400)--(4.218,1.403)--(4.218,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.218,1.075)--(4.218,1.403)--(4.222,1.405)--(4.222,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.222,1.075)--(4.222,1.405)--(4.226,1.403)--(4.226,1.075)--cycle;
\gpfill{color=gp lt color 0} (4.226,1.075)--(4.226,1.403)--(4.229,1.404)--(4.229,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.229,1.074)--(4.229,1.404)--(4.233,1.402)--(4.233,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.233,1.074)--(4.233,1.402)--(4.236,1.398)--(4.236,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.236,1.074)--(4.236,1.398)--(4.240,1.402)--(4.240,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.240,1.074)--(4.240,1.402)--(4.243,1.398)--(4.243,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.243,1.073)--(4.243,1.398)--(4.247,1.396)--(4.247,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.247,1.074)--(4.247,1.396)--(4.251,1.395)--(4.251,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.251,1.073)--(4.251,1.395)--(4.254,1.395)--(4.254,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.254,1.073)--(4.254,1.395)--(4.258,1.393)--(4.258,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.258,1.074)--(4.258,1.393)--(4.261,1.394)--(4.261,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.261,1.073)--(4.261,1.394)--(4.265,1.396)--(4.265,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.265,1.074)--(4.265,1.396)--(4.268,1.394)--(4.268,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.268,1.074)--(4.268,1.394)--(4.272,1.397)--(4.272,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.272,1.074)--(4.272,1.397)--(4.276,1.395)--(4.276,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.276,1.073)--(4.276,1.395)--(4.279,1.394)--(4.279,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.279,1.073)--(4.279,1.394)--(4.283,1.398)--(4.283,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.283,1.073)--(4.283,1.398)--(4.286,1.396)--(4.286,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.286,1.073)--(4.286,1.396)--(4.290,1.398)--(4.290,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.290,1.073)--(4.290,1.398)--(4.293,1.395)--(4.293,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.293,1.073)--(4.293,1.395)--(4.297,1.393)--(4.297,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.297,1.074)--(4.297,1.393)--(4.301,1.394)--(4.301,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.301,1.073)--(4.301,1.394)--(4.304,1.391)--(4.304,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.304,1.073)--(4.304,1.391)--(4.308,1.392)--(4.308,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.308,1.073)--(4.308,1.392)--(4.311,1.391)--(4.311,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.311,1.073)--(4.311,1.391)--(4.315,1.394)--(4.315,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.315,1.074)--(4.315,1.394)--(4.318,1.391)--(4.318,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.318,1.074)--(4.318,1.391)--(4.322,1.391)--(4.322,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.322,1.073)--(4.322,1.391)--(4.326,1.392)--(4.326,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.326,1.074)--(4.326,1.392)--(4.329,1.394)--(4.329,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.329,1.073)--(4.329,1.394)--(4.333,1.391)--(4.333,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.333,1.073)--(4.333,1.391)--(4.336,1.395)--(4.336,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.336,1.074)--(4.336,1.395)--(4.340,1.395)--(4.340,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.340,1.073)--(4.340,1.395)--(4.343,1.393)--(4.343,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.343,1.073)--(4.343,1.393)--(4.347,1.392)--(4.347,1.074)--cycle;
\gpfill{color=gp lt color 0} (4.347,1.074)--(4.347,1.392)--(4.351,1.394)--(4.351,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.351,1.073)--(4.351,1.394)--(4.354,1.393)--(4.354,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.354,1.073)--(4.354,1.393)--(4.358,1.395)--(4.358,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.358,1.073)--(4.358,1.395)--(4.361,1.392)--(4.361,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.361,1.073)--(4.361,1.392)--(4.365,1.392)--(4.365,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.365,1.073)--(4.365,1.392)--(4.368,1.389)--(4.368,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.368,1.073)--(4.368,1.389)--(4.372,1.393)--(4.372,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.372,1.072)--(4.372,1.393)--(4.376,1.392)--(4.376,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.376,1.072)--(4.376,1.392)--(4.379,1.393)--(4.379,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.379,1.072)--(4.379,1.393)--(4.383,1.393)--(4.383,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.383,1.072)--(4.383,1.393)--(4.386,1.397)--(4.386,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.386,1.072)--(4.386,1.397)--(4.390,1.395)--(4.390,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.390,1.072)--(4.390,1.395)--(4.393,1.396)--(4.393,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.393,1.072)--(4.393,1.396)--(4.397,1.393)--(4.397,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.397,1.071)--(4.397,1.393)--(4.401,1.391)--(4.401,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.401,1.072)--(4.401,1.391)--(4.404,1.393)--(4.404,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.404,1.071)--(4.404,1.393)--(4.408,1.393)--(4.408,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.408,1.072)--(4.408,1.393)--(4.411,1.395)--(4.411,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.411,1.071)--(4.411,1.395)--(4.415,1.393)--(4.415,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.415,1.071)--(4.415,1.393)--(4.418,1.393)--(4.418,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.418,1.072)--(4.418,1.393)--(4.422,1.395)--(4.422,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.422,1.072)--(4.422,1.395)--(4.426,1.392)--(4.426,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.426,1.072)--(4.426,1.392)--(4.429,1.395)--(4.429,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.429,1.071)--(4.429,1.395)--(4.433,1.390)--(4.433,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.433,1.072)--(4.433,1.390)--(4.436,1.393)--(4.436,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.436,1.072)--(4.436,1.393)--(4.440,1.386)--(4.440,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.440,1.072)--(4.440,1.386)--(4.443,1.391)--(4.443,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.443,1.071)--(4.443,1.391)--(4.447,1.387)--(4.447,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.447,1.072)--(4.447,1.387)--(4.451,1.388)--(4.451,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.451,1.072)--(4.451,1.388)--(4.454,1.388)--(4.454,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.454,1.072)--(4.454,1.388)--(4.458,1.390)--(4.458,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.458,1.073)--(4.458,1.390)--(4.461,1.388)--(4.461,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.461,1.072)--(4.461,1.388)--(4.465,1.389)--(4.465,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.465,1.073)--(4.465,1.389)--(4.468,1.392)--(4.468,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.468,1.072)--(4.468,1.392)--(4.472,1.393)--(4.472,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.472,1.071)--(4.472,1.393)--(4.476,1.392)--(4.476,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.476,1.071)--(4.476,1.392)--(4.479,1.394)--(4.479,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.479,1.072)--(4.479,1.394)--(4.483,1.391)--(4.483,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.483,1.073)--(4.483,1.391)--(4.486,1.392)--(4.486,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.486,1.073)--(4.486,1.392)--(4.490,1.392)--(4.490,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.490,1.072)--(4.490,1.392)--(4.493,1.394)--(4.493,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.493,1.072)--(4.493,1.394)--(4.497,1.388)--(4.497,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.497,1.072)--(4.497,1.388)--(4.501,1.389)--(4.501,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.501,1.072)--(4.501,1.389)--(4.504,1.391)--(4.504,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.504,1.072)--(4.504,1.391)--(4.508,1.388)--(4.508,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.508,1.072)--(4.508,1.388)--(4.511,1.388)--(4.511,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.511,1.073)--(4.511,1.388)--(4.515,1.391)--(4.515,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.515,1.072)--(4.515,1.391)--(4.518,1.391)--(4.518,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.518,1.072)--(4.518,1.391)--(4.522,1.391)--(4.522,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.522,1.072)--(4.522,1.391)--(4.526,1.389)--(4.526,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.526,1.073)--(4.526,1.389)--(4.529,1.389)--(4.529,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.529,1.072)--(4.529,1.389)--(4.533,1.390)--(4.533,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.533,1.073)--(4.533,1.390)--(4.536,1.393)--(4.536,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.536,1.072)--(4.536,1.393)--(4.540,1.388)--(4.540,1.073)--cycle;
\gpfill{color=gp lt color 0} (4.540,1.073)--(4.540,1.388)--(4.543,1.392)--(4.543,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.543,1.072)--(4.543,1.392)--(4.547,1.389)--(4.547,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.547,1.072)--(4.547,1.389)--(4.551,1.391)--(4.551,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.551,1.072)--(4.551,1.391)--(4.554,1.389)--(4.554,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.554,1.072)--(4.554,1.389)--(4.558,1.390)--(4.558,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.558,1.071)--(4.558,1.390)--(4.561,1.388)--(4.561,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.561,1.072)--(4.561,1.388)--(4.565,1.388)--(4.565,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.565,1.072)--(4.565,1.388)--(4.568,1.388)--(4.568,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.568,1.072)--(4.568,1.388)--(4.572,1.384)--(4.572,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.572,1.072)--(4.572,1.384)--(4.576,1.386)--(4.576,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.576,1.072)--(4.576,1.386)--(4.579,1.387)--(4.579,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.579,1.071)--(4.579,1.387)--(4.583,1.385)--(4.583,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.583,1.072)--(4.583,1.385)--(4.586,1.389)--(4.586,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.586,1.072)--(4.586,1.389)--(4.590,1.391)--(4.590,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.590,1.072)--(4.590,1.391)--(4.593,1.390)--(4.593,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.593,1.071)--(4.593,1.390)--(4.597,1.389)--(4.597,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.597,1.072)--(4.597,1.389)--(4.601,1.387)--(4.601,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.601,1.071)--(4.601,1.387)--(4.604,1.389)--(4.604,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.604,1.071)--(4.604,1.389)--(4.608,1.388)--(4.608,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.608,1.071)--(4.608,1.388)--(4.611,1.390)--(4.611,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.611,1.072)--(4.611,1.390)--(4.615,1.386)--(4.615,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.615,1.072)--(4.615,1.386)--(4.618,1.386)--(4.618,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.618,1.071)--(4.618,1.386)--(4.622,1.385)--(4.622,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.622,1.071)--(4.622,1.385)--(4.626,1.385)--(4.626,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.626,1.071)--(4.626,1.385)--(4.629,1.386)--(4.629,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.629,1.072)--(4.629,1.386)--(4.633,1.384)--(4.633,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.633,1.071)--(4.633,1.384)--(4.636,1.381)--(4.636,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.636,1.072)--(4.636,1.381)--(4.640,1.382)--(4.640,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.640,1.072)--(4.640,1.382)--(4.643,1.381)--(4.643,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.643,1.072)--(4.643,1.381)--(4.647,1.383)--(4.647,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.647,1.072)--(4.647,1.383)--(4.651,1.386)--(4.651,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.651,1.071)--(4.651,1.386)--(4.654,1.389)--(4.654,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.654,1.072)--(4.654,1.389)--(4.658,1.386)--(4.658,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.658,1.072)--(4.658,1.386)--(4.661,1.386)--(4.661,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.661,1.072)--(4.661,1.386)--(4.665,1.385)--(4.665,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.665,1.072)--(4.665,1.385)--(4.668,1.384)--(4.668,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.668,1.072)--(4.668,1.384)--(4.672,1.383)--(4.672,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.672,1.071)--(4.672,1.383)--(4.676,1.384)--(4.676,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.676,1.071)--(4.676,1.384)--(4.679,1.383)--(4.679,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.679,1.072)--(4.679,1.383)--(4.683,1.385)--(4.683,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.683,1.071)--(4.683,1.385)--(4.686,1.383)--(4.686,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.686,1.072)--(4.686,1.383)--(4.690,1.382)--(4.690,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.690,1.072)--(4.690,1.382)--(4.693,1.378)--(4.693,1.072)--cycle;
\gpfill{color=gp lt color 0} (4.693,1.072)--(4.693,1.378)--(4.697,1.380)--(4.697,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.697,1.071)--(4.697,1.380)--(4.701,1.380)--(4.701,1.070)--cycle;
\gpfill{color=gp lt color 0} (4.701,1.070)--(4.701,1.380)--(4.704,1.379)--(4.704,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.704,1.071)--(4.704,1.379)--(4.708,1.380)--(4.708,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.708,1.071)--(4.708,1.380)--(4.711,1.379)--(4.711,1.071)--cycle;
\gpfill{color=gp lt color 0} (4.711,1.071)--(4.711,1.379)--(4.715,1.378)--(4.715,1.070)--cycle;
\gpfill{color=gp lt color 0} (4.715,1.070)--(4.715,1.378)--(4.718,1.377)--(4.718,1.070)--cycle;
\gpfill{color=gp lt color 0} (4.718,1.070)--(4.718,1.377)--(4.722,1.380)--(4.722,1.070)--cycle;
\gpfill{color=gp lt color 0} (4.722,1.070)--(4.722,1.380)--(4.726,1.382)--(4.726,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.726,1.069)--(4.726,1.382)--(4.729,1.383)--(4.729,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.729,1.069)--(4.729,1.383)--(4.733,1.381)--(4.733,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.733,1.069)--(4.733,1.381)--(4.736,1.380)--(4.736,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.736,1.069)--(4.736,1.380)--(4.740,1.378)--(4.740,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.740,1.069)--(4.740,1.378)--(4.743,1.380)--(4.743,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.743,1.069)--(4.743,1.380)--(4.747,1.383)--(4.747,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.747,1.068)--(4.747,1.383)--(4.751,1.380)--(4.751,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.751,1.068)--(4.751,1.380)--(4.754,1.382)--(4.754,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.754,1.069)--(4.754,1.382)--(4.758,1.382)--(4.758,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.758,1.069)--(4.758,1.382)--(4.761,1.381)--(4.761,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.761,1.069)--(4.761,1.381)--(4.765,1.378)--(4.765,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.765,1.069)--(4.765,1.378)--(4.768,1.380)--(4.768,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.768,1.069)--(4.768,1.380)--(4.772,1.378)--(4.772,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.772,1.069)--(4.772,1.378)--(4.776,1.378)--(4.776,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.776,1.069)--(4.776,1.378)--(4.779,1.379)--(4.779,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.779,1.068)--(4.779,1.379)--(4.783,1.373)--(4.783,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.783,1.069)--(4.783,1.373)--(4.786,1.375)--(4.786,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.786,1.069)--(4.786,1.375)--(4.790,1.372)--(4.790,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.790,1.069)--(4.790,1.372)--(4.793,1.374)--(4.793,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.793,1.068)--(4.793,1.374)--(4.797,1.371)--(4.797,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.797,1.069)--(4.797,1.371)--(4.801,1.371)--(4.801,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.801,1.069)--(4.801,1.371)--(4.804,1.371)--(4.804,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.804,1.069)--(4.804,1.371)--(4.808,1.373)--(4.808,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.808,1.069)--(4.808,1.373)--(4.811,1.373)--(4.811,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.811,1.068)--(4.811,1.373)--(4.815,1.372)--(4.815,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.815,1.068)--(4.815,1.372)--(4.818,1.370)--(4.818,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.818,1.068)--(4.818,1.370)--(4.822,1.370)--(4.822,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.822,1.068)--(4.822,1.370)--(4.826,1.374)--(4.826,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.826,1.068)--(4.826,1.374)--(4.829,1.372)--(4.829,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.829,1.068)--(4.829,1.372)--(4.833,1.372)--(4.833,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.833,1.068)--(4.833,1.372)--(4.836,1.369)--(4.836,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.836,1.069)--(4.836,1.369)--(4.840,1.371)--(4.840,1.069)--cycle;
\gpfill{color=gp lt color 0} (4.840,1.069)--(4.840,1.371)--(4.843,1.369)--(4.843,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.843,1.068)--(4.843,1.369)--(4.847,1.372)--(4.847,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.847,1.068)--(4.847,1.372)--(4.851,1.369)--(4.851,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.851,1.068)--(4.851,1.369)--(4.854,1.375)--(4.854,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.854,1.068)--(4.854,1.375)--(4.858,1.369)--(4.858,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.858,1.067)--(4.858,1.369)--(4.861,1.370)--(4.861,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.861,1.067)--(4.861,1.370)--(4.865,1.368)--(4.865,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.865,1.067)--(4.865,1.368)--(4.868,1.368)--(4.868,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.868,1.067)--(4.868,1.368)--(4.872,1.365)--(4.872,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.872,1.067)--(4.872,1.365)--(4.876,1.366)--(4.876,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.876,1.067)--(4.876,1.366)--(4.879,1.365)--(4.879,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.879,1.067)--(4.879,1.365)--(4.883,1.364)--(4.883,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.883,1.068)--(4.883,1.364)--(4.886,1.363)--(4.886,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.886,1.067)--(4.886,1.363)--(4.890,1.367)--(4.890,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.890,1.067)--(4.890,1.367)--(4.893,1.363)--(4.893,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.893,1.067)--(4.893,1.363)--(4.897,1.362)--(4.897,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.897,1.068)--(4.897,1.362)--(4.901,1.362)--(4.901,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.901,1.067)--(4.901,1.362)--(4.904,1.361)--(4.904,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.904,1.068)--(4.904,1.361)--(4.908,1.361)--(4.908,1.068)--cycle;
\gpfill{color=gp lt color 0} (4.908,1.068)--(4.908,1.361)--(4.911,1.362)--(4.911,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.911,1.067)--(4.911,1.362)--(4.915,1.364)--(4.915,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.915,1.067)--(4.915,1.364)--(4.918,1.365)--(4.918,1.066)--cycle;
\gpfill{color=gp lt color 0} (4.918,1.066)--(4.918,1.365)--(4.922,1.362)--(4.922,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.922,1.067)--(4.922,1.362)--(4.926,1.361)--(4.926,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.926,1.067)--(4.926,1.361)--(4.929,1.364)--(4.929,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.929,1.067)--(4.929,1.364)--(4.933,1.364)--(4.933,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.933,1.067)--(4.933,1.364)--(4.936,1.364)--(4.936,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.936,1.067)--(4.936,1.364)--(4.940,1.366)--(4.940,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.940,1.067)--(4.940,1.366)--(4.943,1.364)--(4.943,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.943,1.067)--(4.943,1.364)--(4.947,1.364)--(4.947,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.947,1.067)--(4.947,1.364)--(4.951,1.363)--(4.951,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.951,1.067)--(4.951,1.363)--(4.954,1.365)--(4.954,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.954,1.067)--(4.954,1.365)--(4.958,1.367)--(4.958,1.066)--cycle;
\gpfill{color=gp lt color 0} (4.958,1.066)--(4.958,1.367)--(4.961,1.367)--(4.961,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.961,1.067)--(4.961,1.367)--(4.965,1.366)--(4.965,1.066)--cycle;
\gpfill{color=gp lt color 0} (4.965,1.066)--(4.965,1.366)--(4.968,1.365)--(4.968,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.968,1.067)--(4.968,1.365)--(4.972,1.368)--(4.972,1.066)--cycle;
\gpfill{color=gp lt color 0} (4.972,1.066)--(4.972,1.368)--(4.976,1.367)--(4.976,1.067)--cycle;
\gpfill{color=gp lt color 0} (4.976,1.067)--(4.976,1.367)--(4.979,1.369)--(4.979,1.065)--cycle;
\gpfill{color=gp lt color 0} (4.979,1.065)--(4.979,1.369)--(4.983,1.368)--(4.983,1.066)--cycle;
\gpfill{color=gp lt color 0} (4.983,1.066)--(4.983,1.368)--(4.986,1.370)--(4.986,1.065)--cycle;
\gpfill{color=gp lt color 0} (4.986,1.065)--(4.986,1.370)--(4.990,1.370)--(4.990,1.066)--cycle;
\gpfill{color=gp lt color 0} (4.990,1.066)--(4.990,1.370)--(4.993,1.370)--(4.993,1.066)--cycle;
\gpfill{color=gp lt color 0} (4.993,1.066)--(4.993,1.370)--(4.997,1.367)--(4.997,1.066)--cycle;
\gpfill{color=gp lt color 0} (4.997,1.066)--(4.997,1.367)--(5.001,1.368)--(5.001,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.001,1.065)--(5.001,1.368)--(5.004,1.365)--(5.004,1.066)--cycle;
\gpfill{color=gp lt color 0} (5.004,1.066)--(5.004,1.365)--(5.008,1.367)--(5.008,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.008,1.065)--(5.008,1.367)--(5.011,1.364)--(5.011,1.066)--cycle;
\gpfill{color=gp lt color 0} (5.011,1.066)--(5.011,1.364)--(5.015,1.363)--(5.015,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.015,1.065)--(5.015,1.363)--(5.018,1.363)--(5.018,1.066)--cycle;
\gpfill{color=gp lt color 0} (5.018,1.066)--(5.018,1.363)--(5.022,1.362)--(5.022,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.022,1.065)--(5.022,1.362)--(5.026,1.359)--(5.026,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.026,1.065)--(5.026,1.359)--(5.029,1.359)--(5.029,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.029,1.065)--(5.029,1.359)--(5.033,1.360)--(5.033,1.066)--cycle;
\gpfill{color=gp lt color 0} (5.033,1.066)--(5.033,1.360)--(5.036,1.360)--(5.036,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.036,1.065)--(5.036,1.360)--(5.040,1.358)--(5.040,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.040,1.065)--(5.040,1.358)--(5.043,1.359)--(5.043,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.043,1.065)--(5.043,1.359)--(5.047,1.359)--(5.047,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.047,1.065)--(5.047,1.359)--(5.051,1.360)--(5.051,1.064)--cycle;
\gpfill{color=gp lt color 0} (5.051,1.064)--(5.051,1.360)--(5.054,1.363)--(5.054,1.064)--cycle;
\gpfill{color=gp lt color 0} (5.054,1.064)--(5.054,1.363)--(5.058,1.363)--(5.058,1.064)--cycle;
\gpfill{color=gp lt color 0} (5.058,1.064)--(5.058,1.363)--(5.061,1.363)--(5.061,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.061,1.065)--(5.061,1.363)--(5.065,1.360)--(5.065,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.065,1.065)--(5.065,1.360)--(5.068,1.360)--(5.068,1.065)--cycle;
\gpfill{color=gp lt color 0} (5.068,1.065)--(5.068,1.360)--(5.072,1.361)--(5.072,1.064)--cycle;
\draw[gp path] (1.504,4.007)--(1.504,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{5.072cm}{4.007cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/ml007.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p4 (Lua 5.1; terminal rev. 97, script rev. 96a)
%% Dim  4 mar 10:35:22 2012
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (5.072,0.985)--(4.892,0.985);
\node[gp node right] at (1.196,0.985) { 0};
\draw[gp path] (1.380,1.741)--(1.560,1.741);
\draw[gp path] (5.072,1.741)--(4.892,1.741);
\node[gp node right] at (1.196,1.741) { 0.05};
\draw[gp path] (1.380,2.496)--(1.560,2.496);
\draw[gp path] (5.072,2.496)--(4.892,2.496);
\node[gp node right] at (1.196,2.496) { 0.1};
\draw[gp path] (1.380,3.252)--(1.560,3.252);
\draw[gp path] (5.072,3.252)--(4.892,3.252);
\node[gp node right] at (1.196,3.252) { 0.15};
\draw[gp path] (1.380,4.007)--(1.560,4.007);
\draw[gp path] (5.072,4.007)--(4.892,4.007);
\node[gp node right] at (1.196,4.007) { 0.2};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,4.007)--(1.380,3.827);
\node[gp node center] at (1.380,0.677) { 0};
\draw[gp path] (2.118,0.985)--(2.118,1.165);
\draw[gp path] (2.118,4.007)--(2.118,3.827);
\node[gp node center] at (2.118,0.677) { 200};
\draw[gp path] (2.857,0.985)--(2.857,1.165);
\draw[gp path] (2.857,4.007)--(2.857,3.827);
\node[gp node center] at (2.857,0.677) { 400};
\draw[gp path] (3.595,0.985)--(3.595,1.165);
\draw[gp path] (3.595,4.007)--(3.595,3.827);
\node[gp node center] at (3.595,0.677) { 600};
\draw[gp path] (4.334,0.985)--(4.334,1.165);
\draw[gp path] (4.334,4.007)--(4.334,3.827);
\node[gp node center] at (4.334,0.677) { 800};
\draw[gp path] (5.072,0.985)--(5.072,1.165);
\draw[gp path] (5.072,4.007)--(5.072,3.827);
\node[gp node center] at (5.072,0.677) { 1000};
\draw[gp path] (1.380,4.007)--(1.380,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
\node[gp node center] at (3.226,0.215) {step};
\node[gp node right] at (3.604,3.673) {r (\%)};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.788,3.673)--(4.704,3.673);
\draw[gp path] (1.387,0.985)--(1.387,1.136);
\draw[gp path] (1.391,0.985)--(1.391,1.136);
\draw[gp path] (1.395,0.985)--(1.395,1.438);
\draw[gp path] (1.402,0.985)--(1.402,1.136);
\draw[gp path] (1.435,0.985)--(1.435,1.136);
\draw[gp path] (1.443,0.985)--(1.443,1.287);
\draw[gp path] (1.461,0.985)--(1.461,1.136);
\draw[gp path] (1.472,0.985)--(1.472,1.287);
\draw[gp path] (1.476,0.985)--(1.476,1.287);
\draw[gp path] (1.480,0.985)--(1.480,1.136);
\draw[gp path] (1.498,0.985)--(1.498,1.287);
\draw[gp path] (1.502,0.985)--(1.502,1.136);
\draw[gp path] (1.506,0.985)--(1.506,1.136);
\draw[gp path] (1.509,0.985)--(1.509,1.287);
\draw[gp path] (1.528,0.985)--(1.528,1.287);
\draw[gp path] (1.535,0.985)--(1.535,1.136);
\draw[gp path] (1.546,0.985)--(1.546,1.438);
\draw[gp path] (1.550,0.985)--(1.550,1.136);
\draw[gp path] (1.557,0.985)--(1.557,1.136);
\draw[gp path] (1.565,0.985)--(1.565,1.136);
\draw[gp path] (1.594,0.985)--(1.594,1.136);
\draw[gp path] (1.598,0.985)--(1.598,1.136);
\draw[gp path] (1.609,0.985)--(1.609,1.136);
\draw[gp path] (1.627,0.985)--(1.627,1.136);
\draw[gp path] (1.642,0.985)--(1.642,1.136);
\draw[gp path] (1.646,0.985)--(1.646,1.136);
\draw[gp path] (1.657,0.985)--(1.657,1.136);
\draw[gp path] (1.668,0.985)--(1.668,1.136);
\draw[gp path] (1.675,0.985)--(1.675,1.136);
\draw[gp path] (1.683,0.985)--(1.683,1.136);
\draw[gp path] (1.686,0.985)--(1.686,1.136);
\draw[gp path] (1.690,0.985)--(1.690,1.136);
\draw[gp path] (1.701,0.985)--(1.701,1.287);
\draw[gp path] (1.712,0.985)--(1.712,1.136);
\draw[gp path] (1.723,0.985)--(1.723,1.136);
\draw[gp path] (1.727,0.985)--(1.727,1.287);
\draw[gp path] (1.731,0.985)--(1.731,1.136);
\draw[gp path] (1.734,0.985)--(1.734,1.136);
\draw[gp path] (1.738,0.985)--(1.738,1.136);
\draw[gp path] (1.760,0.985)--(1.760,1.136);
\draw[gp path] (1.768,0.985)--(1.768,1.136);
\draw[gp path] (1.775,0.985)--(1.775,1.136);
\draw[gp path] (1.790,0.985)--(1.790,1.136);
\draw[gp path] (1.794,0.985)--(1.794,1.287);
\draw[gp path] (1.808,0.985)--(1.808,1.136);
\draw[gp path] (1.816,0.985)--(1.816,1.136);
\draw[gp path] (1.819,0.985)--(1.819,1.136);
\draw[gp path] (1.834,0.985)--(1.834,1.136);
\draw[gp path] (1.838,0.985)--(1.838,1.136);
\draw[gp path] (1.849,0.985)--(1.849,1.136);
\draw[gp path] (1.860,0.985)--(1.860,1.136);
\draw[gp path] (1.864,0.985)--(1.864,1.136);
\draw[gp path] (1.871,0.985)--(1.871,1.136);
\draw[gp path] (1.875,0.985)--(1.875,1.136);
\draw[gp path] (1.882,0.985)--(1.882,1.438);
\draw[gp path] (1.889,0.985)--(1.889,1.287);
\draw[gp path] (1.893,0.985)--(1.893,1.136);
\draw[gp path] (1.919,0.985)--(1.919,1.136);
\draw[gp path] (1.930,0.985)--(1.930,1.136);
\draw[gp path] (1.941,0.985)--(1.941,1.136);
\draw[gp path] (1.949,0.985)--(1.949,1.136);
\draw[gp path] (1.956,0.985)--(1.956,1.136);
\draw[gp path] (1.963,0.985)--(1.963,1.136);
\draw[gp path] (1.967,0.985)--(1.967,1.136);
\draw[gp path] (1.971,0.985)--(1.971,1.136);
\draw[gp path] (1.997,0.985)--(1.997,1.136);
\draw[gp path] (2.063,0.985)--(2.063,1.136);
\draw[gp path] (2.081,0.985)--(2.081,1.136);
\draw[gp path] (2.089,0.985)--(2.089,1.136);
\draw[gp path] (2.096,0.985)--(2.096,1.136);
\draw[gp path] (2.133,0.985)--(2.133,1.287);
\draw[gp path] (2.155,0.985)--(2.155,1.136);
\draw[gp path] (2.174,0.985)--(2.174,1.136);
\draw[gp path] (2.177,0.985)--(2.177,1.136);
\draw[gp path] (2.200,0.985)--(2.200,1.287);
\draw[gp path] (2.207,0.985)--(2.207,1.136);
\draw[gp path] (2.218,0.985)--(2.218,1.136);
\draw[gp path] (2.259,0.985)--(2.259,1.136);
\draw[gp path] (2.262,0.985)--(2.262,1.136);
\draw[gp path] (2.270,0.985)--(2.270,1.136);
\draw[gp path] (2.273,0.985)--(2.273,1.136);
\draw[gp path] (2.292,0.985)--(2.292,1.136);
\draw[gp path] (2.299,0.985)--(2.299,1.136);
\draw[gp path] (2.310,0.985)--(2.310,1.287);
\draw[gp path] (2.314,0.985)--(2.314,1.136);
\draw[gp path] (2.318,0.985)--(2.318,1.136);
\draw[gp path] (2.347,0.985)--(2.347,1.136);
\draw[gp path] (2.355,0.985)--(2.355,1.136);
\draw[gp path] (2.373,0.985)--(2.373,1.136);
\draw[gp path] (2.377,0.985)--(2.377,1.136);
\draw[gp path] (2.384,0.985)--(2.384,1.136);
\draw[gp path] (2.388,0.985)--(2.388,1.136);
\draw[gp path] (2.392,0.985)--(2.392,1.136);
\draw[gp path] (2.406,0.985)--(2.406,1.136);
\draw[gp path] (2.417,0.985)--(2.417,1.136);
\draw[gp path] (2.429,0.985)--(2.429,1.136);
\draw[gp path] (2.432,0.985)--(2.432,1.136);
\draw[gp path] (2.440,0.985)--(2.440,1.136);
\draw[gp path] (2.454,0.985)--(2.454,1.136);
\draw[gp path] (2.458,0.985)--(2.458,1.136);
\draw[gp path] (2.469,0.985)--(2.469,1.136);
\draw[gp path] (2.480,0.985)--(2.480,1.136);
\draw[gp path] (2.506,0.985)--(2.506,1.136);
\draw[gp path] (2.513,0.985)--(2.513,1.136);
\draw[gp path] (2.521,0.985)--(2.521,1.136);
\draw[gp path] (2.536,0.985)--(2.536,1.287);
\draw[gp path] (2.547,0.985)--(2.547,1.136);
\draw[gp path] (2.569,0.985)--(2.569,1.136);
\draw[gp path] (2.573,0.985)--(2.573,1.136);
\draw[gp path] (2.584,0.985)--(2.584,1.136);
\draw[gp path] (2.595,0.985)--(2.595,1.136);
\draw[gp path] (2.602,0.985)--(2.602,1.136);
\draw[gp path] (2.606,0.985)--(2.606,1.136);
\draw[gp path] (2.624,0.985)--(2.624,1.136);
\draw[gp path] (2.650,0.985)--(2.650,1.136);
\draw[gp path] (2.657,0.985)--(2.657,1.287);
\draw[gp path] (2.661,0.985)--(2.661,1.136);
\draw[gp path] (2.665,0.985)--(2.665,1.287);
\draw[gp path] (2.669,0.985)--(2.669,1.136);
\draw[gp path] (2.672,0.985)--(2.672,1.136);
\draw[gp path] (2.713,0.985)--(2.713,1.136);
\draw[gp path] (2.728,0.985)--(2.728,1.136);
\draw[gp path] (2.735,0.985)--(2.735,1.136);
\draw[gp path] (2.742,0.985)--(2.742,1.136);
\draw[gp path] (2.753,0.985)--(2.753,1.136);
\draw[gp path] (2.761,0.985)--(2.761,1.136);
\draw[gp path] (2.801,0.985)--(2.801,1.136);
\draw[gp path] (2.816,0.985)--(2.816,1.136);
\draw[gp path] (2.835,0.985)--(2.835,1.136);
\draw[gp path] (2.849,0.985)--(2.849,1.136);
\draw[gp path] (2.894,0.985)--(2.894,1.287);
\draw[gp path] (2.901,0.985)--(2.901,1.136);
\draw[gp path] (2.905,0.985)--(2.905,1.136);
\draw[gp path] (2.908,0.985)--(2.908,1.136);
\draw[gp path] (2.916,0.985)--(2.916,1.287);
\draw[gp path] (2.931,0.985)--(2.931,1.136);
\draw[gp path] (2.945,0.985)--(2.945,1.136);
\draw[gp path] (2.949,0.985)--(2.949,1.136);
\draw[gp path] (2.964,0.985)--(2.964,1.136);
\draw[gp path] (2.968,0.985)--(2.968,1.136);
\draw[gp path] (2.979,0.985)--(2.979,1.136);
\draw[gp path] (2.982,0.985)--(2.982,1.136);
\draw[gp path] (2.990,0.985)--(2.990,1.136);
\draw[gp path] (2.993,0.985)--(2.993,1.136);
\draw[gp path] (3.012,0.985)--(3.012,1.136);
\draw[gp path] (3.056,0.985)--(3.056,1.136);
\draw[gp path] (3.064,0.985)--(3.064,1.136);
\draw[gp path] (3.067,0.985)--(3.067,1.136);
\draw[gp path] (3.075,0.985)--(3.075,1.136);
\draw[gp path] (3.082,0.985)--(3.082,1.136);
\draw[gp path] (3.086,0.985)--(3.086,1.136);
\draw[gp path] (3.108,0.985)--(3.108,1.136);
\draw[gp path] (3.119,0.985)--(3.119,1.136);
\draw[gp path] (3.123,0.985)--(3.123,1.136);
\draw[gp path] (3.126,0.985)--(3.126,1.136);
\draw[gp path] (3.156,0.985)--(3.156,1.136);
\draw[gp path] (3.160,0.985)--(3.160,1.136);
\draw[gp path] (3.182,0.985)--(3.182,1.136);
\draw[gp path] (3.185,0.985)--(3.185,1.136);
\draw[gp path] (3.200,0.985)--(3.200,1.136);
\draw[gp path] (3.204,0.985)--(3.204,1.136);
\draw[gp path] (3.233,0.985)--(3.233,1.287);
\draw[gp path] (3.237,0.985)--(3.237,1.287);
\draw[gp path] (3.244,0.985)--(3.244,1.136);
\draw[gp path] (3.252,0.985)--(3.252,1.136);
\draw[gp path] (3.256,0.985)--(3.256,1.136);
\draw[gp path] (3.259,0.985)--(3.259,1.136);
\draw[gp path] (3.267,0.985)--(3.267,1.136);
\draw[gp path] (3.270,0.985)--(3.270,1.136);
\draw[gp path] (3.278,0.985)--(3.278,1.136);
\draw[gp path] (3.296,0.985)--(3.296,1.136);
\draw[gp path] (3.307,0.985)--(3.307,1.136);
\draw[gp path] (3.311,0.985)--(3.311,1.136);
\draw[gp path] (3.318,0.985)--(3.318,1.287);
\draw[gp path] (3.333,0.985)--(3.333,1.136);
\draw[gp path] (3.344,0.985)--(3.344,1.136);
\draw[gp path] (3.348,0.985)--(3.348,1.136);
\draw[gp path] (3.352,0.985)--(3.352,1.136);
\draw[gp path] (3.363,0.985)--(3.363,1.136);
\draw[gp path] (3.381,0.985)--(3.381,1.136);
\draw[gp path] (3.388,0.985)--(3.388,1.136);
\draw[gp path] (3.414,0.985)--(3.414,1.136);
\draw[gp path] (3.418,0.985)--(3.418,1.136);
\draw[gp path] (3.425,0.985)--(3.425,1.136);
\draw[gp path] (3.440,0.985)--(3.440,1.136);
\draw[gp path] (3.451,0.985)--(3.451,1.287);
\draw[gp path] (3.455,0.985)--(3.455,1.287);
\draw[gp path] (3.459,0.985)--(3.459,1.136);
\draw[gp path] (3.525,0.985)--(3.525,1.136);
\draw[gp path] (3.536,0.985)--(3.536,1.287);
\draw[gp path] (3.540,0.985)--(3.540,1.287);
\draw[gp path] (3.547,0.985)--(3.547,1.136);
\draw[gp path] (3.562,0.985)--(3.562,1.287);
\draw[gp path] (3.580,0.985)--(3.580,1.136);
\draw[gp path] (3.610,0.985)--(3.610,1.136);
\draw[gp path] (3.621,0.985)--(3.621,1.136);
\draw[gp path] (3.632,0.985)--(3.632,1.136);
\draw[gp path] (3.640,0.985)--(3.640,1.136);
\draw[gp path] (3.643,0.985)--(3.643,1.287);
\draw[gp path] (3.654,0.985)--(3.654,1.136);
\draw[gp path] (3.658,0.985)--(3.658,1.136);
\draw[gp path] (3.665,0.985)--(3.665,1.136);
\draw[gp path] (3.684,0.985)--(3.684,1.136);
\draw[gp path] (3.699,0.985)--(3.699,1.136);
\draw[gp path] (3.706,0.985)--(3.706,1.136);
\draw[gp path] (3.713,0.985)--(3.713,1.136);
\draw[gp path] (3.717,0.985)--(3.717,1.136);
\draw[gp path] (3.735,0.985)--(3.735,1.136);
\draw[gp path] (3.747,0.985)--(3.747,1.136);
\draw[gp path] (3.750,0.985)--(3.750,1.287);
\draw[gp path] (3.754,0.985)--(3.754,1.136);
\draw[gp path] (3.765,0.985)--(3.765,1.136);
\draw[gp path] (3.791,0.985)--(3.791,1.136);
\draw[gp path] (3.806,0.985)--(3.806,1.287);
\draw[gp path] (3.813,0.985)--(3.813,1.136);
\draw[gp path] (3.817,0.985)--(3.817,1.287);
\draw[gp path] (3.835,0.985)--(3.835,1.136);
\draw[gp path] (3.857,0.985)--(3.857,1.136);
\draw[gp path] (3.861,0.985)--(3.861,1.136);
\draw[gp path] (3.865,0.985)--(3.865,1.136);
\draw[gp path] (3.879,0.985)--(3.879,1.136);
\draw[gp path] (3.887,0.985)--(3.887,1.136);
\draw[gp path] (3.891,0.985)--(3.891,1.136);
\draw[gp path] (3.905,0.985)--(3.905,1.136);
\draw[gp path] (3.920,0.985)--(3.920,1.136);
\draw[gp path] (3.953,0.985)--(3.953,1.136);
\draw[gp path] (3.957,0.985)--(3.957,1.136);
\draw[gp path] (3.972,0.985)--(3.972,1.136);
\draw[gp path] (4.001,0.985)--(4.001,1.136);
\draw[gp path] (4.027,0.985)--(4.027,1.136);
\draw[gp path] (4.042,0.985)--(4.042,1.136);
\draw[gp path] (4.046,0.985)--(4.046,1.136);
\draw[gp path] (4.049,0.985)--(4.049,1.136);
\draw[gp path] (4.053,0.985)--(4.053,1.136);
\draw[gp path] (4.068,0.985)--(4.068,1.136);
\draw[gp path] (4.075,0.985)--(4.075,1.287);
\draw[gp path] (4.086,0.985)--(4.086,1.136);
\draw[gp path] (4.094,0.985)--(4.094,1.136);
\draw[gp path] (4.097,0.985)--(4.097,1.136);
\draw[gp path] (4.112,0.985)--(4.112,1.136);
\draw[gp path] (4.160,0.985)--(4.160,1.136);
\draw[gp path] (4.167,0.985)--(4.167,1.136);
\draw[gp path] (4.179,0.985)--(4.179,1.136);
\draw[gp path] (4.186,0.985)--(4.186,1.136);
\draw[gp path] (4.212,0.985)--(4.212,1.136);
\draw[gp path] (4.252,0.985)--(4.252,1.136);
\draw[gp path] (4.267,0.985)--(4.267,1.136);
\draw[gp path] (4.289,0.985)--(4.289,1.136);
\draw[gp path] (4.330,0.985)--(4.330,1.136);
\draw[gp path] (4.334,0.985)--(4.334,1.136);
\draw[gp path] (4.356,0.985)--(4.356,1.136);
\draw[gp path] (4.359,0.985)--(4.359,1.136);
\draw[gp path] (4.367,0.985)--(4.367,1.136);
\draw[gp path] (4.371,0.985)--(4.371,1.136);
\draw[gp path] (4.378,0.985)--(4.378,1.136);
\draw[gp path] (4.385,0.985)--(4.385,1.136);
\draw[gp path] (4.404,0.985)--(4.404,1.136);
\draw[gp path] (4.407,0.985)--(4.407,1.136);
\draw[gp path] (4.426,0.985)--(4.426,1.136);
\draw[gp path] (4.441,0.985)--(4.441,1.136);
\draw[gp path] (4.448,0.985)--(4.448,1.287);
\draw[gp path] (4.467,0.985)--(4.467,1.136);
\draw[gp path] (4.492,0.985)--(4.492,1.136);
\draw[gp path] (4.500,0.985)--(4.500,1.136);
\draw[gp path] (4.529,0.985)--(4.529,1.136);
\draw[gp path] (4.533,0.985)--(4.533,1.136);
\draw[gp path] (4.566,0.985)--(4.566,1.136);
\draw[gp path] (4.570,0.985)--(4.570,1.136);
\draw[gp path] (4.574,0.985)--(4.574,1.136);
\draw[gp path] (4.577,0.985)--(4.577,1.136);
\draw[gp path] (4.581,0.985)--(4.581,1.136);
\draw[gp path] (4.592,0.985)--(4.592,1.287);
\draw[gp path] (4.607,0.985)--(4.607,1.136);
\draw[gp path] (4.614,0.985)--(4.614,1.136);
\draw[gp path] (4.618,0.985)--(4.618,1.136);
\draw[gp path] (4.622,0.985)--(4.622,1.136);
\draw[gp path] (4.633,0.985)--(4.633,1.287);
\draw[gp path] (4.673,0.985)--(4.673,1.136);
\draw[gp path] (4.710,0.985)--(4.710,1.136);
\draw[gp path] (4.714,0.985)--(4.714,1.136);
\draw[gp path] (4.751,0.985)--(4.751,1.136);
\draw[gp path] (4.754,0.985)--(4.754,1.136);
\draw[gp path] (4.758,0.985)--(4.758,1.136);
\draw[gp path] (4.769,0.985)--(4.769,1.136);
\draw[gp path] (4.773,0.985)--(4.773,1.136);
\draw[gp path] (4.777,0.985)--(4.777,1.287);
\draw[gp path] (4.780,0.985)--(4.780,1.136);
\draw[gp path] (4.788,0.985)--(4.788,1.136);
\draw[gp path] (4.791,0.985)--(4.791,1.136);
\draw[gp path] (4.799,0.985)--(4.799,1.136);
\draw[gp path] (4.802,0.985)--(4.802,1.287);
\draw[gp path] (4.806,0.985)--(4.806,1.136);
\draw[gp path] (4.828,0.985)--(4.828,1.136);
\draw[gp path] (4.832,0.985)--(4.832,1.136);
\draw[gp path] (4.836,0.985)--(4.836,1.136);
\draw[gp path] (4.850,0.985)--(4.850,1.287);
\draw[gp path] (4.854,0.985)--(4.854,1.287);
\draw[gp path] (4.858,0.985)--(4.858,1.136);
\draw[gp path] (4.898,0.985)--(4.898,1.136);
\draw[gp path] (4.910,0.985)--(4.910,1.136);
\draw[gp path] (4.917,0.985)--(4.917,1.136);
\draw[gp path] (4.932,0.985)--(4.932,1.136);
\draw[gp path] (4.939,0.985)--(4.939,1.136);
\draw[gp path] (4.950,0.985)--(4.950,1.136);
\draw[gp path] (4.965,0.985)--(4.965,1.136);
\draw[gp path] (4.969,0.985)--(4.969,1.287);
\draw[gp path] (4.972,0.985)--(4.972,1.136);
\draw[gp path] (5.028,0.985)--(5.028,1.136);
\draw[gp path] (5.031,0.985)--(5.031,1.136);
\draw[gp path] (5.046,0.985)--(5.046,1.136);
\draw[gp path] (5.050,0.985)--(5.050,1.136);
\draw[gp path] (5.061,0.985)--(5.061,1.136);
\gpcolor{gp lt color border}
\node[gp node right] at (3.604,3.365) {$\rho^+$};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.788,3.365)--(4.704,3.365);
\draw[gp path] (1.380,2.043)--(1.417,2.043)--(1.455,2.043)--(1.492,2.043)--(1.529,2.043)%
  --(1.566,2.043)--(1.604,2.043)--(1.641,2.043)--(1.678,2.043)--(1.715,2.043)--(1.753,2.043)%
  --(1.790,2.043)--(1.827,2.043)--(1.864,2.043)--(1.902,2.043)--(1.939,2.043)--(1.976,2.043)%
  --(2.013,2.043)--(2.051,2.043)--(2.088,2.043)--(2.125,2.043)--(2.162,2.043)--(2.200,2.043)%
  --(2.237,2.043)--(2.274,2.043)--(2.311,2.043)--(2.349,2.043)--(2.386,2.043)--(2.423,2.043)%
  --(2.460,2.043)--(2.498,2.043)--(2.535,2.043)--(2.572,2.043)--(2.609,2.043)--(2.647,2.043)%
  --(2.684,2.043)--(2.721,2.043)--(2.758,2.043)--(2.796,2.043)--(2.833,2.043)--(2.870,2.043)%
  --(2.907,2.043)--(2.945,2.043)--(2.982,2.043)--(3.019,2.043)--(3.057,2.043)--(3.094,2.043)%
  --(3.131,2.043)--(3.168,2.043)--(3.206,2.043)--(3.243,2.043)--(3.280,2.043)--(3.317,2.043)%
  --(3.355,2.043)--(3.392,2.043)--(3.429,2.043)--(3.466,2.043)--(3.504,2.043)--(3.541,2.043)%
  --(3.578,2.043)--(3.615,2.043)--(3.653,2.043)--(3.690,2.043)--(3.727,2.043)--(3.764,2.043)%
  --(3.802,2.043)--(3.839,2.043)--(3.876,2.043)--(3.913,2.043)--(3.951,2.043)--(3.988,2.043)%
  --(4.025,2.043)--(4.062,2.043)--(4.100,2.043)--(4.137,2.043)--(4.174,2.043)--(4.211,2.043)%
  --(4.249,2.043)--(4.286,2.043)--(4.323,2.043)--(4.360,2.043)--(4.398,2.043)--(4.435,2.043)%
  --(4.472,2.043)--(4.509,2.043)--(4.547,2.043)--(4.584,2.043)--(4.621,2.043)--(4.658,2.043)%
  --(4.696,2.043)--(4.733,2.043)--(4.770,2.043)--(4.808,2.043)--(4.845,2.043)--(4.882,2.043)%
  --(4.919,2.043)--(4.957,2.043)--(4.994,2.043)--(5.031,2.043)--(5.068,2.043);
\gpcolor{gp lt color border}
\node[gp node right] at (3.604,3.057) {$\rho$};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.788,3.057)--(4.704,3.057);
\draw[gp path] (1.380,3.082)--(1.384,2.514)--(1.387,2.274)--(1.391,2.271)--(1.395,2.189)%
  --(1.398,2.207)--(1.402,2.200)--(1.406,2.144)--(1.410,2.164)--(1.413,2.188)--(1.417,2.235)%
  --(1.421,2.197)--(1.424,2.226)--(1.428,2.216)--(1.432,2.227)--(1.435,2.206)--(1.439,2.224)%
  --(1.443,2.254)--(1.446,2.269)--(1.450,2.301)--(1.454,2.343)--(1.458,2.283)--(1.461,2.352)%
  --(1.465,2.334)--(1.469,2.355)--(1.472,2.284)--(1.476,2.257)--(1.480,2.274)--(1.483,2.271)%
  --(1.487,2.342)--(1.491,2.324)--(1.494,2.345)--(1.498,2.278)--(1.502,2.362)--(1.506,2.319)%
  --(1.509,2.301)--(1.513,2.286)--(1.517,2.324)--(1.520,2.336)--(1.524,2.297)--(1.528,2.269)%
  --(1.531,2.303)--(1.535,2.294)--(1.539,2.291)--(1.542,2.272)--(1.546,2.289)--(1.550,2.337)%
  --(1.554,2.355)--(1.557,2.366)--(1.561,2.352)--(1.565,2.420)--(1.568,2.374)--(1.572,2.430)%
  --(1.576,2.310)--(1.579,2.392)--(1.583,2.399)--(1.587,2.434)--(1.590,2.470)--(1.594,2.487)%
  --(1.598,2.491)--(1.602,2.516)--(1.605,2.411)--(1.609,2.452)--(1.613,2.410)--(1.616,2.375)%
  --(1.620,2.437)--(1.624,2.404)--(1.627,2.368)--(1.631,2.395)--(1.635,2.340)--(1.638,2.334)%
  --(1.642,2.277)--(1.646,2.337)--(1.650,2.318)--(1.653,2.319)--(1.657,2.289)--(1.661,2.330)%
  --(1.664,2.304)--(1.668,2.333)--(1.672,2.309)--(1.675,2.291)--(1.679,2.339)--(1.683,2.318)%
  --(1.686,2.396)--(1.690,2.355)--(1.694,2.381)--(1.698,2.321)--(1.701,2.392)--(1.705,2.327)%
  --(1.709,2.390)--(1.712,2.307)--(1.716,2.351)--(1.720,2.334)--(1.723,2.322)--(1.727,2.265)%
  --(1.731,2.283)--(1.734,2.210)--(1.738,2.200)--(1.742,2.132)--(1.746,2.145)--(1.749,2.111)%
  --(1.753,2.114)--(1.757,2.108)--(1.760,2.129)--(1.764,2.096)--(1.768,2.127)--(1.771,2.111)%
  --(1.775,2.100)--(1.779,2.090)--(1.782,2.105)--(1.786,2.068)--(1.790,2.135)--(1.794,2.061)%
  --(1.797,2.067)--(1.801,2.052)--(1.805,1.972)--(1.808,1.935)--(1.812,1.926)--(1.816,1.911)%
  --(1.819,1.941)--(1.823,1.911)--(1.827,1.893)--(1.830,1.922)--(1.834,1.913)--(1.838,1.910)%
  --(1.842,1.961)--(1.845,1.925)--(1.849,1.949)--(1.853,1.907)--(1.856,1.957)--(1.860,1.955)%
  --(1.864,1.911)--(1.867,1.937)--(1.871,1.851)--(1.875,1.857)--(1.878,1.812)--(1.882,1.875)%
  --(1.886,1.867)--(1.889,1.878)--(1.893,1.880)--(1.897,1.896)--(1.901,1.908)--(1.904,1.931)%
  --(1.908,1.954)--(1.912,1.975)--(1.915,1.996)--(1.919,1.997)--(1.923,1.999)--(1.926,2.022)%
  --(1.930,1.978)--(1.934,2.050)--(1.937,1.972)--(1.941,1.940)--(1.945,1.914)--(1.949,1.934)%
  --(1.952,1.925)--(1.956,1.985)--(1.960,1.940)--(1.963,1.926)--(1.967,1.955)--(1.971,1.935)%
  --(1.974,1.991)--(1.978,1.985)--(1.982,2.002)--(1.985,2.044)--(1.989,1.984)--(1.993,2.008)%
  --(1.997,2.003)--(2.000,2.026)--(2.004,2.025)--(2.008,2.034)--(2.011,2.043)--(2.015,2.056)%
  --(2.019,2.112)--(2.022,2.091)--(2.026,2.158)--(2.030,2.046)--(2.033,2.077)--(2.037,2.068)%
  --(2.041,2.000)--(2.045,2.038)--(2.048,2.043)--(2.052,2.082)--(2.056,2.061)--(2.059,2.106)%
  --(2.063,2.067)--(2.067,2.052)--(2.070,2.103)--(2.074,2.093)--(2.078,2.133)--(2.081,2.145)%
  --(2.085,2.148)--(2.089,2.167)--(2.093,2.153)--(2.096,2.200)--(2.100,2.239)--(2.104,2.185)%
  --(2.107,2.192)--(2.111,2.207)--(2.115,2.271)--(2.118,2.238)--(2.122,2.265)--(2.126,2.294)%
  --(2.129,2.349)--(2.133,2.352)--(2.137,2.392)--(2.141,2.363)--(2.144,2.324)--(2.148,2.251)%
  --(2.152,2.265)--(2.155,2.283)--(2.159,2.334)--(2.163,2.301)--(2.166,2.387)--(2.170,2.366)%
  --(2.174,2.428)--(2.177,2.449)--(2.181,2.408)--(2.185,2.358)--(2.189,2.358)--(2.192,2.345)%
  --(2.196,2.337)--(2.200,2.316)--(2.203,2.357)--(2.207,2.312)--(2.211,2.298)--(2.214,2.310)%
  --(2.218,2.352)--(2.222,2.327)--(2.225,2.287)--(2.229,2.292)--(2.233,2.266)--(2.237,2.241)%
  --(2.240,2.194)--(2.244,2.230)--(2.248,2.173)--(2.251,2.291)--(2.255,2.200)--(2.259,2.212)%
  --(2.262,2.183)--(2.266,2.207)--(2.270,2.191)--(2.273,2.200)--(2.277,2.168)--(2.281,2.204)%
  --(2.285,2.223)--(2.288,2.177)--(2.292,2.218)--(2.296,2.135)--(2.299,2.192)--(2.303,2.105)%
  --(2.307,2.126)--(2.310,2.080)--(2.314,2.135)--(2.318,2.136)--(2.321,2.210)--(2.325,2.197)%
  --(2.329,2.213)--(2.333,2.177)--(2.336,2.232)--(2.340,2.215)--(2.344,2.250)--(2.347,2.229)%
  --(2.351,2.247)--(2.355,2.268)--(2.358,2.266)--(2.362,2.235)--(2.366,2.198)--(2.369,2.150)%
  --(2.373,2.216)--(2.377,2.127)--(2.381,2.135)--(2.384,2.153)--(2.388,2.188)--(2.392,2.136)%
  --(2.395,2.111)--(2.399,2.085)--(2.403,2.046)--(2.406,2.080)--(2.410,2.012)--(2.414,2.065)%
  --(2.417,2.064)--(2.421,2.097)--(2.425,2.126)--(2.429,2.111)--(2.432,2.155)--(2.436,2.207)%
  --(2.440,2.139)--(2.443,2.108)--(2.447,2.153)--(2.451,2.174)--(2.454,2.144)--(2.458,2.176)%
  --(2.462,2.176)--(2.465,2.235)--(2.469,2.224)--(2.473,2.244)--(2.477,2.306)--(2.480,2.200)%
  --(2.484,2.316)--(2.488,2.239)--(2.491,2.230)--(2.495,2.215)--(2.499,2.232)--(2.502,2.257)%
  --(2.506,2.294)--(2.510,2.268)--(2.513,2.238)--(2.517,2.242)--(2.521,2.215)--(2.525,2.188)%
  --(2.528,2.212)--(2.532,2.235)--(2.536,2.272)--(2.539,2.250)--(2.543,2.274)--(2.547,2.304)%
  --(2.550,2.260)--(2.554,2.303)--(2.558,2.207)--(2.561,2.186)--(2.565,2.213)--(2.569,2.236)%
  --(2.573,2.242)--(2.576,2.247)--(2.580,2.262)--(2.584,2.257)--(2.587,2.271)--(2.591,2.259)%
  --(2.595,2.219)--(2.598,2.281)--(2.602,2.339)--(2.606,2.333)--(2.609,2.306)--(2.613,2.419)%
  --(2.617,2.268)--(2.621,2.185)--(2.624,2.168)--(2.628,2.142)--(2.632,2.162)--(2.635,2.139)%
  --(2.639,2.162)--(2.643,2.162)--(2.646,2.145)--(2.650,2.218)--(2.654,2.221)--(2.657,2.223)%
  --(2.661,2.219)--(2.665,2.275)--(2.669,2.259)--(2.672,2.342)--(2.676,2.295)--(2.680,2.351)%
  --(2.683,2.318)--(2.687,2.303)--(2.691,2.304)--(2.694,2.245)--(2.698,2.239)--(2.702,2.263)%
  --(2.705,2.183)--(2.709,2.269)--(2.713,2.259)--(2.717,2.327)--(2.720,2.254)--(2.724,2.352)%
  --(2.728,2.304)--(2.731,2.369)--(2.735,2.322)--(2.739,2.389)--(2.742,2.322)--(2.746,2.336)%
  --(2.750,2.313)--(2.753,2.336)--(2.757,2.375)--(2.761,2.377)--(2.765,2.358)--(2.768,2.402)%
  --(2.772,2.358)--(2.776,2.303)--(2.779,2.371)--(2.783,2.417)--(2.787,2.439)--(2.790,2.352)%
  --(2.794,2.346)--(2.798,2.253)--(2.801,2.315)--(2.805,2.235)--(2.809,2.260)--(2.812,2.201)%
  --(2.816,2.159)--(2.820,2.145)--(2.824,2.117)--(2.827,2.067)--(2.831,2.085)--(2.835,2.067)%
  --(2.838,2.050)--(2.842,2.074)--(2.846,2.117)--(2.849,2.058)--(2.853,2.096)--(2.857,2.043)%
  --(2.860,2.074)--(2.864,2.079)--(2.868,2.070)--(2.872,2.017)--(2.875,2.012)--(2.879,1.993)%
  --(2.883,1.973)--(2.886,1.925)--(2.890,1.931)--(2.894,1.899)--(2.897,1.893)--(2.901,1.836)%
  --(2.905,1.875)--(2.908,1.821)--(2.912,1.837)--(2.916,1.846)--(2.920,1.858)--(2.923,1.893)%
  --(2.927,1.893)--(2.931,1.919)--(2.934,1.916)--(2.938,1.858)--(2.942,1.878)--(2.945,1.861)%
  --(2.949,1.873)--(2.953,1.913)--(2.956,1.858)--(2.960,1.883)--(2.964,1.901)--(2.968,1.931)%
  --(2.971,1.886)--(2.975,1.884)--(2.979,1.922)--(2.982,1.999)--(2.986,2.019)--(2.990,2.068)%
  --(2.993,2.035)--(2.997,2.088)--(3.001,2.118)--(3.004,2.141)--(3.008,2.123)--(3.012,2.168)%
  --(3.016,2.085)--(3.019,2.115)--(3.023,2.100)--(3.027,2.167)--(3.030,2.185)--(3.034,2.174)%
  --(3.038,2.174)--(3.041,2.189)--(3.045,2.188)--(3.049,2.186)--(3.052,2.216)--(3.056,2.165)%
  --(3.060,2.174)--(3.064,2.167)--(3.067,2.123)--(3.071,2.164)--(3.075,2.126)--(3.078,2.170)%
  --(3.082,2.138)--(3.086,2.141)--(3.089,2.059)--(3.093,2.049)--(3.097,2.062)--(3.100,2.087)%
  --(3.104,2.070)--(3.108,2.085)--(3.112,2.082)--(3.115,2.097)--(3.119,2.083)--(3.123,2.120)%
  --(3.126,2.083)--(3.130,2.150)--(3.134,2.108)--(3.137,2.142)--(3.141,2.161)--(3.145,2.221)%
  --(3.148,2.141)--(3.152,2.085)--(3.156,2.068)--(3.160,2.097)--(3.163,2.090)--(3.167,2.133)%
  --(3.171,2.150)--(3.174,2.123)--(3.178,2.109)--(3.182,2.068)--(3.185,2.035)--(3.189,2.031)%
  --(3.193,1.999)--(3.196,1.973)--(3.200,1.964)--(3.204,2.003)--(3.208,1.990)--(3.211,2.043)%
  --(3.215,2.059)--(3.219,2.050)--(3.222,2.109)--(3.226,2.162)--(3.230,2.147)--(3.233,2.161)%
  --(3.237,2.161)--(3.241,2.209)--(3.244,2.150)--(3.248,2.156)--(3.252,2.145)--(3.256,2.123)%
  --(3.259,2.077)--(3.263,2.014)--(3.267,1.967)--(3.270,1.970)--(3.274,1.935)--(3.278,1.893)%
  --(3.281,1.934)--(3.285,1.904)--(3.289,1.851)--(3.292,1.812)--(3.296,1.833)--(3.300,1.816)%
  --(3.304,1.849)--(3.307,1.864)--(3.311,1.895)--(3.315,1.914)--(3.318,1.892)--(3.322,1.987)%
  --(3.326,1.961)--(3.329,1.993)--(3.333,1.978)--(3.337,2.047)--(3.340,1.975)--(3.344,2.061)%
  --(3.348,2.035)--(3.352,2.100)--(3.355,2.106)--(3.359,2.153)--(3.363,2.136)--(3.366,2.139)%
  --(3.370,2.186)--(3.374,2.115)--(3.377,2.174)--(3.381,2.090)--(3.385,2.077)--(3.388,2.102)%
  --(3.392,2.067)--(3.396,2.112)--(3.400,2.097)--(3.403,2.097)--(3.407,2.112)--(3.411,2.156)%
  --(3.414,2.138)--(3.418,2.176)--(3.422,2.174)--(3.425,2.164)--(3.429,2.133)--(3.433,2.139)%
  --(3.436,2.150)--(3.440,2.167)--(3.444,2.156)--(3.448,2.170)--(3.451,2.148)--(3.455,2.192)%
  --(3.459,2.183)--(3.462,2.162)--(3.466,2.159)--(3.470,2.179)--(3.473,2.191)--(3.477,2.230)%
  --(3.481,2.201)--(3.484,2.145)--(3.488,2.269)--(3.492,2.168)--(3.496,2.186)--(3.499,2.165)%
  --(3.503,2.176)--(3.507,2.147)--(3.510,2.170)--(3.514,2.156)--(3.518,2.167)--(3.521,2.106)%
  --(3.525,2.161)--(3.529,2.127)--(3.532,2.230)--(3.536,2.168)--(3.540,2.204)--(3.544,2.191)%
  --(3.547,2.218)--(3.551,2.233)--(3.555,2.198)--(3.558,2.156)--(3.562,2.148)--(3.566,2.144)%
  --(3.569,2.076)--(3.573,2.091)--(3.577,2.096)--(3.580,2.120)--(3.584,2.102)--(3.588,2.121)%
  --(3.592,2.188)--(3.595,2.174)--(3.599,2.138)--(3.603,2.133)--(3.606,2.150)--(3.610,2.158)%
  --(3.614,2.168)--(3.617,2.114)--(3.621,2.171)--(3.625,2.130)--(3.628,2.182)--(3.632,2.090)%
  --(3.636,2.164)--(3.640,2.070)--(3.643,2.088)--(3.647,2.043)--(3.651,2.096)--(3.654,2.043)%
  --(3.658,2.061)--(3.662,2.019)--(3.665,2.009)--(3.669,2.016)--(3.673,2.022)--(3.676,2.020)%
  --(3.680,2.026)--(3.684,2.032)--(3.688,2.052)--(3.691,2.071)--(3.695,2.059)--(3.699,2.108)%
  --(3.702,2.153)--(3.706,2.150)--(3.710,2.114)--(3.713,2.150)--(3.717,2.102)--(3.721,2.182)%
  --(3.724,2.194)--(3.728,2.180)--(3.732,2.162)--(3.735,2.265)--(3.739,2.191)--(3.743,2.176)%
  --(3.747,2.219)--(3.750,2.179)--(3.754,2.257)--(3.758,2.200)--(3.761,2.301)--(3.765,2.212)%
  --(3.769,2.303)--(3.772,2.327)--(3.776,2.410)--(3.780,2.365)--(3.783,2.390)--(3.787,2.358)%
  --(3.791,2.349)--(3.795,2.325)--(3.798,2.426)--(3.802,2.369)--(3.806,2.313)--(3.809,2.313)%
  --(3.813,2.304)--(3.817,2.298)--(3.820,2.340)--(3.824,2.253)--(3.828,2.313)--(3.831,2.321)%
  --(3.835,2.315)--(3.839,2.333)--(3.843,2.307)--(3.846,2.277)--(3.850,2.292)--(3.854,2.294)%
  --(3.857,2.268)--(3.861,2.242)--(3.865,2.218)--(3.868,2.224)--(3.872,2.232)--(3.876,2.236)%
  --(3.879,2.189)--(3.883,2.133)--(3.887,2.144)--(3.891,2.087)--(3.894,2.120)--(3.898,2.082)%
  --(3.902,2.100)--(3.905,2.118)--(3.909,2.083)--(3.913,2.111)--(3.916,2.056)--(3.920,2.124)%
  --(3.924,2.132)--(3.927,2.138)--(3.931,2.130)--(3.935,2.118)--(3.939,2.106)--(3.942,2.138)%
  --(3.946,2.135)--(3.950,2.197)--(3.953,2.171)--(3.957,2.136)--(3.961,2.115)--(3.964,2.147)%
  --(3.968,2.121)--(3.972,2.088)--(3.975,2.105)--(3.979,2.097)--(3.983,2.150)--(3.987,2.067)%
  --(3.990,2.156)--(3.994,2.105)--(3.998,2.195)--(4.001,2.111)--(4.005,2.185)--(4.009,2.155)%
  --(4.012,2.232)--(4.016,2.207)--(4.020,2.123)--(4.023,2.109)--(4.027,2.032)--(4.031,2.056)%
  --(4.035,2.026)--(4.038,2.044)--(4.042,2.038)--(4.046,2.017)--(4.049,2.044)--(4.053,2.016)%
  --(4.057,2.055)--(4.060,1.988)--(4.064,2.041)--(4.068,2.019)--(4.071,2.082)--(4.075,2.082)%
  --(4.079,2.133)--(4.083,2.123)--(4.086,2.198)--(4.090,2.148)--(4.094,2.133)--(4.097,2.114)%
  --(4.101,2.189)--(4.105,2.168)--(4.108,2.186)--(4.112,2.221)--(4.116,2.180)--(4.119,2.229)%
  --(4.123,2.129)--(4.127,2.206)--(4.131,2.130)--(4.134,2.209)--(4.138,2.074)--(4.142,2.052)%
  --(4.145,2.108)--(4.149,2.091)--(4.153,2.068)--(4.156,2.094)--(4.160,2.102)--(4.164,2.074)%
  --(4.167,2.044)--(4.171,2.087)--(4.175,2.062)--(4.179,2.049)--(4.182,2.099)--(4.186,2.074)%
  --(4.190,2.082)--(4.193,2.087)--(4.197,2.073)--(4.201,2.091)--(4.204,2.126)--(4.208,2.114)%
  --(4.212,2.139)--(4.215,2.133)--(4.219,2.183)--(4.223,2.135)--(4.227,2.165)--(4.230,2.094)%
  --(4.234,2.114)--(4.238,2.079)--(4.241,2.130)--(4.245,2.067)--(4.249,2.103)--(4.252,2.077)%
  --(4.256,2.061)--(4.260,2.068)--(4.263,2.053)--(4.267,2.014)--(4.271,1.997)--(4.275,2.003)%
  --(4.278,2.005)--(4.282,2.017)--(4.286,2.012)--(4.289,2.085)--(4.293,2.043)--(4.297,2.067)%
  --(4.300,2.005)--(4.304,1.996)--(4.308,2.017)--(4.311,2.005)--(4.315,2.022)--(4.319,2.011)%
  --(4.323,1.970)--(4.326,1.987)--(4.330,1.957)--(4.334,1.931)--(4.337,1.911)--(4.341,1.931)%
  --(4.345,1.967)--(4.348,1.975)--(4.352,2.009)--(4.356,1.991)--(4.359,1.981)--(4.363,2.005)%
  --(4.367,2.023)--(4.371,2.046)--(4.374,1.999)--(4.378,1.990)--(4.382,2.006)--(4.385,2.031)%
  --(4.389,2.064)--(4.393,2.103)--(4.396,2.162)--(4.400,2.164)--(4.404,2.200)--(4.407,2.191)%
  --(4.411,2.145)--(4.415,2.210)--(4.419,2.215)--(4.422,2.260)--(4.426,2.216)--(4.430,2.226)%
  --(4.433,2.238)--(4.437,2.185)--(4.441,2.180)--(4.444,2.182)--(4.448,2.171)--(4.452,2.141)%
  --(4.455,2.159)--(4.459,2.085)--(4.463,2.097)--(4.467,2.062)--(4.470,2.061)--(4.474,2.034)%
  --(4.478,2.047)--(4.481,2.058)--(4.485,2.037)--(4.489,2.055)--(4.492,2.046)--(4.496,2.070)%
  --(4.500,2.046)--(4.503,2.094)--(4.507,2.085)--(4.511,2.144)--(4.515,2.077)--(4.518,2.094)%
  --(4.522,2.120)--(4.526,2.115)--(4.529,2.135)--(4.533,2.097)--(4.537,2.129)--(4.540,2.091)%
  --(4.544,2.121)--(4.548,2.177)--(4.551,2.127)--(4.555,2.147)--(4.559,2.068)--(4.563,2.070)%
  --(4.566,2.032)--(4.570,2.068)--(4.574,2.041)--(4.577,2.062)--(4.581,2.040)--(4.585,2.064)%
  --(4.588,2.041)--(4.592,2.029)--(4.596,2.064)--(4.599,2.073)--(4.603,2.068)--(4.607,2.105)%
  --(4.611,2.102)--(4.614,2.132)--(4.618,2.094)--(4.622,2.090)--(4.625,2.112)--(4.629,2.139)%
  --(4.633,2.058)--(4.636,2.147)--(4.640,2.136)--(4.644,2.153)--(4.647,2.127)--(4.651,2.103)%
  --(4.655,2.111)--(4.658,2.046)--(4.662,2.016)--(4.666,2.099)--(4.670,2.067)--(4.673,2.094)%
  --(4.677,2.094)--(4.681,2.067)--(4.684,2.091)--(4.688,2.077)--(4.692,2.162)--(4.695,2.156)%
  --(4.699,2.223)--(4.703,2.176)--(4.706,2.250)--(4.710,2.170)--(4.714,2.176)--(4.718,2.150)%
  --(4.721,2.148)--(4.725,2.133)--(4.729,2.167)--(4.732,2.106)--(4.736,2.121)--(4.740,2.118)%
  --(4.743,2.080)--(4.747,2.083)--(4.751,2.068)--(4.754,2.067)--(4.758,2.061)--(4.762,2.080)%
  --(4.766,2.062)--(4.769,2.070)--(4.773,2.082)--(4.777,2.044)--(4.780,2.032)--(4.784,1.990)%
  --(4.788,2.019)--(4.791,1.979)--(4.795,2.014)--(4.799,2.012)--(4.802,1.993)--(4.806,1.991)%
  --(4.810,1.997)--(4.814,1.978)--(4.817,2.002)--(4.821,2.002)--(4.825,2.005)--(4.828,2.014)%
  --(4.832,1.978)--(4.836,2.012)--(4.839,1.951)--(4.843,1.934)--(4.847,1.948)--(4.850,1.960)%
  --(4.854,1.899)--(4.858,1.886)--(4.862,1.843)--(4.865,1.883)--(4.869,1.836)--(4.873,1.833)%
  --(4.876,1.831)--(4.880,1.833)--(4.884,1.786)--(4.887,1.795)--(4.891,1.802)--(4.895,1.846)%
  --(4.898,1.830)--(4.902,1.839)--(4.906,1.872)--(4.910,1.872)--(4.913,1.861)--(4.917,1.824)%
  --(4.921,1.893)--(4.924,1.839)--(4.928,1.880)--(4.932,1.818)--(4.935,1.855)--(4.939,1.796)%
  --(4.943,1.816)--(4.946,1.821)--(4.950,1.883)--(4.954,1.843)--(4.958,1.880)--(4.961,1.861)%
  --(4.965,1.899)--(4.969,1.857)--(4.972,1.880)--(4.976,1.857)--(4.980,1.830)--(4.983,1.902)%
  --(4.987,1.896)--(4.991,1.840)--(4.994,1.855)--(4.998,1.869)--(5.002,1.860)--(5.006,1.892)%
  --(5.009,1.896)--(5.013,1.919)--(5.017,1.937)--(5.020,1.914)--(5.024,1.941)--(5.028,1.979)%
  --(5.031,1.911)--(5.035,1.964)--(5.039,1.952)--(5.042,2.000)--(5.046,1.994)--(5.050,2.062)%
  --(5.054,2.025)--(5.057,2.022)--(5.061,1.985)--(5.065,2.052)--(5.068,1.985);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.380,4.007)--(1.380,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{5.072cm}{4.007cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/ml009.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p4 (Lua 5.1; terminal rev. 97, script rev. 96a)
%% Dim  4 mar 10:35:22 2012
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (5.072,0.985)--(4.892,0.985);
\node[gp node right] at (1.196,0.985) { 0};
\draw[gp path] (1.380,1.741)--(1.560,1.741);
\draw[gp path] (5.072,1.741)--(4.892,1.741);
\node[gp node right] at (1.196,1.741) { 0.05};
\draw[gp path] (1.380,2.496)--(1.560,2.496);
\draw[gp path] (5.072,2.496)--(4.892,2.496);
\node[gp node right] at (1.196,2.496) { 0.1};
\draw[gp path] (1.380,3.252)--(1.560,3.252);
\draw[gp path] (5.072,3.252)--(4.892,3.252);
\node[gp node right] at (1.196,3.252) { 0.15};
\draw[gp path] (1.380,4.007)--(1.560,4.007);
\draw[gp path] (5.072,4.007)--(4.892,4.007);
\node[gp node right] at (1.196,4.007) { 0.2};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,4.007)--(1.380,3.827);
\node[gp node center] at (1.380,0.677) { 0};
\draw[gp path] (2.118,0.985)--(2.118,1.165);
\draw[gp path] (2.118,4.007)--(2.118,3.827);
\node[gp node center] at (2.118,0.677) { 200};
\draw[gp path] (2.857,0.985)--(2.857,1.165);
\draw[gp path] (2.857,4.007)--(2.857,3.827);
\node[gp node center] at (2.857,0.677) { 400};
\draw[gp path] (3.595,0.985)--(3.595,1.165);
\draw[gp path] (3.595,4.007)--(3.595,3.827);
\node[gp node center] at (3.595,0.677) { 600};
\draw[gp path] (4.334,0.985)--(4.334,1.165);
\draw[gp path] (4.334,4.007)--(4.334,3.827);
\node[gp node center] at (4.334,0.677) { 800};
\draw[gp path] (5.072,0.985)--(5.072,1.165);
\draw[gp path] (5.072,4.007)--(5.072,3.827);
\node[gp node center] at (5.072,0.677) { 1000};
\draw[gp path] (1.380,4.007)--(1.380,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
\node[gp node center] at (3.226,0.215) {step};
\node[gp node right] at (3.604,3.673) {r (\%)};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.788,3.673)--(4.704,3.673);
\draw[gp path] (1.384,0.985)--(1.384,1.287);
\draw[gp path] (1.387,0.985)--(1.387,1.136);
\draw[gp path] (1.391,0.985)--(1.391,1.287);
\draw[gp path] (1.398,0.985)--(1.398,1.136);
\draw[gp path] (1.402,0.985)--(1.402,1.287);
\draw[gp path] (1.406,0.985)--(1.406,1.136);
\draw[gp path] (1.410,0.985)--(1.410,1.438);
\draw[gp path] (1.413,0.985)--(1.413,1.589);
\draw[gp path] (1.417,0.985)--(1.417,1.136);
\draw[gp path] (1.421,0.985)--(1.421,1.438);
\draw[gp path] (1.428,0.985)--(1.428,1.287);
\draw[gp path] (1.432,0.985)--(1.432,1.136);
\draw[gp path] (1.435,0.985)--(1.435,1.287);
\draw[gp path] (1.439,0.985)--(1.439,1.136);
\draw[gp path] (1.443,0.985)--(1.443,1.136);
\draw[gp path] (1.450,0.985)--(1.450,1.287);
\draw[gp path] (1.454,0.985)--(1.454,1.136);
\draw[gp path] (1.458,0.985)--(1.458,1.136);
\draw[gp path] (1.461,0.985)--(1.461,1.287);
\draw[gp path] (1.465,0.985)--(1.465,1.438);
\draw[gp path] (1.469,0.985)--(1.469,1.287);
\draw[gp path] (1.472,0.985)--(1.472,1.136);
\draw[gp path] (1.483,0.985)--(1.483,1.287);
\draw[gp path] (1.487,0.985)--(1.487,1.287);
\draw[gp path] (1.491,0.985)--(1.491,1.136);
\draw[gp path] (1.494,0.985)--(1.494,1.287);
\draw[gp path] (1.498,0.985)--(1.498,1.287);
\draw[gp path] (1.502,0.985)--(1.502,1.136);
\draw[gp path] (1.506,0.985)--(1.506,1.136);
\draw[gp path] (1.509,0.985)--(1.509,1.136);
\draw[gp path] (1.517,0.985)--(1.517,1.136);
\draw[gp path] (1.520,0.985)--(1.520,1.287);
\draw[gp path] (1.531,0.985)--(1.531,1.136);
\draw[gp path] (1.535,0.985)--(1.535,1.287);
\draw[gp path] (1.539,0.985)--(1.539,1.136);
\draw[gp path] (1.546,0.985)--(1.546,1.136);
\draw[gp path] (1.554,0.985)--(1.554,1.287);
\draw[gp path] (1.557,0.985)--(1.557,1.136);
\draw[gp path] (1.565,0.985)--(1.565,1.287);
\draw[gp path] (1.568,0.985)--(1.568,1.136);
\draw[gp path] (1.572,0.985)--(1.572,1.136);
\draw[gp path] (1.576,0.985)--(1.576,1.438);
\draw[gp path] (1.583,0.985)--(1.583,1.136);
\draw[gp path] (1.587,0.985)--(1.587,1.287);
\draw[gp path] (1.594,0.985)--(1.594,1.589);
\draw[gp path] (1.598,0.985)--(1.598,1.136);
\draw[gp path] (1.602,0.985)--(1.602,1.438);
\draw[gp path] (1.605,0.985)--(1.605,1.589);
\draw[gp path] (1.609,0.985)--(1.609,1.136);
\draw[gp path] (1.613,0.985)--(1.613,1.136);
\draw[gp path] (1.616,0.985)--(1.616,1.136);
\draw[gp path] (1.620,0.985)--(1.620,1.892);
\draw[gp path] (1.624,0.985)--(1.624,1.438);
\draw[gp path] (1.635,0.985)--(1.635,1.136);
\draw[gp path] (1.638,0.985)--(1.638,1.287);
\draw[gp path] (1.642,0.985)--(1.642,1.136);
\draw[gp path] (1.653,0.985)--(1.653,1.136);
\draw[gp path] (1.661,0.985)--(1.661,1.438);
\draw[gp path] (1.668,0.985)--(1.668,1.136);
\draw[gp path] (1.672,0.985)--(1.672,1.287);
\draw[gp path] (1.675,0.985)--(1.675,1.438);
\draw[gp path] (1.679,0.985)--(1.679,1.287);
\draw[gp path] (1.686,0.985)--(1.686,1.136);
\draw[gp path] (1.709,0.985)--(1.709,1.136);
\draw[gp path] (1.712,0.985)--(1.712,1.136);
\draw[gp path] (1.716,0.985)--(1.716,1.287);
\draw[gp path] (1.731,0.985)--(1.731,1.136);
\draw[gp path] (1.734,0.985)--(1.734,1.287);
\draw[gp path] (1.738,0.985)--(1.738,1.287);
\draw[gp path] (1.746,0.985)--(1.746,1.136);
\draw[gp path] (1.749,0.985)--(1.749,1.287);
\draw[gp path] (1.753,0.985)--(1.753,1.287);
\draw[gp path] (1.757,0.985)--(1.757,1.741);
\draw[gp path] (1.760,0.985)--(1.760,1.136);
\draw[gp path] (1.768,0.985)--(1.768,1.438);
\draw[gp path] (1.775,0.985)--(1.775,1.287);
\draw[gp path] (1.779,0.985)--(1.779,1.136);
\draw[gp path] (1.782,0.985)--(1.782,1.438);
\draw[gp path] (1.790,0.985)--(1.790,1.287);
\draw[gp path] (1.797,0.985)--(1.797,1.136);
\draw[gp path] (1.801,0.985)--(1.801,1.136);
\draw[gp path] (1.805,0.985)--(1.805,1.136);
\draw[gp path] (1.808,0.985)--(1.808,1.438);
\draw[gp path] (1.812,0.985)--(1.812,1.287);
\draw[gp path] (1.819,0.985)--(1.819,1.136);
\draw[gp path] (1.823,0.985)--(1.823,1.136);
\draw[gp path] (1.827,0.985)--(1.827,1.438);
\draw[gp path] (1.830,0.985)--(1.830,1.136);
\draw[gp path] (1.838,0.985)--(1.838,1.589);
\draw[gp path] (1.849,0.985)--(1.849,1.287);
\draw[gp path] (1.856,0.985)--(1.856,1.136);
\draw[gp path] (1.860,0.985)--(1.860,1.287);
\draw[gp path] (1.864,0.985)--(1.864,1.741);
\draw[gp path] (1.867,0.985)--(1.867,1.136);
\draw[gp path] (1.878,0.985)--(1.878,1.438);
\draw[gp path] (1.889,0.985)--(1.889,1.438);
\draw[gp path] (1.893,0.985)--(1.893,1.287);
\draw[gp path] (1.897,0.985)--(1.897,1.287);
\draw[gp path] (1.901,0.985)--(1.901,1.136);
\draw[gp path] (1.908,0.985)--(1.908,1.287);
\draw[gp path] (1.912,0.985)--(1.912,1.136);
\draw[gp path] (1.915,0.985)--(1.915,1.136);
\draw[gp path] (1.923,0.985)--(1.923,1.136);
\draw[gp path] (1.926,0.985)--(1.926,1.136);
\draw[gp path] (1.930,0.985)--(1.930,1.287);
\draw[gp path] (1.934,0.985)--(1.934,1.136);
\draw[gp path] (1.941,0.985)--(1.941,1.136);
\draw[gp path] (1.949,0.985)--(1.949,1.136);
\draw[gp path] (1.952,0.985)--(1.952,1.136);
\draw[gp path] (1.956,0.985)--(1.956,1.136);
\draw[gp path] (1.963,0.985)--(1.963,1.287);
\draw[gp path] (1.971,0.985)--(1.971,1.136);
\draw[gp path] (1.974,0.985)--(1.974,1.136);
\draw[gp path] (1.978,0.985)--(1.978,1.136);
\draw[gp path] (1.982,0.985)--(1.982,1.589);
\draw[gp path] (1.985,0.985)--(1.985,1.287);
\draw[gp path] (1.989,0.985)--(1.989,1.438);
\draw[gp path] (1.997,0.985)--(1.997,1.438);
\draw[gp path] (2.000,0.985)--(2.000,1.287);
\draw[gp path] (2.004,0.985)--(2.004,1.136);
\draw[gp path] (2.008,0.985)--(2.008,1.136);
\draw[gp path] (2.011,0.985)--(2.011,1.136);
\draw[gp path] (2.015,0.985)--(2.015,1.136);
\draw[gp path] (2.030,0.985)--(2.030,1.287);
\draw[gp path] (2.041,0.985)--(2.041,1.136);
\draw[gp path] (2.048,0.985)--(2.048,1.136);
\draw[gp path] (2.052,0.985)--(2.052,1.287);
\draw[gp path] (2.059,0.985)--(2.059,1.136);
\draw[gp path] (2.063,0.985)--(2.063,1.287);
\draw[gp path] (2.074,0.985)--(2.074,1.136);
\draw[gp path] (2.081,0.985)--(2.081,1.136);
\draw[gp path] (2.089,0.985)--(2.089,1.136);
\draw[gp path] (2.096,0.985)--(2.096,1.136);
\draw[gp path] (2.100,0.985)--(2.100,1.136);
\draw[gp path] (2.104,0.985)--(2.104,1.136);
\draw[gp path] (2.107,0.985)--(2.107,1.438);
\draw[gp path] (2.111,0.985)--(2.111,1.287);
\draw[gp path] (2.115,0.985)--(2.115,1.287);
\draw[gp path] (2.118,0.985)--(2.118,1.136);
\draw[gp path] (2.122,0.985)--(2.122,1.136);
\draw[gp path] (2.126,0.985)--(2.126,1.136);
\draw[gp path] (2.129,0.985)--(2.129,1.287);
\draw[gp path] (2.133,0.985)--(2.133,1.136);
\draw[gp path] (2.141,0.985)--(2.141,1.136);
\draw[gp path] (2.148,0.985)--(2.148,1.136);
\draw[gp path] (2.152,0.985)--(2.152,1.287);
\draw[gp path] (2.155,0.985)--(2.155,1.136);
\draw[gp path] (2.163,0.985)--(2.163,1.136);
\draw[gp path] (2.174,0.985)--(2.174,1.136);
\draw[gp path] (2.177,0.985)--(2.177,1.287);
\draw[gp path] (2.185,0.985)--(2.185,1.136);
\draw[gp path] (2.189,0.985)--(2.189,1.287);
\draw[gp path] (2.196,0.985)--(2.196,1.136);
\draw[gp path] (2.203,0.985)--(2.203,1.287);
\draw[gp path] (2.207,0.985)--(2.207,1.136);
\draw[gp path] (2.211,0.985)--(2.211,1.287);
\draw[gp path] (2.214,0.985)--(2.214,1.136);
\draw[gp path] (2.222,0.985)--(2.222,1.136);
\draw[gp path] (2.225,0.985)--(2.225,1.136);
\draw[gp path] (2.229,0.985)--(2.229,1.287);
\draw[gp path] (2.237,0.985)--(2.237,1.136);
\draw[gp path] (2.244,0.985)--(2.244,1.136);
\draw[gp path] (2.251,0.985)--(2.251,1.287);
\draw[gp path] (2.255,0.985)--(2.255,1.589);
\draw[gp path] (2.270,0.985)--(2.270,1.438);
\draw[gp path] (2.273,0.985)--(2.273,1.136);
\draw[gp path] (2.277,0.985)--(2.277,1.438);
\draw[gp path] (2.281,0.985)--(2.281,1.136);
\draw[gp path] (2.288,0.985)--(2.288,1.136);
\draw[gp path] (2.292,0.985)--(2.292,1.287);
\draw[gp path] (2.296,0.985)--(2.296,1.136);
\draw[gp path] (2.299,0.985)--(2.299,1.136);
\draw[gp path] (2.307,0.985)--(2.307,1.438);
\draw[gp path] (2.310,0.985)--(2.310,1.438);
\draw[gp path] (2.314,0.985)--(2.314,1.438);
\draw[gp path] (2.325,0.985)--(2.325,1.136);
\draw[gp path] (2.329,0.985)--(2.329,1.136);
\draw[gp path] (2.333,0.985)--(2.333,1.136);
\draw[gp path] (2.336,0.985)--(2.336,1.136);
\draw[gp path] (2.344,0.985)--(2.344,1.287);
\draw[gp path] (2.347,0.985)--(2.347,1.136);
\draw[gp path] (2.355,0.985)--(2.355,1.287);
\draw[gp path] (2.358,0.985)--(2.358,1.136);
\draw[gp path] (2.362,0.985)--(2.362,1.136);
\draw[gp path] (2.369,0.985)--(2.369,1.136);
\draw[gp path] (2.388,0.985)--(2.388,1.136);
\draw[gp path] (2.395,0.985)--(2.395,1.136);
\draw[gp path] (2.399,0.985)--(2.399,1.136);
\draw[gp path] (2.406,0.985)--(2.406,1.438);
\draw[gp path] (2.410,0.985)--(2.410,1.136);
\draw[gp path] (2.417,0.985)--(2.417,1.287);
\draw[gp path] (2.421,0.985)--(2.421,1.287);
\draw[gp path] (2.425,0.985)--(2.425,1.438);
\draw[gp path] (2.429,0.985)--(2.429,1.136);
\draw[gp path] (2.440,0.985)--(2.440,1.136);
\draw[gp path] (2.451,0.985)--(2.451,1.136);
\draw[gp path] (2.454,0.985)--(2.454,1.136);
\draw[gp path] (2.458,0.985)--(2.458,1.438);
\draw[gp path] (2.465,0.985)--(2.465,1.136);
\draw[gp path] (2.469,0.985)--(2.469,1.136);
\draw[gp path] (2.473,0.985)--(2.473,1.136);
\draw[gp path] (2.477,0.985)--(2.477,1.136);
\draw[gp path] (2.480,0.985)--(2.480,1.136);
\draw[gp path] (2.484,0.985)--(2.484,1.136);
\draw[gp path] (2.495,0.985)--(2.495,1.287);
\draw[gp path] (2.499,0.985)--(2.499,1.136);
\draw[gp path] (2.502,0.985)--(2.502,1.136);
\draw[gp path] (2.513,0.985)--(2.513,1.136);
\draw[gp path] (2.517,0.985)--(2.517,1.287);
\draw[gp path] (2.525,0.985)--(2.525,1.136);
\draw[gp path] (2.528,0.985)--(2.528,1.287);
\draw[gp path] (2.532,0.985)--(2.532,1.136);
\draw[gp path] (2.536,0.985)--(2.536,1.136);
\draw[gp path] (2.539,0.985)--(2.539,1.136);
\draw[gp path] (2.543,0.985)--(2.543,1.136);
\draw[gp path] (2.547,0.985)--(2.547,1.136);
\draw[gp path] (2.550,0.985)--(2.550,1.287);
\draw[gp path] (2.554,0.985)--(2.554,1.136);
\draw[gp path] (2.565,0.985)--(2.565,1.136);
\draw[gp path] (2.569,0.985)--(2.569,1.136);
\draw[gp path] (2.573,0.985)--(2.573,1.136);
\draw[gp path] (2.576,0.985)--(2.576,1.136);
\draw[gp path] (2.580,0.985)--(2.580,1.136);
\draw[gp path] (2.584,0.985)--(2.584,1.287);
\draw[gp path] (2.595,0.985)--(2.595,1.287);
\draw[gp path] (2.598,0.985)--(2.598,1.287);
\draw[gp path] (2.602,0.985)--(2.602,1.438);
\draw[gp path] (2.606,0.985)--(2.606,1.438);
\draw[gp path] (2.609,0.985)--(2.609,1.136);
\draw[gp path] (2.613,0.985)--(2.613,1.589);
\draw[gp path] (2.617,0.985)--(2.617,1.136);
\draw[gp path] (2.621,0.985)--(2.621,1.136);
\draw[gp path] (2.624,0.985)--(2.624,1.136);
\draw[gp path] (2.632,0.985)--(2.632,1.589);
\draw[gp path] (2.635,0.985)--(2.635,1.287);
\draw[gp path] (2.639,0.985)--(2.639,1.287);
\draw[gp path] (2.654,0.985)--(2.654,1.136);
\draw[gp path] (2.657,0.985)--(2.657,1.136);
\draw[gp path] (2.661,0.985)--(2.661,1.438);
\draw[gp path] (2.665,0.985)--(2.665,1.136);
\draw[gp path] (2.669,0.985)--(2.669,1.136);
\draw[gp path] (2.672,0.985)--(2.672,1.287);
\draw[gp path] (2.676,0.985)--(2.676,1.136);
\draw[gp path] (2.680,0.985)--(2.680,1.136);
\draw[gp path] (2.687,0.985)--(2.687,1.136);
\draw[gp path] (2.694,0.985)--(2.694,1.287);
\draw[gp path] (2.698,0.985)--(2.698,1.136);
\draw[gp path] (2.702,0.985)--(2.702,1.438);
\draw[gp path] (2.705,0.985)--(2.705,1.136);
\draw[gp path] (2.709,0.985)--(2.709,1.136);
\draw[gp path] (2.717,0.985)--(2.717,1.136);
\draw[gp path] (2.724,0.985)--(2.724,1.438);
\draw[gp path] (2.731,0.985)--(2.731,1.438);
\draw[gp path] (2.735,0.985)--(2.735,1.136);
\draw[gp path] (2.739,0.985)--(2.739,1.287);
\draw[gp path] (2.746,0.985)--(2.746,1.589);
\draw[gp path] (2.750,0.985)--(2.750,1.136);
\draw[gp path] (2.753,0.985)--(2.753,1.287);
\draw[gp path] (2.757,0.985)--(2.757,1.136);
\draw[gp path] (2.761,0.985)--(2.761,1.136);
\draw[gp path] (2.765,0.985)--(2.765,1.287);
\draw[gp path] (2.768,0.985)--(2.768,1.136);
\draw[gp path] (2.772,0.985)--(2.772,1.287);
\draw[gp path] (2.776,0.985)--(2.776,1.136);
\draw[gp path] (2.779,0.985)--(2.779,1.287);
\draw[gp path] (2.790,0.985)--(2.790,1.589);
\draw[gp path] (2.794,0.985)--(2.794,1.136);
\draw[gp path] (2.798,0.985)--(2.798,1.136);
\draw[gp path] (2.801,0.985)--(2.801,1.136);
\draw[gp path] (2.805,0.985)--(2.805,1.438);
\draw[gp path] (2.809,0.985)--(2.809,1.136);
\draw[gp path] (2.812,0.985)--(2.812,1.136);
\draw[gp path] (2.816,0.985)--(2.816,1.136);
\draw[gp path] (2.820,0.985)--(2.820,1.136);
\draw[gp path] (2.824,0.985)--(2.824,1.136);
\draw[gp path] (2.827,0.985)--(2.827,1.287);
\draw[gp path] (2.831,0.985)--(2.831,1.136);
\draw[gp path] (2.838,0.985)--(2.838,1.136);
\draw[gp path] (2.842,0.985)--(2.842,1.136);
\draw[gp path] (2.846,0.985)--(2.846,1.438);
\draw[gp path] (2.849,0.985)--(2.849,1.136);
\draw[gp path] (2.853,0.985)--(2.853,1.136);
\draw[gp path] (2.857,0.985)--(2.857,1.136);
\draw[gp path] (2.860,0.985)--(2.860,1.136);
\draw[gp path] (2.864,0.985)--(2.864,1.136);
\draw[gp path] (2.872,0.985)--(2.872,1.136);
\draw[gp path] (2.879,0.985)--(2.879,1.136);
\draw[gp path] (2.883,0.985)--(2.883,1.136);
\draw[gp path] (2.886,0.985)--(2.886,1.136);
\draw[gp path] (2.894,0.985)--(2.894,1.136);
\draw[gp path] (2.897,0.985)--(2.897,1.136);
\draw[gp path] (2.905,0.985)--(2.905,1.287);
\draw[gp path] (2.908,0.985)--(2.908,1.136);
\draw[gp path] (2.912,0.985)--(2.912,1.287);
\draw[gp path] (2.916,0.985)--(2.916,1.136);
\draw[gp path] (2.949,0.985)--(2.949,1.287);
\draw[gp path] (2.956,0.985)--(2.956,1.136);
\draw[gp path] (2.960,0.985)--(2.960,1.136);
\draw[gp path] (2.968,0.985)--(2.968,1.136);
\draw[gp path] (2.971,0.985)--(2.971,1.287);
\draw[gp path] (2.979,0.985)--(2.979,1.136);
\draw[gp path] (2.982,0.985)--(2.982,1.136);
\draw[gp path] (2.986,0.985)--(2.986,1.136);
\draw[gp path] (3.001,0.985)--(3.001,1.287);
\draw[gp path] (3.004,0.985)--(3.004,1.287);
\draw[gp path] (3.012,0.985)--(3.012,1.136);
\draw[gp path] (3.023,0.985)--(3.023,1.136);
\draw[gp path] (3.027,0.985)--(3.027,1.136);
\draw[gp path] (3.030,0.985)--(3.030,1.287);
\draw[gp path] (3.034,0.985)--(3.034,1.136);
\draw[gp path] (3.038,0.985)--(3.038,1.438);
\draw[gp path] (3.045,0.985)--(3.045,1.136);
\draw[gp path] (3.060,0.985)--(3.060,1.287);
\draw[gp path] (3.064,0.985)--(3.064,1.287);
\draw[gp path] (3.078,0.985)--(3.078,1.136);
\draw[gp path] (3.086,0.985)--(3.086,1.136);
\draw[gp path] (3.115,0.985)--(3.115,1.136);
\draw[gp path] (3.123,0.985)--(3.123,1.136);
\draw[gp path] (3.126,0.985)--(3.126,1.287);
\draw[gp path] (3.130,0.985)--(3.130,1.136);
\draw[gp path] (3.134,0.985)--(3.134,1.136);
\draw[gp path] (3.137,0.985)--(3.137,1.136);
\draw[gp path] (3.145,0.985)--(3.145,1.136);
\draw[gp path] (3.152,0.985)--(3.152,1.136);
\draw[gp path] (3.160,0.985)--(3.160,1.136);
\draw[gp path] (3.171,0.985)--(3.171,1.136);
\draw[gp path] (3.185,0.985)--(3.185,1.438);
\draw[gp path] (3.189,0.985)--(3.189,1.136);
\draw[gp path] (3.196,0.985)--(3.196,1.136);
\draw[gp path] (3.200,0.985)--(3.200,1.287);
\draw[gp path] (3.204,0.985)--(3.204,1.287);
\draw[gp path] (3.215,0.985)--(3.215,1.136);
\draw[gp path] (3.222,0.985)--(3.222,1.136);
\draw[gp path] (3.230,0.985)--(3.230,1.136);
\draw[gp path] (3.233,0.985)--(3.233,1.287);
\draw[gp path] (3.237,0.985)--(3.237,1.136);
\draw[gp path] (3.252,0.985)--(3.252,1.438);
\draw[gp path] (3.256,0.985)--(3.256,1.136);
\draw[gp path] (3.270,0.985)--(3.270,1.136);
\draw[gp path] (3.274,0.985)--(3.274,1.136);
\draw[gp path] (3.285,0.985)--(3.285,1.438);
\draw[gp path] (3.300,0.985)--(3.300,1.136);
\draw[gp path] (3.304,0.985)--(3.304,1.287);
\draw[gp path] (3.311,0.985)--(3.311,1.287);
\draw[gp path] (3.315,0.985)--(3.315,1.287);
\draw[gp path] (3.318,0.985)--(3.318,1.136);
\draw[gp path] (3.322,0.985)--(3.322,1.438);
\draw[gp path] (3.326,0.985)--(3.326,1.287);
\draw[gp path] (3.333,0.985)--(3.333,1.287);
\draw[gp path] (3.337,0.985)--(3.337,1.136);
\draw[gp path] (3.340,0.985)--(3.340,1.287);
\draw[gp path] (3.344,0.985)--(3.344,1.136);
\draw[gp path] (3.348,0.985)--(3.348,1.136);
\draw[gp path] (3.352,0.985)--(3.352,1.136);
\draw[gp path] (3.355,0.985)--(3.355,1.287);
\draw[gp path] (3.359,0.985)--(3.359,1.287);
\draw[gp path] (3.363,0.985)--(3.363,1.136);
\draw[gp path] (3.366,0.985)--(3.366,1.589);
\draw[gp path] (3.370,0.985)--(3.370,1.136);
\draw[gp path] (3.374,0.985)--(3.374,1.136);
\draw[gp path] (3.377,0.985)--(3.377,1.136);
\draw[gp path] (3.381,0.985)--(3.381,1.136);
\draw[gp path] (3.388,0.985)--(3.388,1.287);
\draw[gp path] (3.396,0.985)--(3.396,1.287);
\draw[gp path] (3.403,0.985)--(3.403,1.136);
\draw[gp path] (3.407,0.985)--(3.407,1.136);
\draw[gp path] (3.414,0.985)--(3.414,1.136);
\draw[gp path] (3.418,0.985)--(3.418,1.136);
\draw[gp path] (3.422,0.985)--(3.422,1.287);
\draw[gp path] (3.425,0.985)--(3.425,1.438);
\draw[gp path] (3.433,0.985)--(3.433,1.136);
\draw[gp path] (3.436,0.985)--(3.436,1.287);
\draw[gp path] (3.440,0.985)--(3.440,1.136);
\draw[gp path] (3.448,0.985)--(3.448,1.136);
\draw[gp path] (3.451,0.985)--(3.451,1.287);
\draw[gp path] (3.455,0.985)--(3.455,1.136);
\draw[gp path] (3.459,0.985)--(3.459,1.136);
\draw[gp path] (3.462,0.985)--(3.462,1.287);
\draw[gp path] (3.470,0.985)--(3.470,1.136);
\draw[gp path] (3.473,0.985)--(3.473,1.136);
\draw[gp path] (3.481,0.985)--(3.481,1.136);
\draw[gp path] (3.484,0.985)--(3.484,1.287);
\draw[gp path] (3.492,0.985)--(3.492,1.287);
\draw[gp path] (3.499,0.985)--(3.499,1.438);
\draw[gp path] (3.507,0.985)--(3.507,1.287);
\draw[gp path] (3.510,0.985)--(3.510,1.438);
\draw[gp path] (3.514,0.985)--(3.514,1.136);
\draw[gp path] (3.518,0.985)--(3.518,1.589);
\draw[gp path] (3.521,0.985)--(3.521,1.287);
\draw[gp path] (3.532,0.985)--(3.532,1.136);
\draw[gp path] (3.536,0.985)--(3.536,1.287);
\draw[gp path] (3.540,0.985)--(3.540,1.136);
\draw[gp path] (3.544,0.985)--(3.544,1.136);
\draw[gp path] (3.547,0.985)--(3.547,1.287);
\draw[gp path] (3.555,0.985)--(3.555,1.287);
\draw[gp path] (3.562,0.985)--(3.562,1.136);
\draw[gp path] (3.566,0.985)--(3.566,1.136);
\draw[gp path] (3.573,0.985)--(3.573,1.136);
\draw[gp path] (3.577,0.985)--(3.577,1.136);
\draw[gp path] (3.580,0.985)--(3.580,1.287);
\draw[gp path] (3.584,0.985)--(3.584,1.136);
\draw[gp path] (3.588,0.985)--(3.588,1.136);
\draw[gp path] (3.599,0.985)--(3.599,1.136);
\draw[gp path] (3.614,0.985)--(3.614,1.287);
\draw[gp path] (3.617,0.985)--(3.617,1.136);
\draw[gp path] (3.621,0.985)--(3.621,1.287);
\draw[gp path] (3.625,0.985)--(3.625,1.136);
\draw[gp path] (3.628,0.985)--(3.628,1.136);
\draw[gp path] (3.632,0.985)--(3.632,1.287);
\draw[gp path] (3.640,0.985)--(3.640,1.287);
\draw[gp path] (3.643,0.985)--(3.643,1.287);
\draw[gp path] (3.651,0.985)--(3.651,1.438);
\draw[gp path] (3.658,0.985)--(3.658,1.136);
\draw[gp path] (3.662,0.985)--(3.662,1.287);
\draw[gp path] (3.665,0.985)--(3.665,1.136);
\draw[gp path] (3.669,0.985)--(3.669,1.589);
\draw[gp path] (3.676,0.985)--(3.676,1.136);
\draw[gp path] (3.680,0.985)--(3.680,1.287);
\draw[gp path] (3.684,0.985)--(3.684,1.136);
\draw[gp path] (3.699,0.985)--(3.699,1.136);
\draw[gp path] (3.710,0.985)--(3.710,1.136);
\draw[gp path] (3.713,0.985)--(3.713,1.136);
\draw[gp path] (3.728,0.985)--(3.728,1.136);
\draw[gp path] (3.732,0.985)--(3.732,1.287);
\draw[gp path] (3.739,0.985)--(3.739,1.589);
\draw[gp path] (3.743,0.985)--(3.743,1.287);
\draw[gp path] (3.747,0.985)--(3.747,1.136);
\draw[gp path] (3.750,0.985)--(3.750,1.438);
\draw[gp path] (3.754,0.985)--(3.754,1.136);
\draw[gp path] (3.758,0.985)--(3.758,1.136);
\draw[gp path] (3.761,0.985)--(3.761,1.287);
\draw[gp path] (3.765,0.985)--(3.765,1.438);
\draw[gp path] (3.772,0.985)--(3.772,1.136);
\draw[gp path] (3.780,0.985)--(3.780,1.287);
\draw[gp path] (3.783,0.985)--(3.783,1.287);
\draw[gp path] (3.787,0.985)--(3.787,1.136);
\draw[gp path] (3.791,0.985)--(3.791,1.136);
\draw[gp path] (3.795,0.985)--(3.795,1.136);
\draw[gp path] (3.798,0.985)--(3.798,1.438);
\draw[gp path] (3.802,0.985)--(3.802,1.136);
\draw[gp path] (3.817,0.985)--(3.817,1.287);
\draw[gp path] (3.820,0.985)--(3.820,1.287);
\draw[gp path] (3.824,0.985)--(3.824,1.136);
\draw[gp path] (3.828,0.985)--(3.828,1.438);
\draw[gp path] (3.839,0.985)--(3.839,1.287);
\draw[gp path] (3.843,0.985)--(3.843,1.136);
\draw[gp path] (3.850,0.985)--(3.850,1.136);
\draw[gp path] (3.854,0.985)--(3.854,1.287);
\draw[gp path] (3.857,0.985)--(3.857,1.287);
\draw[gp path] (3.861,0.985)--(3.861,1.287);
\draw[gp path] (3.865,0.985)--(3.865,1.438);
\draw[gp path] (3.868,0.985)--(3.868,1.136);
\draw[gp path] (3.872,0.985)--(3.872,1.136);
\draw[gp path] (3.876,0.985)--(3.876,1.136);
\draw[gp path] (3.879,0.985)--(3.879,1.136);
\draw[gp path] (3.883,0.985)--(3.883,1.136);
\draw[gp path] (3.887,0.985)--(3.887,1.287);
\draw[gp path] (3.891,0.985)--(3.891,1.136);
\draw[gp path] (3.894,0.985)--(3.894,1.287);
\draw[gp path] (3.905,0.985)--(3.905,1.136);
\draw[gp path] (3.909,0.985)--(3.909,1.136);
\draw[gp path] (3.913,0.985)--(3.913,1.136);
\draw[gp path] (3.927,0.985)--(3.927,1.136);
\draw[gp path] (3.935,0.985)--(3.935,1.589);
\draw[gp path] (3.939,0.985)--(3.939,1.287);
\draw[gp path] (3.942,0.985)--(3.942,1.136);
\draw[gp path] (3.953,0.985)--(3.953,1.287);
\draw[gp path] (3.957,0.985)--(3.957,1.438);
\draw[gp path] (3.968,0.985)--(3.968,1.136);
\draw[gp path] (3.972,0.985)--(3.972,1.287);
\draw[gp path] (3.975,0.985)--(3.975,1.287);
\draw[gp path] (3.979,0.985)--(3.979,1.287);
\draw[gp path] (3.983,0.985)--(3.983,1.136);
\draw[gp path] (3.994,0.985)--(3.994,1.136);
\draw[gp path] (3.998,0.985)--(3.998,1.438);
\draw[gp path] (4.023,0.985)--(4.023,1.136);
\draw[gp path] (4.031,0.985)--(4.031,1.589);
\draw[gp path] (4.035,0.985)--(4.035,1.136);
\draw[gp path] (4.038,0.985)--(4.038,1.136);
\draw[gp path] (4.042,0.985)--(4.042,1.136);
\draw[gp path] (4.049,0.985)--(4.049,1.287);
\draw[gp path] (4.053,0.985)--(4.053,1.136);
\draw[gp path] (4.057,0.985)--(4.057,1.136);
\draw[gp path] (4.060,0.985)--(4.060,1.136);
\draw[gp path] (4.068,0.985)--(4.068,1.136);
\draw[gp path] (4.079,0.985)--(4.079,1.136);
\draw[gp path] (4.086,0.985)--(4.086,1.136);
\draw[gp path] (4.090,0.985)--(4.090,1.136);
\draw[gp path] (4.101,0.985)--(4.101,1.287);
\draw[gp path] (4.105,0.985)--(4.105,1.136);
\draw[gp path] (4.108,0.985)--(4.108,1.136);
\draw[gp path] (4.116,0.985)--(4.116,1.287);
\draw[gp path] (4.119,0.985)--(4.119,1.287);
\draw[gp path] (4.127,0.985)--(4.127,1.589);
\draw[gp path] (4.131,0.985)--(4.131,1.136);
\draw[gp path] (4.134,0.985)--(4.134,1.438);
\draw[gp path] (4.138,0.985)--(4.138,1.287);
\draw[gp path] (4.145,0.985)--(4.145,1.136);
\draw[gp path] (4.149,0.985)--(4.149,1.136);
\draw[gp path] (4.156,0.985)--(4.156,1.136);
\draw[gp path] (4.164,0.985)--(4.164,1.438);
\draw[gp path] (4.182,0.985)--(4.182,1.136);
\draw[gp path] (4.186,0.985)--(4.186,1.136);
\draw[gp path] (4.190,0.985)--(4.190,1.287);
\draw[gp path] (4.197,0.985)--(4.197,1.136);
\draw[gp path] (4.204,0.985)--(4.204,1.136);
\draw[gp path] (4.208,0.985)--(4.208,1.287);
\draw[gp path] (4.215,0.985)--(4.215,1.287);
\draw[gp path] (4.219,0.985)--(4.219,1.438);
\draw[gp path] (4.227,0.985)--(4.227,1.136);
\draw[gp path] (4.230,0.985)--(4.230,1.136);
\draw[gp path] (4.238,0.985)--(4.238,1.136);
\draw[gp path] (4.249,0.985)--(4.249,1.287);
\draw[gp path] (4.256,0.985)--(4.256,1.136);
\draw[gp path] (4.263,0.985)--(4.263,1.136);
\draw[gp path] (4.271,0.985)--(4.271,1.287);
\draw[gp path] (4.278,0.985)--(4.278,1.136);
\draw[gp path] (4.289,0.985)--(4.289,1.136);
\draw[gp path] (4.297,0.985)--(4.297,1.287);
\draw[gp path] (4.304,0.985)--(4.304,1.136);
\draw[gp path] (4.308,0.985)--(4.308,1.438);
\draw[gp path] (4.315,0.985)--(4.315,1.287);
\draw[gp path] (4.323,0.985)--(4.323,1.438);
\draw[gp path] (4.330,0.985)--(4.330,1.287);
\draw[gp path] (4.334,0.985)--(4.334,1.136);
\draw[gp path] (4.337,0.985)--(4.337,1.287);
\draw[gp path] (4.341,0.985)--(4.341,1.287);
\draw[gp path] (4.345,0.985)--(4.345,1.136);
\draw[gp path] (4.356,0.985)--(4.356,1.136);
\draw[gp path] (4.367,0.985)--(4.367,1.136);
\draw[gp path] (4.371,0.985)--(4.371,1.136);
\draw[gp path] (4.374,0.985)--(4.374,1.287);
\draw[gp path] (4.378,0.985)--(4.378,1.589);
\draw[gp path] (4.385,0.985)--(4.385,1.287);
\draw[gp path] (4.393,0.985)--(4.393,1.741);
\draw[gp path] (4.396,0.985)--(4.396,1.136);
\draw[gp path] (4.400,0.985)--(4.400,1.136);
\draw[gp path] (4.404,0.985)--(4.404,1.438);
\draw[gp path] (4.407,0.985)--(4.407,1.287);
\draw[gp path] (4.411,0.985)--(4.411,1.287);
\draw[gp path] (4.419,0.985)--(4.419,1.136);
\draw[gp path] (4.422,0.985)--(4.422,1.136);
\draw[gp path] (4.426,0.985)--(4.426,1.136);
\draw[gp path] (4.437,0.985)--(4.437,1.136);
\draw[gp path] (4.441,0.985)--(4.441,1.136);
\draw[gp path] (4.444,0.985)--(4.444,1.287);
\draw[gp path] (4.448,0.985)--(4.448,1.136);
\draw[gp path] (4.452,0.985)--(4.452,1.287);
\draw[gp path] (4.455,0.985)--(4.455,1.287);
\draw[gp path] (4.459,0.985)--(4.459,1.136);
\draw[gp path] (4.463,0.985)--(4.463,1.136);
\draw[gp path] (4.467,0.985)--(4.467,1.287);
\draw[gp path] (4.470,0.985)--(4.470,1.136);
\draw[gp path] (4.474,0.985)--(4.474,1.136);
\draw[gp path] (4.478,0.985)--(4.478,1.287);
\draw[gp path] (4.481,0.985)--(4.481,1.438);
\draw[gp path] (4.485,0.985)--(4.485,1.892);
\draw[gp path] (4.489,0.985)--(4.489,1.287);
\draw[gp path] (4.492,0.985)--(4.492,1.136);
\draw[gp path] (4.496,0.985)--(4.496,1.136);
\draw[gp path] (4.500,0.985)--(4.500,1.136);
\draw[gp path] (4.507,0.985)--(4.507,1.136);
\draw[gp path] (4.511,0.985)--(4.511,1.136);
\draw[gp path] (4.522,0.985)--(4.522,1.438);
\draw[gp path] (4.529,0.985)--(4.529,1.136);
\draw[gp path] (4.533,0.985)--(4.533,1.287);
\draw[gp path] (4.540,0.985)--(4.540,1.136);
\draw[gp path] (4.544,0.985)--(4.544,1.136);
\draw[gp path] (4.548,0.985)--(4.548,1.287);
\draw[gp path] (4.555,0.985)--(4.555,1.136);
\draw[gp path] (4.563,0.985)--(4.563,1.589);
\draw[gp path] (4.574,0.985)--(4.574,1.136);
\draw[gp path] (4.577,0.985)--(4.577,1.287);
\draw[gp path] (4.581,0.985)--(4.581,1.287);
\draw[gp path] (4.585,0.985)--(4.585,1.136);
\draw[gp path] (4.588,0.985)--(4.588,1.136);
\draw[gp path] (4.592,0.985)--(4.592,1.438);
\draw[gp path] (4.596,0.985)--(4.596,1.136);
\draw[gp path] (4.607,0.985)--(4.607,1.136);
\draw[gp path] (4.618,0.985)--(4.618,1.287);
\draw[gp path] (4.622,0.985)--(4.622,1.136);
\draw[gp path] (4.633,0.985)--(4.633,1.287);
\draw[gp path] (4.636,0.985)--(4.636,1.438);
\draw[gp path] (4.640,0.985)--(4.640,1.287);
\draw[gp path] (4.644,0.985)--(4.644,1.136);
\draw[gp path] (4.651,0.985)--(4.651,1.438);
\draw[gp path] (4.655,0.985)--(4.655,1.438);
\draw[gp path] (4.658,0.985)--(4.658,1.136);
\draw[gp path] (4.662,0.985)--(4.662,1.589);
\draw[gp path] (4.666,0.985)--(4.666,1.136);
\draw[gp path] (4.670,0.985)--(4.670,1.287);
\draw[gp path] (4.673,0.985)--(4.673,1.136);
\draw[gp path] (4.677,0.985)--(4.677,1.438);
\draw[gp path] (4.681,0.985)--(4.681,1.287);
\draw[gp path] (4.684,0.985)--(4.684,1.136);
\draw[gp path] (4.695,0.985)--(4.695,1.438);
\draw[gp path] (4.699,0.985)--(4.699,1.287);
\draw[gp path] (4.703,0.985)--(4.703,1.136);
\draw[gp path] (4.718,0.985)--(4.718,1.136);
\draw[gp path] (4.725,0.985)--(4.725,1.136);
\draw[gp path] (4.729,0.985)--(4.729,1.136);
\draw[gp path] (4.732,0.985)--(4.732,1.287);
\draw[gp path] (4.743,0.985)--(4.743,1.136);
\draw[gp path] (4.747,0.985)--(4.747,1.136);
\draw[gp path] (4.751,0.985)--(4.751,1.136);
\draw[gp path] (4.754,0.985)--(4.754,1.136);
\draw[gp path] (4.758,0.985)--(4.758,1.136);
\draw[gp path] (4.769,0.985)--(4.769,1.438);
\draw[gp path] (4.773,0.985)--(4.773,1.287);
\draw[gp path] (4.780,0.985)--(4.780,1.287);
\draw[gp path] (4.784,0.985)--(4.784,1.287);
\draw[gp path] (4.788,0.985)--(4.788,1.136);
\draw[gp path] (4.791,0.985)--(4.791,1.287);
\draw[gp path] (4.795,0.985)--(4.795,1.136);
\draw[gp path] (4.799,0.985)--(4.799,1.136);
\draw[gp path] (4.802,0.985)--(4.802,1.438);
\draw[gp path] (4.806,0.985)--(4.806,1.287);
\draw[gp path] (4.810,0.985)--(4.810,1.136);
\draw[gp path] (4.817,0.985)--(4.817,1.136);
\draw[gp path] (4.821,0.985)--(4.821,1.287);
\draw[gp path] (4.825,0.985)--(4.825,1.438);
\draw[gp path] (4.828,0.985)--(4.828,1.136);
\draw[gp path] (4.832,0.985)--(4.832,1.589);
\draw[gp path] (4.836,0.985)--(4.836,1.287);
\draw[gp path] (4.839,0.985)--(4.839,1.287);
\draw[gp path] (4.847,0.985)--(4.847,1.438);
\draw[gp path] (4.854,0.985)--(4.854,1.438);
\draw[gp path] (4.865,0.985)--(4.865,1.136);
\draw[gp path] (4.869,0.985)--(4.869,1.438);
\draw[gp path] (4.880,0.985)--(4.880,1.136);
\draw[gp path] (4.887,0.985)--(4.887,1.287);
\draw[gp path] (4.891,0.985)--(4.891,1.438);
\draw[gp path] (4.895,0.985)--(4.895,1.136);
\draw[gp path] (4.902,0.985)--(4.902,1.136);
\draw[gp path] (4.910,0.985)--(4.910,1.136);
\draw[gp path] (4.913,0.985)--(4.913,1.287);
\draw[gp path] (4.917,0.985)--(4.917,1.136);
\draw[gp path] (4.928,0.985)--(4.928,1.287);
\draw[gp path] (4.935,0.985)--(4.935,1.438);
\draw[gp path] (4.939,0.985)--(4.939,1.287);
\draw[gp path] (4.943,0.985)--(4.943,1.136);
\draw[gp path] (4.950,0.985)--(4.950,1.287);
\draw[gp path] (4.958,0.985)--(4.958,1.136);
\draw[gp path] (4.961,0.985)--(4.961,1.136);
\draw[gp path] (4.976,0.985)--(4.976,1.136);
\draw[gp path] (4.998,0.985)--(4.998,1.287);
\draw[gp path] (5.002,0.985)--(5.002,1.136);
\draw[gp path] (5.006,0.985)--(5.006,1.287);
\draw[gp path] (5.009,0.985)--(5.009,1.136);
\draw[gp path] (5.013,0.985)--(5.013,1.136);
\draw[gp path] (5.017,0.985)--(5.017,1.136);
\draw[gp path] (5.020,0.985)--(5.020,1.287);
\draw[gp path] (5.028,0.985)--(5.028,1.287);
\draw[gp path] (5.035,0.985)--(5.035,1.136);
\draw[gp path] (5.039,0.985)--(5.039,1.438);
\draw[gp path] (5.046,0.985)--(5.046,1.287);
\draw[gp path] (5.050,0.985)--(5.050,1.136);
\draw[gp path] (5.054,0.985)--(5.054,1.136);
\draw[gp path] (5.057,0.985)--(5.057,1.287);
\draw[gp path] (5.061,0.985)--(5.061,1.136);
\draw[gp path] (5.068,0.985)--(5.068,1.136);
\gpcolor{gp lt color border}
\node[gp node right] at (3.604,3.365) {$\rho^+$};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.788,3.365)--(4.704,3.365);
\draw[gp path] (1.380,2.345)--(1.417,2.345)--(1.455,2.345)--(1.492,2.345)--(1.529,2.345)%
  --(1.566,2.345)--(1.604,2.345)--(1.641,2.345)--(1.678,2.345)--(1.715,2.345)--(1.753,2.345)%
  --(1.790,2.345)--(1.827,2.345)--(1.864,2.345)--(1.902,2.345)--(1.939,2.345)--(1.976,2.345)%
  --(2.013,2.345)--(2.051,2.345)--(2.088,2.345)--(2.125,2.345)--(2.162,2.345)--(2.200,2.345)%
  --(2.237,2.345)--(2.274,2.345)--(2.311,2.345)--(2.349,2.345)--(2.386,2.345)--(2.423,2.345)%
  --(2.460,2.345)--(2.498,2.345)--(2.535,2.345)--(2.572,2.345)--(2.609,2.345)--(2.647,2.345)%
  --(2.684,2.345)--(2.721,2.345)--(2.758,2.345)--(2.796,2.345)--(2.833,2.345)--(2.870,2.345)%
  --(2.907,2.345)--(2.945,2.345)--(2.982,2.345)--(3.019,2.345)--(3.057,2.345)--(3.094,2.345)%
  --(3.131,2.345)--(3.168,2.345)--(3.206,2.345)--(3.243,2.345)--(3.280,2.345)--(3.317,2.345)%
  --(3.355,2.345)--(3.392,2.345)--(3.429,2.345)--(3.466,2.345)--(3.504,2.345)--(3.541,2.345)%
  --(3.578,2.345)--(3.615,2.345)--(3.653,2.345)--(3.690,2.345)--(3.727,2.345)--(3.764,2.345)%
  --(3.802,2.345)--(3.839,2.345)--(3.876,2.345)--(3.913,2.345)--(3.951,2.345)--(3.988,2.345)%
  --(4.025,2.345)--(4.062,2.345)--(4.100,2.345)--(4.137,2.345)--(4.174,2.345)--(4.211,2.345)%
  --(4.249,2.345)--(4.286,2.345)--(4.323,2.345)--(4.360,2.345)--(4.398,2.345)--(4.435,2.345)%
  --(4.472,2.345)--(4.509,2.345)--(4.547,2.345)--(4.584,2.345)--(4.621,2.345)--(4.658,2.345)%
  --(4.696,2.345)--(4.733,2.345)--(4.770,2.345)--(4.808,2.345)--(4.845,2.345)--(4.882,2.345)%
  --(4.919,2.345)--(4.957,2.345)--(4.994,2.345)--(5.031,2.345)--(5.068,2.345);
\gpcolor{gp lt color border}
\node[gp node right] at (3.604,3.057) {$\rho$};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.788,3.057)--(4.704,3.057);
\draw[gp path] (1.380,3.659)--(1.384,3.590)--(1.387,3.220)--(1.391,3.310)--(1.395,3.218)%
  --(1.398,3.242)--(1.402,3.203)--(1.406,3.168)--(1.410,3.176)--(1.413,3.179)--(1.417,3.153)%
  --(1.421,3.109)--(1.424,3.034)--(1.428,3.051)--(1.432,2.999)--(1.435,2.980)--(1.439,2.931)%
  --(1.443,2.936)--(1.446,2.951)--(1.450,2.940)--(1.454,2.964)--(1.458,2.995)--(1.461,3.063)%
  --(1.465,2.946)--(1.469,2.995)--(1.472,3.004)--(1.476,3.041)--(1.480,2.989)--(1.483,3.029)%
  --(1.487,2.969)--(1.491,2.942)--(1.494,2.883)--(1.498,2.853)--(1.502,2.866)--(1.506,2.865)%
  --(1.509,2.967)--(1.513,2.899)--(1.517,2.930)--(1.520,2.887)--(1.524,2.898)--(1.528,2.809)%
  --(1.531,2.901)--(1.535,2.753)--(1.539,2.812)--(1.542,2.735)--(1.546,2.705)--(1.550,2.697)%
  --(1.554,2.797)--(1.557,2.827)--(1.561,2.822)--(1.565,2.872)--(1.568,2.822)--(1.572,2.851)%
  --(1.576,2.792)--(1.579,2.765)--(1.583,2.709)--(1.587,2.762)--(1.590,2.692)--(1.594,2.649)%
  --(1.598,2.587)--(1.602,2.519)--(1.605,2.508)--(1.609,2.579)--(1.613,2.581)--(1.616,2.555)%
  --(1.620,2.590)--(1.624,2.600)--(1.627,2.643)--(1.631,2.618)--(1.635,2.714)--(1.638,2.593)%
  --(1.642,2.605)--(1.646,2.591)--(1.650,2.630)--(1.653,2.537)--(1.657,2.620)--(1.661,2.546)%
  --(1.664,2.620)--(1.668,2.573)--(1.672,2.658)--(1.675,2.552)--(1.679,2.490)--(1.683,2.478)%
  --(1.686,2.504)--(1.690,2.528)--(1.694,2.634)--(1.698,2.605)--(1.701,2.606)--(1.705,2.582)%
  --(1.709,2.511)--(1.712,2.504)--(1.716,2.491)--(1.720,2.544)--(1.723,2.473)--(1.727,2.494)%
  --(1.731,2.470)--(1.734,2.436)--(1.738,2.433)--(1.742,2.464)--(1.746,2.455)--(1.749,2.436)%
  --(1.753,2.434)--(1.757,2.493)--(1.760,2.502)--(1.764,2.525)--(1.768,2.534)--(1.771,2.537)%
  --(1.775,2.552)--(1.779,2.526)--(1.782,2.581)--(1.786,2.615)--(1.790,2.558)--(1.794,2.572)%
  --(1.797,2.541)--(1.801,2.596)--(1.805,2.537)--(1.808,2.615)--(1.812,2.582)--(1.816,2.572)%
  --(1.819,2.640)--(1.823,2.615)--(1.827,2.594)--(1.830,2.670)--(1.834,2.664)--(1.838,2.673)%
  --(1.842,2.794)--(1.845,2.674)--(1.849,2.721)--(1.853,2.686)--(1.856,2.800)--(1.860,2.649)%
  --(1.864,2.769)--(1.867,2.727)--(1.871,2.776)--(1.875,2.705)--(1.878,2.754)--(1.882,2.760)%
  --(1.886,2.774)--(1.889,2.759)--(1.893,2.703)--(1.897,2.659)--(1.901,2.686)--(1.904,2.573)%
  --(1.908,2.549)--(1.912,2.493)--(1.915,2.544)--(1.919,2.499)--(1.923,2.559)--(1.926,2.591)%
  --(1.930,2.652)--(1.934,2.572)--(1.937,2.566)--(1.941,2.640)--(1.945,2.661)--(1.949,2.635)%
  --(1.952,2.640)--(1.956,2.519)--(1.960,2.614)--(1.963,2.540)--(1.967,2.594)--(1.971,2.558)%
  --(1.974,2.550)--(1.978,2.513)--(1.982,2.593)--(1.985,2.513)--(1.989,2.546)--(1.993,2.600)%
  --(1.997,2.544)--(2.000,2.546)--(2.004,2.516)--(2.008,2.544)--(2.011,2.549)--(2.015,2.559)%
  --(2.019,2.637)--(2.022,2.573)--(2.026,2.593)--(2.030,2.569)--(2.033,2.606)--(2.037,2.581)%
  --(2.041,2.578)--(2.045,2.644)--(2.048,2.602)--(2.052,2.573)--(2.056,2.590)--(2.059,2.544)%
  --(2.063,2.606)--(2.067,2.572)--(2.070,2.623)--(2.074,2.591)--(2.078,2.529)--(2.081,2.437)%
  --(2.085,2.508)--(2.089,2.451)--(2.093,2.493)--(2.096,2.466)--(2.100,2.458)--(2.104,2.401)%
  --(2.107,2.365)--(2.111,2.354)--(2.115,2.348)--(2.118,2.312)--(2.122,2.268)--(2.126,2.218)%
  --(2.129,2.244)--(2.133,2.233)--(2.137,2.250)--(2.141,2.247)--(2.144,2.287)--(2.148,2.247)%
  --(2.152,2.300)--(2.155,2.324)--(2.159,2.381)--(2.163,2.425)--(2.166,2.387)--(2.170,2.387)%
  --(2.174,2.420)--(2.177,2.378)--(2.181,2.351)--(2.185,2.346)--(2.189,2.333)--(2.192,2.331)%
  --(2.196,2.352)--(2.200,2.300)--(2.203,2.355)--(2.207,2.298)--(2.211,2.291)--(2.214,2.319)%
  --(2.218,2.292)--(2.222,2.313)--(2.225,2.315)--(2.229,2.322)--(2.233,2.327)--(2.237,2.283)%
  --(2.240,2.365)--(2.244,2.337)--(2.248,2.390)--(2.251,2.416)--(2.255,2.434)--(2.259,2.493)%
  --(2.262,2.478)--(2.266,2.455)--(2.270,2.398)--(2.273,2.411)--(2.277,2.454)--(2.281,2.413)%
  --(2.285,2.419)--(2.288,2.325)--(2.292,2.380)--(2.296,2.343)--(2.299,2.410)--(2.303,2.371)%
  --(2.307,2.396)--(2.310,2.383)--(2.314,2.426)--(2.318,2.436)--(2.321,2.499)--(2.325,2.455)%
  --(2.329,2.463)--(2.333,2.443)--(2.336,2.454)--(2.340,2.455)--(2.344,2.482)--(2.347,2.433)%
  --(2.351,2.460)--(2.355,2.436)--(2.358,2.425)--(2.362,2.493)--(2.366,2.513)--(2.369,2.514)%
  --(2.373,2.490)--(2.377,2.488)--(2.381,2.490)--(2.384,2.549)--(2.388,2.537)--(2.392,2.534)%
  --(2.395,2.652)--(2.399,2.627)--(2.403,2.664)--(2.406,2.575)--(2.410,2.558)--(2.414,2.516)%
  --(2.417,2.590)--(2.421,2.513)--(2.425,2.501)--(2.429,2.540)--(2.432,2.535)--(2.436,2.501)%
  --(2.440,2.501)--(2.443,2.540)--(2.447,2.540)--(2.451,2.535)--(2.454,2.482)--(2.458,2.448)%
  --(2.462,2.466)--(2.465,2.446)--(2.469,2.529)--(2.473,2.526)--(2.477,2.569)--(2.480,2.558)%
  --(2.484,2.553)--(2.488,2.514)--(2.491,2.567)--(2.495,2.630)--(2.499,2.606)--(2.502,2.590)%
  --(2.506,2.640)--(2.510,2.603)--(2.513,2.611)--(2.517,2.635)--(2.521,2.641)--(2.525,2.670)%
  --(2.528,2.597)--(2.532,2.552)--(2.536,2.544)--(2.539,2.596)--(2.543,2.578)--(2.547,2.507)%
  --(2.550,2.529)--(2.554,2.541)--(2.558,2.455)--(2.561,2.371)--(2.565,2.340)--(2.569,2.351)%
  --(2.573,2.381)--(2.576,2.330)--(2.580,2.417)--(2.584,2.428)--(2.587,2.464)--(2.591,2.422)%
  --(2.595,2.387)--(2.598,2.355)--(2.602,2.337)--(2.606,2.313)--(2.609,2.245)--(2.613,2.260)%
  --(2.617,2.269)--(2.621,2.269)--(2.624,2.232)--(2.628,2.194)--(2.632,2.212)--(2.635,2.201)%
  --(2.639,2.165)--(2.643,2.254)--(2.646,2.176)--(2.650,2.165)--(2.654,2.141)--(2.657,2.191)%
  --(2.661,2.219)--(2.665,2.213)--(2.669,2.179)--(2.672,2.210)--(2.676,2.177)--(2.680,2.257)%
  --(2.683,2.239)--(2.687,2.210)--(2.691,2.179)--(2.694,2.247)--(2.698,2.170)--(2.702,2.167)%
  --(2.705,2.153)--(2.709,2.142)--(2.713,2.105)--(2.717,2.068)--(2.720,2.082)--(2.724,2.105)%
  --(2.728,2.083)--(2.731,2.088)--(2.735,2.014)--(2.739,2.017)--(2.742,2.062)--(2.746,2.106)%
  --(2.750,2.093)--(2.753,2.120)--(2.757,2.091)--(2.761,2.103)--(2.765,2.099)--(2.768,2.068)%
  --(2.772,2.056)--(2.776,2.026)--(2.779,2.064)--(2.783,2.088)--(2.787,2.043)--(2.790,2.068)%
  --(2.794,2.028)--(2.798,2.016)--(2.801,2.062)--(2.805,2.040)--(2.809,2.082)--(2.812,2.087)%
  --(2.816,2.120)--(2.820,2.141)--(2.824,2.161)--(2.827,2.099)--(2.831,2.147)--(2.835,2.124)%
  --(2.838,2.153)--(2.842,2.167)--(2.846,2.067)--(2.849,2.094)--(2.853,2.014)--(2.857,2.058)%
  --(2.860,2.003)--(2.864,2.022)--(2.868,2.011)--(2.872,2.022)--(2.875,2.020)--(2.879,1.964)%
  --(2.883,1.935)--(2.886,1.937)--(2.890,1.985)--(2.894,1.919)--(2.897,1.955)--(2.901,1.919)%
  --(2.905,1.905)--(2.908,1.914)--(2.912,1.914)--(2.916,1.981)--(2.920,1.940)--(2.923,2.019)%
  --(2.927,1.987)--(2.931,1.970)--(2.934,2.005)--(2.938,2.037)--(2.942,2.040)--(2.945,2.088)%
  --(2.949,2.082)--(2.953,2.102)--(2.956,2.088)--(2.960,2.080)--(2.964,2.034)--(2.968,2.005)%
  --(2.971,1.997)--(2.975,2.000)--(2.979,2.046)--(2.982,2.049)--(2.986,2.064)--(2.990,2.102)%
  --(2.993,2.067)--(2.997,2.090)--(3.001,2.077)--(3.004,2.087)--(3.008,2.056)--(3.012,2.111)%
  --(3.016,2.071)--(3.019,2.079)--(3.023,2.076)--(3.027,2.100)--(3.030,2.085)--(3.034,2.064)%
  --(3.038,2.058)--(3.041,2.076)--(3.045,2.103)--(3.049,2.065)--(3.052,2.115)--(3.056,2.068)%
  --(3.060,2.068)--(3.064,2.040)--(3.067,2.011)--(3.071,1.969)--(3.075,1.991)--(3.078,1.910)%
  --(3.082,1.966)--(3.086,1.931)--(3.089,2.006)--(3.093,1.978)--(3.097,2.038)--(3.100,2.032)%
  --(3.104,2.061)--(3.108,2.031)--(3.112,2.011)--(3.115,2.012)--(3.119,2.040)--(3.123,2.028)%
  --(3.126,2.022)--(3.130,2.055)--(3.134,2.083)--(3.137,2.061)--(3.141,1.997)--(3.145,2.016)%
  --(3.148,1.988)--(3.152,2.065)--(3.156,2.050)--(3.160,2.085)--(3.163,2.074)--(3.167,2.067)%
  --(3.171,2.068)--(3.174,2.080)--(3.178,2.082)--(3.182,2.114)--(3.185,2.150)--(3.189,2.155)%
  --(3.193,2.080)--(3.196,2.142)--(3.200,2.053)--(3.204,2.059)--(3.208,2.059)--(3.211,2.047)%
  --(3.215,2.074)--(3.219,2.070)--(3.222,2.106)--(3.226,2.082)--(3.230,2.077)--(3.233,2.012)%
  --(3.237,2.055)--(3.241,2.038)--(3.244,2.056)--(3.248,2.058)--(3.252,2.031)--(3.256,2.100)%
  --(3.259,2.088)--(3.263,2.058)--(3.267,2.062)--(3.270,1.978)--(3.274,2.047)--(3.278,2.028)%
  --(3.281,2.040)--(3.285,2.000)--(3.289,2.044)--(3.292,2.017)--(3.296,2.071)--(3.300,2.046)%
  --(3.304,2.052)--(3.307,2.079)--(3.311,2.108)--(3.315,2.156)--(3.318,2.139)--(3.322,2.129)%
  --(3.326,2.204)--(3.329,2.204)--(3.333,2.226)--(3.337,2.212)--(3.340,2.247)--(3.344,2.174)%
  --(3.348,2.248)--(3.352,2.257)--(3.355,2.300)--(3.359,2.313)--(3.363,2.395)--(3.366,2.371)%
  --(3.370,2.298)--(3.374,2.348)--(3.377,2.351)--(3.381,2.390)--(3.385,2.348)--(3.388,2.417)%
  --(3.392,2.337)--(3.396,2.301)--(3.400,2.389)--(3.403,2.322)--(3.407,2.348)--(3.411,2.300)%
  --(3.414,2.219)--(3.418,2.226)--(3.422,2.183)--(3.425,2.260)--(3.429,2.191)--(3.433,2.284)%
  --(3.436,2.262)--(3.440,2.312)--(3.444,2.257)--(3.448,2.318)--(3.451,2.316)--(3.455,2.349)%
  --(3.459,2.259)--(3.462,2.272)--(3.466,2.318)--(3.470,2.247)--(3.473,2.295)--(3.477,2.241)%
  --(3.481,2.275)--(3.484,2.245)--(3.488,2.301)--(3.492,2.328)--(3.496,2.330)--(3.499,2.345)%
  --(3.503,2.315)--(3.507,2.324)--(3.510,2.297)--(3.514,2.291)--(3.518,2.280)--(3.521,2.204)%
  --(3.525,2.287)--(3.529,2.229)--(3.532,2.292)--(3.536,2.230)--(3.540,2.212)--(3.544,2.176)%
  --(3.547,2.194)--(3.551,2.161)--(3.555,2.226)--(3.558,2.227)--(3.562,2.203)--(3.566,2.236)%
  --(3.569,2.168)--(3.573,2.245)--(3.577,2.209)--(3.580,2.219)--(3.584,2.233)--(3.588,2.221)%
  --(3.592,2.284)--(3.595,2.179)--(3.599,2.216)--(3.603,2.271)--(3.606,2.280)--(3.610,2.209)%
  --(3.614,2.156)--(3.617,2.201)--(3.621,2.159)--(3.625,2.159)--(3.628,2.297)--(3.632,2.241)%
  --(3.636,2.274)--(3.640,2.281)--(3.643,2.295)--(3.647,2.343)--(3.651,2.413)--(3.654,2.377)%
  --(3.658,2.398)--(3.662,2.404)--(3.665,2.392)--(3.669,2.420)--(3.673,2.366)--(3.676,2.360)%
  --(3.680,2.313)--(3.684,2.395)--(3.688,2.416)--(3.691,2.472)--(3.695,2.396)--(3.699,2.478)%
  --(3.702,2.466)--(3.706,2.433)--(3.710,2.392)--(3.713,2.416)--(3.717,2.457)--(3.721,2.535)%
  --(3.724,2.426)--(3.728,2.478)--(3.732,2.422)--(3.735,2.490)--(3.739,2.392)--(3.743,2.430)%
  --(3.747,2.306)--(3.750,2.315)--(3.754,2.304)--(3.758,2.230)--(3.761,2.248)--(3.765,2.236)%
  --(3.769,2.272)--(3.772,2.263)--(3.776,2.298)--(3.780,2.242)--(3.783,2.245)--(3.787,2.263)%
  --(3.791,2.239)--(3.795,2.236)--(3.798,2.272)--(3.802,2.209)--(3.806,2.266)--(3.809,2.256)%
  --(3.813,2.251)--(3.817,2.272)--(3.820,2.301)--(3.824,2.313)--(3.828,2.278)--(3.831,2.271)%
  --(3.835,2.300)--(3.839,2.284)--(3.843,2.248)--(3.846,2.248)--(3.850,2.218)--(3.854,2.210)%
  --(3.857,2.226)--(3.861,2.226)--(3.865,2.170)--(3.868,2.176)--(3.872,2.124)--(3.876,2.183)%
  --(3.879,2.088)--(3.883,2.109)--(3.887,2.074)--(3.891,2.016)--(3.894,2.016)--(3.898,1.979)%
  --(3.902,1.994)--(3.905,1.964)--(3.909,2.028)--(3.913,2.005)--(3.916,2.028)--(3.920,2.019)%
  --(3.924,2.096)--(3.927,2.065)--(3.931,2.034)--(3.935,2.070)--(3.939,2.034)--(3.942,2.074)%
  --(3.946,2.077)--(3.950,2.073)--(3.953,2.020)--(3.957,2.032)--(3.961,1.985)--(3.964,1.988)%
  --(3.968,2.005)--(3.972,1.988)--(3.975,2.052)--(3.979,1.990)--(3.983,2.012)--(3.987,2.049)%
  --(3.990,2.077)--(3.994,2.085)--(3.998,2.111)--(4.001,2.106)--(4.005,2.108)--(4.009,2.138)%
  --(4.012,2.151)--(4.016,2.127)--(4.020,2.158)--(4.023,2.124)--(4.027,2.168)--(4.031,2.123)%
  --(4.035,2.213)--(4.038,2.167)--(4.042,2.191)--(4.046,2.148)--(4.049,2.100)--(4.053,2.126)%
  --(4.057,2.139)--(4.060,2.162)--(4.064,2.144)--(4.068,2.156)--(4.071,2.129)--(4.075,2.162)%
  --(4.079,2.182)--(4.083,2.147)--(4.086,2.168)--(4.090,2.139)--(4.094,2.145)--(4.097,2.144)%
  --(4.101,2.162)--(4.105,2.135)--(4.108,2.158)--(4.112,2.144)--(4.116,2.135)--(4.119,2.108)%
  --(4.123,2.076)--(4.127,2.177)--(4.131,2.150)--(4.134,2.179)--(4.138,2.226)--(4.142,2.230)%
  --(4.145,2.242)--(4.149,2.173)--(4.153,2.185)--(4.156,2.216)--(4.160,2.170)--(4.164,2.244)%
  --(4.167,2.254)--(4.171,2.271)--(4.175,2.226)--(4.179,2.284)--(4.182,2.173)--(4.186,2.281)%
  --(4.190,2.223)--(4.193,2.259)--(4.197,2.207)--(4.201,2.238)--(4.204,2.201)--(4.208,2.200)%
  --(4.212,2.173)--(4.215,2.206)--(4.219,2.179)--(4.223,2.188)--(4.227,2.224)--(4.230,2.251)%
  --(4.234,2.230)--(4.238,2.259)--(4.241,2.164)--(4.245,2.090)--(4.249,2.085)--(4.252,2.055)%
  --(4.256,2.019)--(4.260,2.062)--(4.263,1.987)--(4.267,1.994)--(4.271,1.941)--(4.275,1.954)%
  --(4.278,1.946)--(4.282,1.990)--(4.286,1.987)--(4.289,2.019)--(4.293,2.041)--(4.297,2.059)%
  --(4.300,2.087)--(4.304,2.100)--(4.308,2.062)--(4.311,2.115)--(4.315,2.079)--(4.319,2.147)%
  --(4.323,2.144)--(4.326,2.155)--(4.330,2.115)--(4.334,2.079)--(4.337,2.077)--(4.341,2.044)%
  --(4.345,2.099)--(4.348,2.040)--(4.352,2.132)--(4.356,2.077)--(4.359,2.173)--(4.363,2.147)%
  --(4.367,2.179)--(4.371,2.195)--(4.374,2.159)--(4.378,2.171)--(4.382,2.165)--(4.385,2.138)%
  --(4.389,2.195)--(4.393,2.117)--(4.396,2.112)--(4.400,2.079)--(4.404,2.142)--(4.407,2.083)%
  --(4.411,2.115)--(4.415,2.055)--(4.419,2.105)--(4.422,2.079)--(4.426,2.112)--(4.430,2.070)%
  --(4.433,2.151)--(4.437,2.120)--(4.441,2.165)--(4.444,2.147)--(4.448,2.167)--(4.452,2.123)%
  --(4.455,2.117)--(4.459,2.079)--(4.463,2.135)--(4.467,2.115)--(4.470,2.093)--(4.474,2.040)%
  --(4.478,2.038)--(4.481,2.061)--(4.485,2.025)--(4.489,2.056)--(4.492,2.012)--(4.496,2.041)%
  --(4.500,2.083)--(4.503,2.035)--(4.507,2.085)--(4.511,2.076)--(4.515,2.067)--(4.518,2.136)%
  --(4.522,2.139)--(4.526,2.209)--(4.529,2.164)--(4.533,2.153)--(4.537,2.144)--(4.540,2.156)%
  --(4.544,2.177)--(4.548,2.227)--(4.551,2.215)--(4.555,2.295)--(4.559,2.286)--(4.563,2.256)%
  --(4.566,2.281)--(4.570,2.352)--(4.574,2.294)--(4.577,2.316)--(4.581,2.307)--(4.585,2.318)%
  --(4.588,2.346)--(4.592,2.434)--(4.596,2.387)--(4.599,2.318)--(4.603,2.307)--(4.607,2.324)%
  --(4.611,2.271)--(4.614,2.294)--(4.618,2.277)--(4.622,2.221)--(4.625,2.260)--(4.629,2.241)%
  --(4.633,2.248)--(4.636,2.239)--(4.640,2.226)--(4.644,2.209)--(4.647,2.203)--(4.651,2.135)%
  --(4.655,2.130)--(4.658,2.209)--(4.662,2.145)--(4.666,2.148)--(4.670,2.192)--(4.673,2.183)%
  --(4.677,2.247)--(4.681,2.260)--(4.684,2.236)--(4.688,2.283)--(4.692,2.259)--(4.695,2.229)%
  --(4.699,2.333)--(4.703,2.346)--(4.706,2.386)--(4.710,2.467)--(4.714,2.433)--(4.718,2.458)%
  --(4.721,2.482)--(4.725,2.537)--(4.729,2.380)--(4.732,2.357)--(4.736,2.387)--(4.740,2.404)%
  --(4.743,2.380)--(4.747,2.416)--(4.751,2.443)--(4.754,2.377)--(4.758,2.342)--(4.762,2.351)%
  --(4.766,2.315)--(4.769,2.318)--(4.773,2.318)--(4.777,2.322)--(4.780,2.343)--(4.784,2.428)%
  --(4.788,2.322)--(4.791,2.426)--(4.795,2.333)--(4.799,2.354)--(4.802,2.247)--(4.806,2.334)%
  --(4.810,2.291)--(4.814,2.390)--(4.817,2.300)--(4.821,2.369)--(4.825,2.278)--(4.828,2.340)%
  --(4.832,2.289)--(4.836,2.238)--(4.839,2.244)--(4.843,2.275)--(4.847,2.278)--(4.850,2.257)%
  --(4.854,2.251)--(4.858,2.280)--(4.862,2.262)--(4.865,2.309)--(4.869,2.330)--(4.873,2.300)%
  --(4.876,2.284)--(4.880,2.369)--(4.884,2.348)--(4.887,2.277)--(4.891,2.287)--(4.895,2.316)%
  --(4.898,2.283)--(4.902,2.325)--(4.906,2.213)--(4.910,2.218)--(4.913,2.275)--(4.917,2.235)%
  --(4.921,2.244)--(4.924,2.298)--(4.928,2.318)--(4.932,2.236)--(4.935,2.235)--(4.939,2.218)%
  --(4.943,2.250)--(4.946,2.238)--(4.950,2.221)--(4.954,2.287)--(4.958,2.272)--(4.961,2.251)%
  --(4.965,2.292)--(4.969,2.309)--(4.972,2.380)--(4.976,2.378)--(4.980,2.408)--(4.983,2.437)%
  --(4.987,2.414)--(4.991,2.401)--(4.994,2.460)--(4.998,2.390)--(5.002,2.426)--(5.006,2.422)%
  --(5.009,2.411)--(5.013,2.411)--(5.017,2.408)--(5.020,2.381)--(5.024,2.408)--(5.028,2.445)%
  --(5.031,2.494)--(5.035,2.402)--(5.039,2.339)--(5.042,2.399)--(5.046,2.342)--(5.050,2.318)%
  --(5.054,2.348)--(5.057,2.319)--(5.061,2.342)--(5.065,2.328)--(5.068,2.366);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.380,4.007)--(1.380,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{5.072cm}{4.007cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/stilllife.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p4 (Lua 5.1; terminal rev. 97, script rev. 96a)
%% Dim  4 mar 10:35:22 2012
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (5.072,0.985)--(4.892,0.985);
\node[gp node right] at (1.688,0.985) { 8000};
\draw[gp path] (1.872,1.489)--(2.052,1.489);
\draw[gp path] (5.072,1.489)--(4.892,1.489);
\node[gp node right] at (1.688,1.489) { 10000};
\draw[gp path] (1.872,1.992)--(2.052,1.992);
\draw[gp path] (5.072,1.992)--(4.892,1.992);
\node[gp node right] at (1.688,1.992) { 12000};
\draw[gp path] (1.872,2.496)--(2.052,2.496);
\draw[gp path] (5.072,2.496)--(4.892,2.496);
\node[gp node right] at (1.688,2.496) { 14000};
\draw[gp path] (1.872,3.000)--(2.052,3.000);
\draw[gp path] (5.072,3.000)--(4.892,3.000);
\node[gp node right] at (1.688,3.000) { 16000};
\draw[gp path] (1.872,3.503)--(2.052,3.503);
\draw[gp path] (5.072,3.503)--(4.892,3.503);
\node[gp node right] at (1.688,3.503) { 18000};
\draw[gp path] (1.872,4.007)--(2.052,4.007);
\draw[gp path] (5.072,4.007)--(4.892,4.007);
\node[gp node right] at (1.688,4.007) { 20000};
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,4.007)--(1.872,3.827);
\node[gp node center] at (1.872,0.677) { 0.45};
\draw[gp path] (2.672,0.985)--(2.672,1.165);
\draw[gp path] (2.672,4.007)--(2.672,3.827);
\node[gp node center] at (2.672,0.677) { 0.5};
\draw[gp path] (3.472,0.985)--(3.472,1.165);
\draw[gp path] (3.472,4.007)--(3.472,3.827);
\node[gp node center] at (3.472,0.677) { 0.55};
\draw[gp path] (4.272,0.985)--(4.272,1.165);
\draw[gp path] (4.272,4.007)--(4.272,3.827);
\node[gp node center] at (4.272,0.677) { 0.6};
\draw[gp path] (5.072,0.985)--(5.072,1.165);
\draw[gp path] (5.072,4.007)--(5.072,3.827);
\node[gp node center] at (5.072,0.677) { 0.65};
\draw[gp path] (1.872,4.007)--(1.872,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.496) {number of steps};
\node[gp node center] at (3.472,0.215) {$\lambda^+$};
\gpfill{color=gp lt color 0} (1.872,4.007)--(1.872,4.007)--(2.032,4.007)--(2.192,4.007)%
    --(2.352,4.007)--(2.512,1.095)--(2.672,1.658)--(2.832,1.177)--(2.992,1.489)%
    --(3.152,1.816)--(3.312,2.283)--(3.472,2.643)--(3.632,2.843)--(3.792,3.052)%
    --(3.952,3.528)--(4.112,3.811)--(4.272,4.007)--(4.432,4.007)--(4.592,4.007)%
    --(4.752,4.007)--(4.912,4.007)--(5.072,4.007)--cycle;
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.872,4.007)--(2.032,4.007)--(2.192,4.007)--(2.352,4.007)--(2.512,1.095)%
  --(2.672,1.658)--(2.832,1.177)--(2.992,1.489)--(3.152,1.816)--(3.312,2.283)--(3.472,2.643)%
  --(3.632,2.843)--(3.792,3.052)--(3.952,3.528)--(4.112,3.811)--(4.272,4.007)--(4.432,4.007)%
  --(4.592,4.007)--(4.752,4.007)--(4.912,4.007)--(5.072,4.007);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,4.007)--(1.872,0.985)--(5.072,0.985)--(5.072,4.007)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{5.072cm}{4.007cm}}
\end{tikzpicture}
%% gnuplot variables

